BreakingBED -- Breaking Binary and Efficient Deep Neural Networks by Adversarial Attacks

Deploying convolutional neural networks (CNNs) for embedded applications presents many challenges in balancing resource-efficiency and task-related accuracy. These two aspects have been well-researched in the field of CNN compression. In real-world applications, a third important aspect comes into play, namely the robustness of the CNN. In this paper, we thoroughly study the robustness of uncompressed, distilled, pruned and binarized neural networks against white-box and black-box adversarial attacks (FGSM, PGD, C&W, DeepFool, LocalSearch and GenAttack). These new insights facilitate defensive training schemes or reactive filtering methods, where the attack is detected and the input is discarded and/or cleaned. Experimental results are shown for distilled CNNs, agent-based state-of-the-art pruned models, and binarized neural networks (BNNs) such as XNOR-Net and ABC-Net, trained on CIFAR-10 and ImageNet datasets. We present evaluation methods to simplify the comparison between CNNs under different attack schemes using loss/accuracy levels, stress-strain graphs, box-plots and class activation mapping (CAM). Our analysis reveals susceptible behavior of uncompressed and pruned CNNs against all kinds of attacks. The distilled models exhibit their strength against all white box attacks with an exception of C&W. Furthermore, binary neural networks exhibit resilient behavior compared to their baselines and other compressed variants.

==> (inline-0) <==
\begin{tabular}{l|l|cccc} 
    \toprule
    \textbf{FGSM} &\textbf{Nat. Acc} & $\epsilon=2$ & $\epsilon=4$ & $\epsilon=8$ & $\epsilon=16$\\
    \midrule
    \midrule
    \textbf{Vanilla}~\cite{He2015DeepRL}    
                                  &92.46 \%             &27.21  &16.96  &11.79  &10.04\\
    % \midrule
    % \textbf{KD-CE}~\cite{contrastive_kd}   &$\mathtt{mini}$-$\mathtt{batch}$   &26.80  &16.04  &11.53  &11.08\\
    % (92.70 \%)                              &$\mathtt{statistics}$              &26.56  &16.36  &11.73  &9.95\\
    % \midrule
    \textbf{KD-KL}~\cite{contrastive_kd}
                                 &93.25 \%              &53.01  &43.30  &32.54  &18.69\\
    % \midrule
    \textbf{Ch.Prune}~\cite{AMC2019}  
                                  &89.76 \%             &22.31  &12.63  &9.29   &9.50\\
    % \midrule
    % \textbf{F.Prune}~\cite{AMC2019}    &$\mathtt{mini}$-$\mathtt{batch}$   &22.83  &12.47  &8.42   &8.35\\
    % (89.91 \%)                              &$\mathtt{statistics}$              &21.53  &11.69  &8.45   &8.14 \\
    % \midrule
    \textbf{K.Prune}~\cite{AMC2019}    
                                  &90.73 \%              &23.21  &13.10  &8.99   &8.72\\
    % \midrule
    \textbf{W.Prune}~\cite{AMC2019}    
                                &91.99 \%             &26.68  &15.46  &10.49  &8.77\\
    % \midrule
    \textbf{XNOR}~\cite{rastegari2016}      
                                  &82.71 \%             &42.84 &21.71  &8.40    &4.85\\
    % \midrule
    \textbf{ABC(1$\times$1)}~\cite{lin2017} 
                                  &83.42 \%            &38.78  &20.32  &10.93  &6.80\\
    % \midrule
    \textbf{ABC(3$\times$3)}~\cite{lin2017} 
                               &88.94 \%            &41.98  &22.99  &13.20  &9.62\\
    % \midrule
    \textbf{ABC(5$\times$5)}~\cite{lin2017} 
                                  &90.64 \%           &38.70  &24.18  &17.78  &13.86\\
    % \midrule
    % \textbf{ABC(7$\times$7)}~\cite{lin2017} &$\mathtt{mini}$-$\mathtt{batch}$   &41.32  &27.87  &21.36  &18.86\\
    % (91.34 \%)                              &$\mathtt{statistics}$              &40.11  &27.45  &20.94  &16.61\\
    \bottomrule                                
    \end{tabular}
\begin{tabular}{l|l|cccc} 
    \toprule
    \textbf{FGSM} &\textbf{Nat.Acc} & $\epsilon=2$ & $\epsilon=4$ & $\epsilon=8$ & $\epsilon=16$\\
    \midrule
    \midrule
    \textbf{Vanilla}~\cite{He2015DeepRL}    &93.88 \%
    %&47.03  &36.46  &29.32  &25.31\\%46.67&36.55&29.40&25.34\\
                              %&$\mathtt{statistics}$              
                              &48.63  &37.67  &27.18&17.45\\%48.68&37.71&27.15&17.59\\
    %\midrule
    % \textbf{KD-CE}~\cite{contrastive_kd}   &$\mathtt{mini}$-$\mathtt{batch}$   &51.11  &41.97  &36.01  &31.59\\
    % (93.68 \%)                              &$\mathtt{statistics}$              &51.92  &42.02  &32.92  &19.85\\
    %\midrule
    \textbf{KD-KL}~\cite{contrastive_kd}
    %&$\mathtt{mini}$-$\mathtt{batch}$   &59.03  &51.56  &46.47  &42.22\\
                                 &94.24 \%              &60.24  &52.86  &45.36  &27.65\\
    %\midrule
    \textbf{Ch.Prune}~\cite{AMC2019}   &92.93 \%   
    %&46.53  &36.96  &30.61  &26.49\\%46.52 &37.07&30.88&26.61\\
                                 %&$\mathtt{statistics}$              
                                 &48.27  &38.47  &28.21  &18.42\\%47.95 &38.55&28.28&18.48\\
    %\midrule
    % \textbf{F.Prune}~\cite{AMC2019}      &$\mathtt{mini}$-$\mathtt{batch}$ &46.11  &36.17  &29.21  &25.10\\
    % (93.08 \%)                              &$\mathtt{statistics}$              &48.12  &37.72  &26.99  &17.15\\
    %\midrule
    \textbf{K.Prune}~\cite{AMC2019}    &93.04 \%   
    %&41.48  &30.13  &22.81  &19.07\\
                                 %&$\mathtt{statistics}$              
                                 &42.65  &30.08  &20.31  &13.67\\
    %\midrule
    \textbf{W.Prune}~\cite{AMC2019}    &93.54 \%   
    %&45.85  &34.94  &27.75  &23.44\\
                                 %&$\mathtt{statistics}$              
                                 &47.75  &35.55  &24.51  &15.68\\
    %\midrule
    \textbf{XNOR}~\cite{rastegari2016}      &83.24 \%     
    %&58.85  &38.67  &18.92  &9.56\\%58.70&38.50&19.15&9.75\\
                                %&$\mathtt{statistics}$              
                                &58.68  &38.77  &18.77  &8.63\\%58.83&38.96&18.77&8.67\\
    %\midrule
    \textbf{ABC(1$\times$1)}~\cite{lin2017} &86.29 \% 
    %&37.91  &19.24  &10.98  &8.33\\%38.07&19.27&10.86&7.85\\
                                  %&$\mathtt{statistics}$              
                                  &37.81  &20.37  &12.28
                                  &7.75\\%37.86&20.35&12.30&8.05\
    %\midrule
    \textbf{ABC(3$\times$3)}~\cite{lin2017} &92.48 \%     
    %&46.08  &30.59  &22.47  &19.31\\%30.64&15.33&9.89&8.36\\
                               % &$\mathtt{statistics}$              
                                &44.96  &30.93  &23.97  &16.74\\%28.78&15.46&11.12&8.76\\
    %\midrule
    \textbf{ABC(5$\times$5)}~\cite{lin2017} &92.82 \%  
    %&47.42  &33.01  &24.83  &20.12\\%48.03&33.11&32.72&20.22\\
                                 %&$\mathtt{statistics}$              
                                 &47.62  &35.02  &27.14  &18.42\\%47.03&35.02&35.09&18.59\\
    \bottomrule                                
    \end{tabular}
\begin{tabular}{l|l|cccc} 
    \toprule
    \textbf{FGSM} &\textbf{Nat.Acc} & $\epsilon=2$ & $\epsilon=4$ & $\epsilon=8$ & $\epsilon=16$\\
    \midrule
    \midrule
    \textbf{ResNet50}~\cite{He2015DeepRL}    
    %&$\mathtt{mini}$-$\mathtt{batch}$  &23.02&15.87&11.27&8.23\\
                                  
    &75.43 \%             &22.18&16.24&12.08&7.46\\    
    %\midrule
    \textbf{ResNet18}~\cite{He2015DeepRL}    
    %&$\mathtt{mini}$-$\mathtt{batch}$  &11.99  &6.82   &4.49   &2.74\\
    &69.00 \%             &12.82  &8.16   &5.19   &2.95\\
    %\midrule
    \textbf{ResNet18-Ch.Prune}~\cite{AMC2019}    
    %&$\mathtt{mini}$-$\mathtt{batch}$  &14.95  &9.46   &5.52   &3.43\\ 
                                 
    &67.62 \%             &11.18  &6.64   &3.99   &2.34\\
    %\midrule
    \textbf{ResNet18-XNOR}~\cite{rastegari2016}       %&$\mathtt{mini}$-$\mathtt{batch}$  &11.54  &6.43   &3.19   &1.33\\
                                   
    &49.10 \%         &7.57   &4.54   &2.19   &0.93\\
    %\midrule
    \textbf{ResNet18-ABC(1$\times$1)}~\cite{lin2017}  %&$\mathtt{mini}$-$\mathtt{batch}$  &10.98&5.00&2.1 7&1.02\\
    &    51.07 \%                &9.11&4.65&2.30&1.13\\
    \textbf{ResNet18-ABC(3$\times$3)}~\cite{lin2017}  %&$\mathtt{mini}$-$\mathtt{batch}$  &12.12&5.61&2.56&1.36\\
    &59.83 \%             &11.33&5.73&2.65&1.43\\
    \bottomrule                                
    \end{tabular}
\begin{tabular}{p{4cm}|c|cccc} 
    \toprule
    \textbf{PGD} &$\epsilon$& $i=2$ &$i=3$ &$i=4$ &$i=5$ \\
    \midrule    
    \midrule
    \textbf{Vanilla}~\cite{He2015DeepRL}    &0.1     &81.58 &74.69  &67.52  &59.55\\%81.57 &74.73  &67.6   &59.59\\
    (92.46 \%)                              &0.5     &35.30 &15.61  &6.40   &2.20\\%35.09 &18.63  &6.39   &2.29\\
                                            &1.0     &11.81 &1.92   &0.39   &0.09\\%11.90 &2.00   &0.37   &0.06\\
                                            &2.0     &1.84  &0.09   &0.00   &0.00\\%1.82  &0.09   &0.00   &0.00\\
    \midrule
    %\textbf{KD-CE}~\cite{contrastive_kd}   &0.1      &81.72	&74.24	&66.33	&58.52\\%81.69 &74.36  &66.34  &58.54\\
    %(92.70 \%)                              &0.5     &33.84	&14.12	&5.10	&1.97\\%33.94 &14.27  &5.21   &2.04\\
    %                                        &1.0     &10.54	&1.97	&0.34	&0.06\\%10.61 &1.99   &0.36   &0.05\\
    %                                        &2.0     &1.83	&0.11	&0.01	&0.00\\%1.82  &0.12   &0.01   &0.00\\
    %\midrule
    \textbf{KD-KL}~\cite{contrastive_kd}   &0.1      &85.11	&80.39	&74.66	&69.42\\%81.73 &74.31  &66.28  &58.67\\
    (93.25 \%)                              &0.5     &55.36	&39.40	&27.78	&19.60\\%55.30 &39.53  &27.85  &19.77\\
                                            &1.0     &36.92	&20.06	&10.44	&5.57\\%10.54 &1.92   &0.31   &0.06\\
                                            &2.0     &20.85	&7.42	&2.43	&1.05\\%20.84 &7.39   &2.68   &1.02\\
    \midrule
    \textbf{Ch.Prune}~\cite{AMC2019}         &0.1     &77.09	&69.60	&60.99	&52.97\\%77.13 &69.72  &61.00  &53.14\\
    (89.76 \%)                              &0.5     &29.89	&12.30	&4.53	&1.56\\%29.77 &12.23  &4.52   &1.46\\
                                            &1.0     &8.59	&1.41	&0.16	&0.02\\%8.74  &1.38   &0.14   &0.02\\
                                            &2.0     &1.34	&0.04	&0.00	&0.00\\%1.33  &0.05   &0.00   &0.00\\
    \midrule
    %\textbf{F.Prune}~\cite{AMC2019}         &0.1     &78.22	&70.86	&63.31	&55.56\\
    %(89.91 \%)                              &0.5     &31.03	&13.57	&5.20	&1.87\\
    %                                        &1.0     &9.12	&1.49	&0.26	&0.05\\
    %                                        &2.0     &1.17	&0.07	&0.01	&0.00\\
    %\midrule
    \textbf{K.Prune}~\cite{AMC2019}    &0.1     &79.81	&72.69	&64.46	&56.54\\
    (90.73 \%)                              &0.5     &31.28	&12.93	&4.66	&1.51\\
                                            &1.0     &9.20	&1.36	&0.25	&0.02\\
                                            &2.0     &1.38	&0.04	&0.00	&0.00\\
    \midrule
    \textbf{W.Prune}~\cite{AMC2019}    &0.1     &81.49	&74.49	&67.20	&59.54\\
    (91.99 \%)                              &0.5     &35.47	&15.92	&6.36	&2.13\\
                                            &1.0     &11.88	&1.97	&0.34	&0.04\\
                                            &2.0     &1.82	&0.04	&0.00	&0.00\\
    \midrule                                        
    \textbf{XNOR} \cite{rastegari2016}      &0.1     &78.44	&76.47	&74.24	&71.23\\%78.87 &76.68  &73.88  &71.19\\
    (82.71 \%)                              &0.5     &60.09	&47.01	&34.97	&24.28\\%59.91 &47.13  &35.25  &24.06\\
                                            &1.0     &37.24	&18.93	&7.79	&2.87\\%37.60 &18.80  &7.73   &2.86\\
                                            &2.0     &11.64	&1.86	&0.18	&0.02\\%12.15 &1.69   &0.12   &0.03\\
    \midrule                                       
    \textbf{ABC(1$\times$1)}~\cite{lin2017} &0.1     &79.13	&76.48	&73.89	&70.94\\%78.79 &76.42  &73.67  &70.94\\
    (83.42 \%)                              &0.5     &56.87	&41.54	&27.84	&17.08\\%57.08 &41.60  &27.94  &16.98\\
                                            &1.0     &31.74	&13.27	&4.13	&1.23\\%31.52 &12.88  &3.93   &1.11\\
                                            &2.0     &8.33	&1.03	&0.07	&0.00\\%8.44  &1.09   &0.09   &0.00\\
    \midrule                                        
    \textbf{ABC(3$\times$3)}~\cite{lin2017} &0.1     &84.49	&82.40	&79.67	&75.94\\%84.56 &81.71  &79.46  &76.09\\
    (88.94 \%)                              &0.5     &61.46	&44.47	&29.03	&17.24\\%61.05 &44.51  &28.58  &17.64\\
                                            &1.0     &33.09	&13.19	&4.51	&1.47\\%33.14 &12.67  &4.52   &1.46\\
                                            &2.0     &8.85	&1.37	&0.17	&0.03\\%8.99  &1.27   &0.22   &0.01\\
    \midrule                                        
    \textbf{ABC(5$\times$5)}~\cite{lin2017} &0.1     &85.84	&83.35	&80.02	&76.75\\%85.99 &82.81  &79.75  &76.81\\
    (90.64 \%)                              &0.5     &58.54	&39.93	&25.07	&15.09\\%58.08 &39.67  &24.48  &14.87\\
                                            &1.0     &29.15	&11.82	&4.31	&1.54\\%28.98 &11.58  &4.32   &1.63\\
                                            &2.0     &8.98	&1.54	&0.27	&0.03\\%8.83  &1.73   &0.22   &0.03\\
    %\midrule                                        
    %\textbf{ABC(7$\times$7)}~\cite{lin2017} &0.1     &86.13	&83.32	&80.56	&76.84\\%86.18 &83.60  &79.96  &76.71\\
    %(91.34 \%)                              &0.5     &58.11	&38.76	&24.70	&15.54\\%58.42 &39.03  &2.67   &15.58\\
    %                                        &1.0     &29.28	&12.79	&5.00	&1.68\\%29.52 &12.85  &5.09   &1.82\\
    %                                        &2.0     &9.79	&1.82	&0.21	&0.04\\%9.69  &1.73   &0.28   &0.03\\
    \bottomrule                                
    \end{tabular}
\begin{tabular}{p{3.8cm}|c|cccc} 
    \toprule
    \textbf{PGD}&$\epsilon$& $i=2$ &$i=3$ &$i=4$ &$i=5$ \\
    \midrule
    \midrule
    \textbf{Vanilla}~\cite{He2015DeepRL}    &0.1     &82.27 &76.01  &69.57  &62.29\\%82.30 &76.32  &69.79  &62.35\\
    (92.46 \%)                              &0.5     &37.39 &18.46  &8.79   &4.10\\%37.65 &18.63  &8.91   &3.97\\
                                            &1.0     &14.15 &3.53   &0.85   &0.25\\%14.18 &3.37   &0.84   &0.26\\
                                            &2.0     &3.36  &0.38   &0.05   &0.01\\%3.37  &0.41   &0.05   &0.01\\
    \midrule
    \textbf{KD-CE}~\cite{contrastive_kd}   &0.1     &82.33	&76.61	&69.50	&62.01\\%82.52 &76.53   &69.51  &62.01\\
    (92.70 \%)                              &0.5     &37.14	&17.96	&8.26	&3.66\\%37.10 &18.05  &8.29   &3.88\\
                                            &1.0     &13.54	&3.49	&0.97	&0.22\\%13.52 &3.53   &0.86   &0.21\\
                                            &2.0     &3.57	&0.34	&0.05	&0.01\\%3.45  &0.32    &0.09   &0.03\\
    \midrule
    \textbf{KD-KL}~\cite{contrastive_kd}   &0.1     &85.10	&80.83	&75.91	&71.02\\%82.53 &76.51  &69.55  &61.89\\
    (93.25 \%)                              &0.5     &56.24	&41.19	&30.11	&21.57\\%56.31 &41.41  &30.05  &21.71\\
                                            &1.0     &38.38	&22.11	&12.30	&6.92\\%13.48 &3.42   &0.84   &0.24\\
                                            &2.0     &23.55	&9.51	&3.95	&1.83\\%23.37 &9.63   &4.16   &1.83\\
    \midrule
    \textbf{Ch.Prune}~\cite{AMC2019}   &0.1     &77.79	&70.99	&64.02	&56.59\\%77.89 &71.19  &64.08  &56.88\\
    (89.76 \%)                              &0.5     &32.56	&15.01	&6.75	&2.92\\%32.70 &14.83  &6.73   &2.94\\
                                            &1.0     &10.62	&2.43	&0.47	&0.07\\%10.80 &2.45   &0.51   &0.10\\
                                            &2.0     &2.39	&0.17	&0.00	&0.00\\%2.36  &0.15   &0.03   &0.00\\
    \midrule
    \textbf{F.Prune}~\cite{AMC2019}    &0.1     &79.67	&73.67	&67.08	&60.54\\
    (89.91 \%)                              &0.5     &35.87	&17.86	&8.07	&3.75\\
                                            &1.0     &12.24	&2.99	&0.71	&0.18\\
                                            &2.0     &2.71	&0.26	&0.05	&0.01\\
    \midrule
    \textbf{K.Prune}~\cite{AMC2019}    &0.1     &79.84	&73.54	&67.28	&59.87\\
    (90.73 \%)                              &0.5     &34.36	&16.28	&7.21	&3.04\\
                                            &1.0     &11.55	&2.57	&0.60	&0.10\\
                                            &2.0     &2.51	&0.17	&0.01	&0.00\\
    \midrule
    \textbf{W.Prune}~\cite{AMC2019}    &0.1     &81.87	&75.75	&69.40	&62.72\\
    (91.99 \%)                              &0.5     &37.54	&18.91	&9.24	&3.96\\
                                            &1.0     &13.97	&3.49	&0.79	&0.26\\
                                            &2.0     &3.33	&0.39	&0.03	&0.01\\
    \midrule
    \textbf{XNOR}~\cite{rastegari2016}      &0.1     &79.05	&76.93	&74.78	&72.98\\%79.02 &77.34  &74.94  &72.63\\
    (82.71 \%)                              &0.5     &61.81	&49.52	&37.16	&27.43\\%61.32 &49.30  &37.76  &27.61\\
                                            &1.0     &40.24	&20.97	&9.61	&4.10\\%40.14 &21.05  &9.40   &4.00\\
                                            &2.0     &13.43	&2.58	&0.37	&0.09\\%13.68 &2.53   &0.32   &0.07\\
    \midrule                                       
    \textbf{ABC(1$\times$1)}~\cite{lin2017} &0.1     &79.44	&77.27	&74.29	&72.20\\%79.50 &76.86  &74.29  &71.96\\
    (83.42 \%)                              &0.5     &58.01	&42.58	&29.58	&18.46\\%57.55 &42.80  &29.07  &19.03\\
                                            &1.0     &33.07	&14.19	&5.58	&1.63\\%32.82 &13.94  &5.13   &1.85\\
                                            &2.0     &9.45	&1.42	&0.18	&0.05\\%9.31  &1.48   &0.26   &0.05\\
    \midrule                                        
    \textbf{ABC(3$\times$3)}~\cite{lin2017} &0.1     &83.81	&82.23	&79.48	&76.09\\%84.41 &82.04  &79.91  &76.69\\
    (88.94 \%)                              &0.5     &61.72	&45.13	&30.42	&19.66\\%62.13 &45.49  &30.15  &19.94\\
                                            &1.0     &34.66	&15.34	&5.93	&2.33\\%34.49 &15.33  &5.81   &2.18\\
                                            &2.0     &10.55	&2.02	&0.35	&0.06\\%10.83 &2.15   &0.37   &0.07\\
    \midrule                                        
    \textbf{ABC(5$\times$5)}~\cite{lin2017} &0.1     &85.02	&82.68	&80.02	&76.97\\%85.58 &82.85  &79.77  &76.47\\
    (90.64 \%)                              &0.5     &60.10	&42.22	&27.48	&17.89\\%60.21 &42.48  &27.64  &17.81\\
                                            &1.0     &31.63	&14.34	&6.12	&2.71\\%31.53 &14.53  &5.96   &2.65\\
                                            &2.0     &11.36	&2.66	&0.56	&0.12\\%11.25 &2.91   &0.56   &0.13\\
    \midrule                                        
    \textbf{ABC(7$\times$7)}~\cite{lin2017} &0.1     &85.81	&83.16	&80.05	&76.87\\%85.36 &83.36  &79.81  &77.00\\
    (91.34 \%)                              &0.5     &58.95	&41.16	&27.80	&18.19\\%59.36 &41.19  &27.78  &18.43\\
                                            &1.0     &32.02	&15.58	&6.99	&3.18\\%31.58 &15.69  &7.38   &3.11\\
                                            &2.0     &12.73	&3.44	&0.69	&0.12\\%12.66 &3.34   &0.79   &0.17\\

    \bottomrule                                
    \end{tabular}
\begin{tabular}{p{3.8cm}|c|cccc} 
    \toprule
    \textbf{PGD}&$\epsilon$    & $i=2$ &$i=3$ &$i=4$ &$i=5$ \\
    \midrule    
    \midrule
    \textbf{Vanilla}~\cite{He2015DeepRL}    &0.1     &85.71	&80.44	&74.58	&68.17\\%85.73 &80.33  &74.54  &68.19\\
    (93.88 \%)                              &0.5     &51.89	&33.65	&20.92	&12.19\\%51.93 &33.60  &20.80  &12.32\\
                                            &1.0     &30.53	&13.19	&5.23	&1.91\\%30.38 &12.80  &5.38   &1.99\\
                                            &2.0     &13.92	&3.21	&0.71	&0.13\\%13.95 &3.35   &0.75   &0.17\\
    \midrule
    %\textbf{KD-CE}~\cite{contrastive_kd}   &0.1     &89.99	&89.96	&89.97	&89.92\\
    %(93.68\%)                               &0.5     &73.88	&72.35	&73.13	&72.40\\
    %                                        &1.0     &59.16	&53.40	&55.41	&53.21\\
    %                                        &2.0     &36.28	&25.14	&19.61	&17.43\\
    %\midrule
    \textbf{KD-KL}~\cite{contrastive_kd}&0.1     &90.88 &90.78  &90.77  &90.76\\
    (94.24 \%)                              &0.5     &76.83 &74.23  &73.49  &73.11\\
                                            &1.0     &63.51 &55.81  &62.62  &50.82\\
                                            &2.0     &47.49 &35.33  &29.56  &25.86\\
    \midrule
    \textbf{Ch.Prune}~\cite{AMC2019}   &0.1     &83.87	&77.59	&71.52	&65.54\\%83.88 &77.72  &71.55  &65.70\\
    (92.93 \%)                              &0.5     &49.46	&32.58	&20.40	&12.53\\%49.27 &32.65  &20.26  &12.55\\
                                            &1.0     &30.14	&13.88	&5.85	&2.47\\%30.21 &13.97  &5.97   &2.50\\
                                            &2.0     &15.23	&4.03	&1.10	&0.29\\%15.48 &4.29    &0.91   &0.29\\
    %\midrule
    %\textbf{F.Prune}~\cite{AMC2019}    &0.1     &84.08	&78.35	&72.21	&66.28\\
    %(93.08 \%)                              &0.5     &50.87	&32.64	&20.07	&12.38\\
    %                                        &1.0     &29.93	&13.08	&5.40	&2.14\\
    %                                        &2.0     &14.01	&3.51	&0.91	&0.21\\
    \midrule
    \textbf{K.Prune}~\cite{AMC2019}    &0.1     &84.36	&78.71	&72.71	&66.42\\
    (93.04 \%)                              &0.5     &47.97	&29.38	&16.86	&9.29\\
                                            &1.0     &25.39	&9.28	&3.26	&0.98\\
                                            &2.0     &9.36	&1.74	&0.22	&0.02\\
    \midrule
    \textbf{W.Prune}~\cite{AMC2019}    &0.1     &85.54	&80.01	&73.95	&68.16\\
    (93.54 \%)                              &0.5     &51.06	&32.45	&19.98	&11.35\\
                                            &1.0     &29.56	&12.10	&4.35	&1.56\\
                                            &2.0     &12.68	&2.59	&0.51	&0.11\\
    \midrule
    \textbf{XNOR}~\cite{rastegari2016}      &0.1     &79.76	&78.94	&77.47	&76.34\\%79.82 &78.81  &77.37  &76.64\\
    (83.24\%)                               &0.5     &70.29	&62.97	&55.16	&47.95\\%70.24 &62.93  &55.35  &46.84\\
                                            &1.0     &56.44	&41.65	&28.31	&18.19\\%55.85 &41.58  &27.34  &17.50\\
                                            &2.0     &31.91	&13.30	&4.75	&1.42\\%31.05 &12.93  &4.29   &1.12\\
    \midrule                                       
    \textbf{ABC(1$\times$1)}~\cite{lin2017} &0.1     &81.24	&78.21	&75.74	&72.35\\%80.89 &78.12  &75.68  &72.30\\
    (86.29 \%)                              &0.5     &57.50	&39.41	&24.86	&14.20\\%56.24 &39.54  &24.64  &14.13\\
                                            &1.0     &28.63	&10.31	&2.88	&0.69\\%29.16 &10.21  &2.82   &0.67\\
                                            &2.0     &6.57	&0.74	&0.05	&0.01\\%5.89  &0.46   &0.04    &0.00\\
    \midrule                                        
    \textbf{ABC(3$\times$3)}~\cite{lin2017} &0.1     &87.66	&85.33	&82.38	&78.84\\%77.06 &73.90  &70.76  &66.53\\   
    (92.48 \%)                              &0.5     &61.74	&43.47	&28.99	&18.48\\%48.52 &30.15  &17.23  &8.48\\
                                            &1.0     &34.25	&15.35	&6.10	&2.20\\%20.41 &5.19   &1.29   &0.22\\
                                            &2.0     &11.95	&2.29	&0.50	&0.07\\%2.95  &0.15   &0.02   &0.00\\
    \midrule                                        
    \textbf{ABC(5$\times$5)}~\cite{lin2017} &0.1     &88.18	&85.56	&82.30	&79.09\\%88.23 &85.41  &82.34  &78.90\\
    (92.82 \%)                              &0.5     &61.71	&43.75	&29.22	&18.77\\%61.89 &43.40  &29.20  &19.29\\
                                            &1.0     &35.33	&16.35	&6.62	&2.55\\%34.94 &16.10  &6.67   &2.74\\
                                            &2.0     &13.11	&2.69	&0.52	&0.07\\%12.81 &2.83   &0.49   &0.12\\
      
    \bottomrule                                
    \end{tabular}
\begin{tabular}{p{3.8cm}|c|cccc} 
    \toprule
    \textbf{PGD}&$\epsilon$    & $i=2$ &$i=3$ &$i=4$ &$i=5$ \\
    \midrule
    \midrule
    \textbf{Vanilla}~\cite{He2015DeepRL}    &0.1     &85.27	&80.42	&74.76	&68.80\\%85.28 &80.36  &74.71  &68.81\\
    (93.88 \%)                              &0.5     &52.14	&35.12	&22.80	&14.46\\%52.20 &35.20  &22.77  &14.48\\
                                            &1.0     &32.26	&15.47	&7.35	&3.49\\%32.14 &15.23  &7.42   &3.52\\
                                            &2.0     &17.37	&5.53	&1.77	&0.65\\%17.18 &5.71   &1.90   &0.67\\
    
    \midrule
    \textbf{KD-CE}~\cite{contrastive_kd}   &0.1     &89.27	&89.26	&89.30	&89.28\\
    (93.68 \%)                              &0.5     &73.98	&72.34	&73.17	&72.56\\
                                            &1.0     &59.70	&54.54	&57.13	&54.71\\
                                            &2.0     &39.13	&27.50	&23.66	&21.28\\
    \midrule
    \textbf{KD-KL}~\cite{contrastive_kd}   &0.1  &90.14 &90.11  &90.09  &90.08\\
    (94.24 \%)                              &0.5     &76.45 &73.98  &73.39  &72.92\\
                                            &1.0     &62.71 &54.88  &52.61  &50.49\\
                                            &2.0     &47.14 &35.76  &30.69  &27.04\\

    \midrule
    \textbf{Ch.Prune}~\cite{AMC2019}   &0.1     &83.19	&77.87	&72.36	&66.47\\%83.44 &78.19  &72.51  &66.51\\
    (92.93 \%)                              &0.5     &50.10	&33.89	&22.20	&14.50\\%50.11 &34.06  &22.28  &14.51 \\
                                            &1.0     &31.57	&15.77	&7.97	&3.80\\%31.75 &15.77  &7.84   &3.90\\
                                            &2.0     &18.31	&6.53	&2.19	&0.87\\%18.56 &6.57   &2.11   &0.78\\
    \midrule
    \textbf{F.Prune}~\cite{AMC2019}    &0.1     &83.75	&78.18	&72.56	&66.73\\
    (93.09 \%)                              &0.5     &50.27	&33.21	&21.41	&13.88\\
                                            &1.0     &30.82	&14.70	&6.94	&3.39\\
                                            &2.0     &17.11	&5.40	&1.91	&0.67\\
    \midrule
    \textbf{K.Prune}~\cite{AMC2019}    &0.1     &83.86	&78.79	&73.30	&67.18\\
    (93.08 \%)                              &0.5     &48.19	&30.98	&19.14	&11.52\\
                                            &1.0     &27.23	&11.45	&5.20	&2.26\\
                                            &2.0     &12.45	&3.68	&0.81	&0.35\\
    \midrule
    \textbf{W.Prune}~\cite{AMC2019}    &0.1     &84.70	&79.66	&73.98	&68.18\\
    (93.54 \%)                              &0.5     &50.84	&33.63	&21.58	&13.23\\
                                            &1.0     &30.74	&14.43	&6.52	&2.91\\
                                            &2.0     &15.85	&4.88	&1.59	&0.68\\
    \midrule
    \textbf{XNOR}~\cite{rastegari2016}      &0.1     &80.91	&79.35	&78.62	&77.32\\%80.38 &79.24  &78.01  &77.45\\
    (83.24 \%)                              &0.5     &70.52	&63.76	&56.32	&48.60\\%70.96 &63.70  &56.26  &48.75\\
                                            &1.0     &56.93	&42.69	&29.51	&19.70\\%56.45 &41.94  &29.64  &19.29\\
                                            &2.0     &32.98	&14.63	&5.95	&2.60\\%32.11 &14.47  &5.68   &2.25\\
    \midrule                                       
    \textbf{ABC(1$\times$1)}~\cite{lin2017} &0.1     &81.02	&78.62	&76.50	&72.88\\%80.79 &78.29  &75.87  &73.63\\
    (86.29 \%)                              &0.5     &58.22	&41.81	&26.67	&15.65\\%58.20 &41.19  &26.41  &15.06\\
                                            &1.0     &30.26	&10.89	&3.18	&0.83\\%30.26 &10.90  &3.08   &0.81\\
                                            &2.0     &6.90	&0.71	&0.08	&0.01\\%5.93  &0.58   &0.03   &0.01\\
    \midrule                                        
    \textbf{ABC(3$\times$3)}~\cite{lin2017} &0.1     &87.47	&84.91	&82.50	&79.00\\%78.19 &75.26  &72.32  &68.44\\
    (92.48 \%)                              &0.5     &63.01	&45.72	&31.95	&21.45\\%51.06 &32.97  &19.79  &10.68\\
                                            &1.0     &36.65	&17.26	&7.93	&3.38\\%22.46 &6.98   &1.87   &0.46\\
                                            &2.0     &14.03	&3.44	&0.90	&0.17\\%3.80  &0.43   &0.05   &0.01\\
    \midrule                                        
    \textbf{ABC(5$\times$5)}~\cite{lin2017} &0.1     &87.71	&85.27	&82.52	&79.54\\%87.71 &85.40  &82.53  &79.17\\
    (92.82 \%)                              &0.5     &62.29	&45.41	&31.81	&21.24\\%62.09 &45.24  &31.33  &21.50\\
                                            &1.0     &36.70	&18.48	&8.59	&3.70\\%36.74 &18.48  &8.39   &3.58\\
                                            &2.0     &15.30	&3.82	&0.88	&0.21\\%15.50 &3.81   &0.88   &0.19\\

    \bottomrule                                
    \end{tabular}
\begin{tabular}{p{5cm}|c|cccc} 
    \toprule
    \textbf{PGD} &$\epsilon$    & $i=2$ &$i=3$ &$i=4$ &$i=5$ \\
    \midrule    
    \midrule
    \textbf{ResNet50}~\cite{He2015DeepRL}    &0.1     &25.77&16.07 & 9.83 & 5.91 \\  
    (75.43 \%)                      &0.5     &3.35&0.94&0.43& 0.27\\
    \midrule
    \textbf{ResNet18}~\cite{He2015DeepRL}    &0.1     &17.86 &10.32  &5.58   &3.11\\
    (69.00 \%)                      &0.5     &1.33  &0.17   &0.04   &0.01\\
    \midrule
    \textbf{ResNet18-Ch.Prune}~\cite{AMC2019}    &0.1     &17.02 &10.23  &5.92   &3.50\\
    (67.62 \%)                      &0.5     &1.40  &0.27   &0.06   &0.02\\
    \midrule
    \textbf{ResNet18-XNOR}~\cite{rastegari2016}       &0.1     &13.16 &11.46  &10.06  &8.84\\
    (49.10 \%)                      &0.5     &5.67  &3.07   &1.57   &0.78\\
    \midrule                                       
    \textbf{ResNet18-ABC(1$\times$1)}~\cite{lin2017}  &0.1     &18.35&16.22&14.20&12.37\\               
    (51.91)                         &0.5     &7.60&3.64&1.75&0.82\\
    \midrule                                       
    \textbf{ResNet18-ABC(3$\times$3)}~\cite{lin2017}  &0.1     &23.90&20.81&17.80&15.07\\                
    (59.83)                         &0.5     &8.31&3.70&1.59&0.66\\
    \bottomrule                                
    \end{tabular}
\begin{tabular}{p{3.7cm}|c|cccc} 
    \toprule
    \textbf{PGD}                    &$\epsilon$    & $i=2$ &$i=3$ &$i=4$ &$i=5$ \\
    \midrule  
    \midrule
    \textbf{ResNet50}~\cite{He2015DeepRL}    &0.1     &40.38& 33.31& 26.87& 21.19\\
    (75.43 \%)                      &0.5     &12.10&4.38&1.64 & 0.75 \\                      
    \midrule
    \textbf{ResNet18}~\cite{He2015DeepRL}    &0.1     &26.13 &20.59  &15.60  &11.65\\
    (69.00 \%)                      &0.5     &5.68  &1.54   &0.40   &0.13\\
    \midrule
    \textbf{Ch.Prune}~\cite{AMC2019}    &0.1     &27.27 &23.91  &20.69  &17.75\\
    (67.62 \%)                      &0.5     &11.72 &6.13   &3.19   &1.67\\
    \midrule
    \textbf{XNOR}~\cite{rastegari2016}       &0.1     &23.57 &21.95  &20.31  &18.99\\
    (47.24 \%)                      &0.5     &15.08  &10.45   &6.79   &4.42\\
    \midrule                                       
    \textbf{ABC(1$\times$1)}~\cite{lin2017}  &0.1     &25.78&23.71&23.71&19.50\\
    (51.91 \%)                      &0.5     &13.28 &7.41 &3.69&1.78 \\
    \midrule                                       
    \textbf{ABC(3$\times$3)}~\cite{lin2017}  &0.1     &30.55&27.73&24.48&21.41\\
    (59.83 \%)                      &0.5     &13.62 &6.54 &2.87&1.16 \\
    \bottomrule                                
    \end{tabular}
\begin{tabular}{p{3.8cm}|c|cccc} 
    \toprule
    \multirow{2}{*}{\textbf{C\&W}}&\multirow{2}{*}{$c$}    & $i=1$ &$i=10$ &$i=20$ &$i=50$ \\
            &&\textbf{OA/TA}    & \textbf{OA/TA}    & \textbf{OA/TA}    & \textbf{OA/TA} \\
    \midrule
    \midrule
    \textbf{Vanilla}~\cite{He2015DeepRL}    &0.01    &22.70/2.21	&2.80/76.14	    &0.40/96.31	    &0.20/99.00\\
    (92.46 \%)                              &0.1     &13.25/1.76	&5.74/53.72	    &1.82/80.87	    &0.32/96.59\\
                                            &1.0     &11.67/0.50	&8.02/29.05	    &4.58/56.31	    &1.28/85.65\\
                                            &5.0     &10.80/0.32	&9.38/13.96	    &6.41/35.24	    &3.10/69.74\\
                                            &10.0    &10.43/0.20	&9.88/6.05	    &7.84/20.65	    &4.56/53.73\\
    \midrule
    %\textbf{KD-CE }~\cite{contrastive_kd}  &0.01    &20.17/1.23	&5.01/60.22	    &1.33/90.50	    &0.32/98.19\\
    %(92.70 \%)                              &0.1     &11.18/0.24	&7.18/28.99	    &3.67/66.36	    &0.59/94.50\\
    %                                        &1.0     &10.63/0.10	&9.05/13.00	    &6.22/38.71	    &2.13/79.31\\
    %                                        &5.0     &10.05/0.06	&9.94/6.29	    &8.00/21.39	    &3.87/60.08\\
    %                                        &10.0    &9.74/0.03	    &9.77/3.21	    &8.64/11.30	    &5.53/42.74\\
    %\midrule
    \textbf{KD-KL}~\cite{contrastive_kd}   &0.01    &23.39/0.59	&9.72/28.91	    &6.27/55.99	    &1.81/86.08\\
    (93.25 \%)                              &0.1     &12.85/0.32	&9.02/23.93	    &6.30/44.81	    &3.47/69.59\\
                                            &1.0     &11.70/0.24	&10.34/10.12	&8.73/21.13	    &6.75/40.40\\
                                            &5.0     &11.03/0.07	&10.22/3.60	    &10.18/9.10	    &8.52/22.19\\
                                            &10.0    &10.11/0.05	&10.48/1.21	    &9.93/3.98	    &9.58/12.19\\
    \midrule
    \textbf{Ch.Prune}~\cite{AMC2019}   &0.01    &20.18/2.76	&1.78/83.51	    &0.29/97.63	    &0.11/99.31\\
    (89.76 \%)                              &0.1     &11.52/1.34	&3.92/59.55	    &0.89/88.09	    &0.15/98.55\\
                                            &1.0     &10.96/0.52	&5.70/36.93	    &2.42/68.88	    &0.55/92.78\\
                                            &5.0     &10.03/0.30	&7.08/22.79	    &3.87/53.18	    &1.15/84.87\\
                                            &10.0    &10.17/0.32	&7.77/14.19	    &5.19/39.19	    &1.84/74.45\\
    %\midrule
    %\textbf{F.Prune}~\cite{AMC2019}    &0.01    &21.19/2.96	&1.65/86.23	    &0.16/98.44	    &0.07/99.53\\
    %(89.91 \%)                              &0.1     &12.20/0.99	&4.02/62.71	 %   &0.94/90.30	    &0.07/99.04\\
    %                                        &1.0     &11.07/0.31	&5.77/39.74	    &2.07/75.32	    &0.28/95.82\\
    %                                        &5.0     &10.48/0.09	&6.85/27.92	    &3.12/63.54	    &0.71/91.58\\
    %                                        &10.0    &10.58/0.12	&8.09/17.99	    &4.43/49.82	    &1.39/83.99\\
    \midrule
    \textbf{K.Prune}~\cite{AMC2019}    &0.01   &22.35/2.58	    &11.00/83.21	&10.23/97.57	&10.04/99.16\\
    (90.73 \%)                              &0.1    &14.83/0.66	    &11.31/56.45	&10.28/85.97	&9.96/98.31\\
                                            &1.0    &12.99/0.46 	&11.70/34.74	&10.51/68.43	&10.01/93.00\\
                                            &5.0    &12.05/0.11 	&11.14/23.31	&10.63/54.78	&10.00/85.70\\
                                            &10.0   &11.57/0.09	    &10.42/12.84	&10.05/39.29	&10.00/75.25\\
    \midrule
    \textbf{W.Prune}~\cite{AMC2019}    &0.01   &23.34/1.81	    &10.82/74.40    &10.17/95.10	&10.09/98.68\\
    (91.99 \%)                              &0.1    &13.48/0.51	    &10.57/50.15	&10.31/81.44	&9.95/97.39\\
                                            &1.0    &11.96/0.18	    &10.78/26.73    &10.14/59.33	&9.94/89.69\\
                                            &5.0    &10.30/0.02	    &9.91/13.03	    &9.89/40.41	    &9.85/80.24\\
                                            &10.0   &10.64/0.01	    &9.93/6.09	    &9.83/26.45	    &9.80/67.99\\
    \midrule
    \textbf{XNOR}~\cite{rastegari2016}      &0.01    &22.40/2.22	&11.64/21.80	&8.13/40.96	    &8.74/42.37\\
    (82.71 \%)                              &0.1     &12.60/0.76	&11.67/5.67	    &9.65/18.02	    &4.33/57.96\\
                                            &1.0     &11.68/0.39	&10.96/2.52	    &9.66/8.80	    &5.93/40.08\\
                                            &5.0     &10.39/0.16	&10.50/1.13	    &9.99/3.64	    &7.85/21.67\\
                                            &10.0    &10.34/0.15	&10.21/0.50	    &10.37/1.55	    &9.00/10.70\\
    \midrule                                      
    \textbf{ABC(1$\times$1)}~\cite{lin2017} &0.01    &23.78/1.17	&7.31/40.97	    &3.15/75.91	    &4.27/71.41\\
    (83.42 \%)                              &0.1     &12.13/1.16	&9.84/17.76	    &5.50/49.61	    &1.16/87.17\\
                                            &1.0     &12.18/1.55	&10.64/9.73	    &8.01/27.87	    &2.99/68.65\\
                                            &5.0     &11.28/1.79	&10.43/6.47	    &8.67/17.72	    &4.61/53.32\\
                                            &10.0    &10.90/1.45	&10.18/4.31	    &9.36/11.72	    &5.54/39.83\\
    \midrule                                        
    \textbf{ABC(3$\times$3)}~\cite{lin2017} &0.01    &21.72/1.24	&6.50/45.21	    &2.12/80.82	    &1.89/85.05\\
    (88.94 \%)                              &0.1     &11.58/0.95	&8.53/20.22	    &4.71/54.88	    &0.96/90.22\\
                                            &1.0     &11.18/0.41	&9.71/8.46	    &7.17/30.48	    &2.42/72.87\\
                                            &5.0     &10.69/0.22	&10.04/3.94	    &8.32/17.89	    &4.13/56.41\\
                                            &10.0    &10.37/0.15	&10.21/1.66	    &8.90/9.51	    &5.48/39.59\\
    \midrule                                        
    \textbf{ABC(5$\times$5)}~\cite{lin2017} &0.01    &22.34/1.10    &5.85/47.47     &2.68/77.46     &0.81/93.28  \\
    (90.64 \%)                              &0.1     &12.41/0.27    &8.33/20.67     &4.97/55.25     &1.07/89.44  \\
                                            &1.0     &10.82/0.09    &9.10/10.07     &6.63/33.66     &2.51/72.72  \\
                                            &5.0     &10.99/0.06    &9.94/4.33      &7.54/19.84     &3.91/56.17  \\
                                            &10.0    &10.18/0.06    &9.59/1.91       &8.86/10.71    &5.46/42.10  \\
    %\midrule                                        
    %\textbf{ABC(7$\times$7)}~\cite{lin2017} &0.01    &21.22/1.30    &5.27/50.77     &2.20/81.63     &0.35/96.56\\
    %(91.34 \%)                              &0.1     &11.10/0.20    &7.93/22.14     &4.23/57.98     &0.77/91.55\\
    %                                        &1.0     &10.55/0.20    &8.55/12.33     &5.16/39.69     &1.53/79.38  \\
    %                                        &5.0     &10.20/0.07    &8.88/6.09      &6.85/26.37     &2.56/66.57 \\
    %                                        &10.0    &10.17/0.02    &9.68/2.75      &8.26/15.02     &4.28/53.14 \\
    \bottomrule  
    \multicolumn{6}{r}{OA/TA = Accuracy to original label / Accuracy to target label.}\\
    \end{tabular}
\begin{tabular}{p{3.8cm}|c|cccc} 
    \toprule
    \multirow{2}{*}{\textbf{C\&W}}&\multirow{2}{*}{$c$}    & $i=1$ &$i=10$ &$i=20$ &$i=50$ \\
            &&\textbf{OA/TA}    & \textbf{OA/TA}    & \textbf{OA/TA}    & \textbf{OA/TA} \\
    \midrule
    \midrule
    \textbf{Vanilla}~\cite{He2015DeepRL}    &0.01    &30.73/7.31	&19.89/12.98	&18.14/14.31	&20.02/13.02\\
    (92.46 \%)                              &0.1     &16.36/8.53	&12.80/11.98	&11.80/13.64	&11.61/13.70\\
                                            &1.0     &13.82/9.69	&11.95/12.91	&11.30/14.57	&11.08/15.40\\
                                            &5.0     &11.94/9.85	&10.46/12.81	&9.93/15.11	    &9.80/16.82\\
                                            &10.0    &11.69/10.97	&10.62/12.81	&9.99/14.94	    &9.56/17.66\\
    \midrule
    \textbf{KD-CE }~\cite{contrastive_kd}  &0.01    &32.36/8.03	&22.34/14.19	&20.65/15.90	&22.21/14.70\\
    (92.70 \%)                              &0.1     &18.27/9.78	&15.05/12.87	&13.74/14.42	&13.13/14.79\\
                                            &1.0     &15.55/11.06	&13.06/13.71	&11.74/15.41	&11.28/17.10\\
                                            &5.0     &13.75/12.11	&11.97/13.58	&11.08/15.79	&10.44/17.58\\
                                            &10.0    &11.89/12.07	&10.89/13.43	&10.71/14.90	&9.79/17.86\\
    \midrule
    \textbf{KD-KL}~\cite{contrastive_kd}   &0.01    &34.00/8.18	&25.26/13.97	&22.41/16.90	&22.77/16.54\\
    (93.25 \%)                              &0.1     &18.22/9.68	&15.50/13.32	&14.01/15.99	&12.98/17.64\\
                                            &1.0     &14.91/9.23	&13.25/11.77	&12.38/13.86	&11.69/16.88\\
                                            &5.0     &12.60/9.75	&12.04/10.79	&11.50/12.22	&10.52/14.99\\
                                            &10.0    &11.48/9.66	&11.02/9.91	    &10.16/10.75	&9.89/12.58\\
    \midrule
    \textbf{Ch.Prune}~\cite{AMC2019}   &0.01    &30.26/7.75	&19.32/12.62	&17.63/13.84	&19.79/12.29\\
    (89.76 \%)                              &0.1     &16.65/8.63	&13.38/11.78	&12.08/13.42	&11.83/13.95\\
                                            &1.0     &14.30/9.59	&11.75/13.08	&11.22/14.69	&11.04/15.29\\
                                            &5.0     &12.09/9.70	&10.51/12.88	&9.83/15.13	    &9.92/16.26\\
                                            &10.0    &11.06/9.83	&10.56/12.33	&10.19/14.47	&9.99/16.19\\
    \midrule
    \textbf{F.Prune}~\cite{AMC2019}    &0.01    &29.46/7.77	&18.89/12.41	&17.63/13.42	&19.83/12.31\\
    (89.91 \%)                              &0.1     &16.50/8.89	&13.13/12.52	&12.29/13.92	&12.18/14.28\\
                                            &1.0     &14.13/9.18	&11.82/13.12	&10.78/14.54	&10.56/14.66\\
                                            &5.0     &12.54/9.50	&11.15/12.40	&10.53/14.32	&10.32/15.38\\
                                            &10.0    &11.50/10.58	&10.11/13.03	&9.80/15.15	    &9.55/16.32\\
                                            
    \midrule
    \textbf{K.Prune}~\cite{AMC2019}    &0.01   &30.37/8.81	    &20.77/10.31	&19.67/10.31	&21.59/9.82\\
    90.73 \%)                              &0.1    &17.24/9.33	    &14.27/10.73	&13.39/10.40	&12.93/10.10\\
                                            &1.0    &13.66/10.09	&12.31/11.23	&11.43/11.54	&11.09/10.94\\
                                            &5.0    &12.45/9.28	    &11.45/11.15	&10.76/11.69	&10.13/11.61\\
                                            &10.0   &11.30/10.42	&10.68/11.42	&10.45/12.07	&10.45/11.82\\
    \midrule
    \textbf{W.Prune}~\cite{AMC2019}    &0.01   &31.63/9.38	    &21.39/11.37	&20.08/11.21	&22.61/10.72\\
    (91.99 \%)                              &0.1    &17.02/9.07	    &14.26/10.43	&13.50/10.78	&13.10/10.78\\
                                            &1.0    &14.12/9.07	    &12.91/10.77	&11.98/11.43	&11.94/11.30\\
                                            &5.0    &12.32/9.56	    &11.48/11.09	&11.38/12.38	&10.77/12.37\\
                                            &10.0   &10.80/9.91	    &10.33/11.00	&10.29/12.15	&10.27/12.68\\
    \midrule
    \textbf{XNOR}~\cite{rastegari2016}      &0.01    &29.37/6.96	&18.13/18.36	&15.67/24.33	&18.20/22.88\\
    (82.71 \%)                              &0.1     &15.98/9.16	&13.09/16.06	&10.67/24.11	&9.51/31.04\\
                                            &1.0     &13.91/8.29	&11.94/13.09	&10.60/18.03	&9.47/24.69\\
                                            &5.0     &13.02/6.66	&12.56/9.68	    &11.43/13.31	&10.45/19.14\\
                                            &10.0    &11.53/6.73	&11.54/8.21	    &10.80/10.66	&9.98/15.13\\
    \midrule                                      
    \textbf{ABC(1$\times$1)}~\cite{lin2017} &0.01    &28.25/8.38	&15.29/24.00	&13.17/28.90	&18.38/21.36\\
    (83.42 \%)                              &0.1     &16.01/8.67	&11.81/20.27	&9.58/28.16	    &8.69/30.60\\
                                            &1.0     &13.11/8.09	&10.88/15.47	&9.54/23.11	    &8.00/29.69\\
                                            &5.0     &10.93/6.92	&9.55/12.40	    &8.76/19.01	    &7.80/25.76\\
                                            &10.0    &10.52/7.73	&9.25/10.33	    &8.88/15.42	    &8.63/22.65\\
    \midrule                                        
    \textbf{ABC(3$\times$3)}~\cite{lin2017} &0.01    &29.44/7.08	&17.13/16.65	&14.97/19.99	&19.65/15.56\\
    (88.94 \%)                              &0.1     &16.21/8.60	&12.93/14.37	&10.81/18.56	&10.17/20.65\\
                                            &1.0     &13.86/8.72	&11.36/12.96	&10.75/17.56	&8.88/20.92\\
                                            &5.0     &11.83/9.10	&10.59/12.26	&10.04/16.11	&9.29/20.38\\
                                            &10.0    &10.88/8.73	&10.17/11.06	&9.23/13.75	    &8.61/18.11\\
    \midrule                                        
    \textbf{ABC(5$\times$5)}~\cite{lin2017} &0.01    &29.83/7.12    &17.03/14.65    &15.75/17.17    &18.28/15.20  \\
    (90.64 \%)                              &0.1     &16.25/8.35    &13.03/12.65    &11.80/15.72    &10.53/17.19  \\
                                            &1.0     &12.91/8.74    &10.74/12.67    &9.79/15.78     &9.54/18.15\\
                                            &5.0     &11.97/8.85    &11.01/11.49    &10.02/14.83    &9.31/18.13  \\
                                            &10.0    &11.10/7.86    &9.77/10.70     &8.78/13.43     &8.82/16.78 \\
    \midrule    
    \textbf{ABC(7$\times$7)}~\cite{lin2017} &0.01    &31.63/6.86    &18.31/15.32    &16.16/18.46    &17.35/16.80 \\
    (91.34 \%)                              &0.1     &16.63/8.21    &12.97/12.86    &11.22/15.94    &10.63/17.27 \\
                                            &1.0     &13.48/9.06    &11.05/12.47    &9.84/15.62     &9.26/18.31  \\
                                            &5.0     &11.51/8.80    &10.23/11.92    &9.68/14.68     &9.59/17.46  \\
                                            &10.0    &10.57/8.94    &9.76/11.00     &9.13/13.85     &8.62/16.66 \\
    \bottomrule
    \multicolumn{6}{r}{OA/TA = Accuracy to original label / Accuracy to target label.}\\
    \end{tabular}
\begin{tabular}{p{3.8cm}|c|cccc} 
    \toprule
    \multirow{2}{*}{\textbf{C\&W}}&\multirow{2}{*}{$c$}    & $i=1$ &$i=10$ &$i=20$ &$i=50$ \\
            &&\textbf{OA/TA}    & \textbf{OA/TA}    & \textbf{OA/TA}    & \textbf{OA/TA} \\
    \midrule
    \midrule
    \textbf{Vanilla}~\cite{He2015DeepRL}    &0.01    &21.71/0.77	&7.90/43.84	    &2.98/76.34	    &0.79/95.08\\
    (93.88 \%)                              &0.1     &11.01/0.13	&8.22/26.29	    &5.05/54.25	    &1.97/82.49\\
                                            &1.0     &10.35/0.08	&9.17/10.20	    &7.71/26.41	    &4.64/55.07\\
                                            &5.0     &10.49/0.00	&10.36/4.37	    &9.25/12.48	    &6.72/34.38\\
                                            &10.0    &10.37/0.01	&10.09/1.44	    &9.84/5.74	    &8.30/20.77\\
    \midrule
    %\textbf{KD-CE}~\cite{contrastive_kd}   &0.01    &25.43/0.99	&14.36/27.03	&12.11/57.54	&10.41/87.60\\
    %(93.68 \%)                              &0.1     &14.22/0.00	&11.91/8.31	    &11.26/29.44	&10.12/66.67\\
    %                                        &1.0     &12.20/0.00	&10.79/2.17	    &11.14/10.52    &10.38/39.44\\
    %                                        &5.0     &10.82/0.00	&10.59/0.50	    &10.32/3.95	    &10.02/22.78\\
    %                                        &10.0    &10.39/0.00	&10.53/0.18	    &10.57/1.56 	&10.01/12.39\\
    %\midrule
    \textbf{KD-KL}~\cite{contrastive_kd}&0.01    &22.66/0.68    &14.02/10.28    &13.15/22.84    &11.73/50.81\\
    (94.24 \%)                              &0.1     &13.30/0.00    &11.92/2.22     &11.22/9.24     &11.22/33.06\\
                                            &1.0     &12.12/0.00    &11.50/0.85     &10.84/3.59     &10.97/15.67\\
                                            &5.0     &11.57/0.00    &10.92/0.34     &10.59/1.49     &10.23/7.27\\
                                            &10.0    &11.09/0.00    &10.80/0.14     &10.79/0.70     &10.07/4.17\\
    \midrule                                        
    \textbf{Ch.Prune}~\cite{AMC2019}   &0.01    &21.48/0.88	&9.15/36.46	    &4.79/63.47	    &1.49/88.83\\
    (92.93 \%)                              &0.1     &11.50/0.18	&9.19/19.28	    &6.76/42.44	    &2.61/75.24\\
                                            &1.0     &10.53/0.09	&9.81/7.63	    &8.34/20.54	    &5.25/49.79\\
                                            &5.0     &10.28/0.05	&10.34/3.53	    &9.81/10.08	    &7.42/30.74\\
                                            &10.0    &9.91/0.01	    &10.02/1.64 	&10.37/5.28	    &8.70/19.14\\
    %\midrule
    %\textbf{F.Prune}~\cite{AMC2019}    &0.01    &20.52/0.89	&8.04/42.78	    &4.03/71.50	    &1.14/92.00\\
    %(93.08 \%)                              &0.1     &10.89/0.19	&7.92/27.63	    &5.15/54.07	    &1.73/83.25\\
    %                                        &1.0     &10.23/0.10	&9.03/11.92	    &8.01/29.57	    &3.94/62.06\\
    %                                        &5.0     &10.13/0.03	&9.83/4.51	    &9.50/14.19	    &6.31/41.42\\
    %                                        &10.0    &9.66/0.02	    &9.86/1.95	    &9.84/7.13	    &7.56/25.60\\
    \midrule    
    \textbf{K.Prune}~\cite{AMC2019}    &0.01   &21.05/0.71	    &13.86/29.71	&12.26/60.81	&10.81/89.09\\
    (93.04 \%)                              &0.1    &12.08/0.02	    &10.87/14.77	&10.96/40.75	&10.10/78.18\\
                                            &1.0    &10.95/0.00	    &11.20/5.50	    &11.12/19.60	&10.81/52.62\\
                                            &5.0    &10.95/0.00	    &10.66/1.04	    &10.33/6.62	    &10.31/30.41\\
                                            &10.0   &10.39/0.00 	&10.09/0.14 	&9.99/2.09  	&10.15/17.29\\
    \midrule
    \textbf{W.Prune}~\cite{AMC2019}    &0.01   &22.11/1.02 	&13.84/42.49    &11.73/75.58	&10.37/94.85\\
    (93.54 \%)                              &0.1    &11.40/0.09	    &11.33/25.19	&10.82/52.62	&10.21/82.80\\
                                            &1.0    &10.76/0.00 	&10.14/7.12 	&10.71/21.52	&10.05/52.18\\
                                            &5.0    &10.31/0.00	    &10.35/1.93	    &10.18/7.54	    &9.66/30.29\\
                                            &10.0   &10.17/0.00	    &10.28/0.39 	&9.99/2.45	    &9.79/15.91\\
    \midrule
    \textbf{XNOR}~\cite{rastegari2016}      &0.01    &23.21/2.09    &15.50/11.11    &14.71/17.96    &14.89/18.57\\
    (83.24 \%)                              &0.1     &11.08/1.23    &11.24/3.23     &11.50/7.50     &8.72/24.59\\
                                            &1.0     &10.58/0.29    &10.58/0.76     &9.94/2.29      &9.29/11.97\\ 
                                            &5.0     &10.61/0.11	&10.41/0.22	    &10.47/0.66	    &10.07/3.89\\
                                            &10.0    &10.35/0.05	&10.29/0.04	    &10.13/0.25	    &10.19/1.61\\
    \midrule                                       
    \textbf{ABC(1$\times$1)}~\cite{lin2017} &0.01    &18.36/0.45    &10.41/15.94    &8.13/32.81     &6.50/49.53\\
    (86.29 \%)                              &0.1     &10.69/0.17    &10.38/4.73     &9.56/11.98     &6.22/41.48\\
                                            &1.0     &10.39/0.29    &9.99/3.24      &10.16/6.96     &8.23/23.00\\
                                            &5.0     &9.87/0.34     &10.02/2.08     &9.74/4.64      &8.96/14.21\\
                                            &10.0    &10.03/0.21    &10.05/1.00     &9.91/2.49      &9.13/8.38\\
    \midrule                                        
    \textbf{ABC(3$\times$3)}~\cite{lin2017} &0.01    &20.33/0.39    &8.45/21.91     &6.05/44.04     &3.35/72.85\\
    (92.48 \%)                              &0.1     &10.21/0.10    &9.74/6.31      &8.20/20.62     &4.24/61.40\\
                                            &1.0     &9.85/0.14     &9.48/3.52      &8.42/11.77     &5.40/43.42\\
                                            &5.0     &9.72/0.09     &9.84/1.59      &9.22/5.63      &6.76/28.19\\
                                            &10.0    &9.88/0.06      &9.78/0.58     &9.53/2.95       &8.00/16.44\\
    \midrule                                        
    \textbf{ABC(5$\times$5)}~\cite{lin2017} &0.01    &20.61/0.28    &9.01/21.39     &5.87/45.10     &2.57/76.90\\
    (92.82 \%)                              &0.1     &10.75/0.01    &9.35/4.95      &7.97/19.54     &4.26/56.89\\
                                            &1.0     &10.27/0.01    &9.93/1.75      &9.01/8.07      &6.41/34.68\\
                                            &5.0     &10.20/0.02    &9.86/0.67      &9.70/3.28      &7.98/19.10\\
                                            &10.0    &10.13/0.00    &9.95/0.20      &9.88/1.44      &8.73/10.17\\
    \bottomrule                               
    \multicolumn{6}{r}{OA/TA = Accuracy to original label / Accuracy to target label.}\\
    \end{tabular}
\begin{tabular}{p{3.8cm}|c|cccc} 
    \toprule
    \multirow{2}{*}{\textbf{C\&W}}&\multirow{2}{*}{$c$}    & $i=1$ &$i=10$ &$i=20$ &$i=50$ \\
            &&\textbf{OA/TA}    & \textbf{OA/TA}    & \textbf{OA/TA}    & \textbf{OA/TA} \\
    \midrule
    \midrule
    \textbf{Vanilla}~\cite{He2015DeepRL}    &0.01    &30.24/7.45	&21.66/13.80	&19.20/15.60	&20.55/14.27\\
    (93.88 \%)                              &0.1     &16.02/9.28	&14.01/12.59	&12.48/14.91	&12.04/16.15\\
                                            &1.0     &14.06/9.22	&12.73/11.32	&11.65/13.85	&10.61/16.56\\
                                            &5.0     &12.70/9.14	&11.53/10.50	&10.77/12.15	&10.02/15.01\\
                                            &10.0    &10.97/9.33	&10.76/10.17	&10.11/11.13	&9.35/14.00\\
    \midrule
    \textbf{KD-CE}~\cite{contrastive_kd}   &0.01    &32.20/10.06	&24.63/14.61	&22.01/17.05	&22.99/16.34\\
    (93.68 \%)                              &0.1     &18.06/9.52	&16.21/11.68	&15.31/14.92	&14.03/17.45\\
                                            &1.0     &15.66/8.56	&14.69/9.80	    &14.00/11.97	&13.32/15.39\\
                                            &5.0     &13.90/7.60	&12.96/8.47	    &12.74/9.63	    &11.84/13.54\\
                                            &10.0    &12.35/7.09	&12.46/7.70	    &11.84/8.50	    &11.38/11.64\\
    
    \midrule
    \textbf{KD-KL}~\cite{contrastive_kd}&0.01    &35.70/8.01    &29.06/10.58    &26.40/12.42    &26.21/13.30\\
    (94.24 \%)                              &0.1     &18.59/8.00    &17.01/8.71     &15.73/10.03    &15.07/12.33\\
                                            &1.0     &14.89/7.29    &13.65/7.91     &13.63/8.65     &12.32/11.13\\
                                            &5.0     &13.19/6.94    &12.38/6.98     &11.73/7.12     &10.92/8.93\\
                                            &10.0    &12.12/6.38    &11.61/6.44     &11.18/6.64     &11.10/7.98\\
    \midrule
    \textbf{Ch.Prune}~\cite{AMC2019}   &0.01    &30.16/7.97	&21.13/14.20	&19.01/16.58	&19.76/15.13\\
    (92.86 \%)                              &0.1     &15.02/8.58	&12.95/11.90	&11.90/14.59	&11.45/15.35\\
                                            &1.0     &13.96/9.11	&12.09/10.95	&10.91/12.91	&10.08/14.92 \\
                                            &5.0     &12.23/9.92	&11.11/11.11	&10.69/12.35	&9.55/14.59\\
                                            &10.0    &11.33/10.39	&10.58/10.48	&10.33/11.63	&9.96/13.85\\
    \midrule
    \textbf{F.Prune}~\cite{AMC2019}    &0.01    &29.96/7.76	&20.86/14.49	&18.73/16.47	&20.48/14.51\\
    (93.08 \%)                              &0.1     &15.56/9.11	&13.26/13.34	&11.90/16.14	&11.26/17.41\\
                                            &1.0     &13.83/9.79	&12.80/12.06	&11.20/14.61	&10.25/17.54\\
                                            &5.0     &12.71/9.60	&11.92/11.08	&10.98/13.50	&9.85/17.09\\
                                            &10.0    &11.25/10.36	&11.27/11.16	&10.73/12.67	&9.80/15.82\\
    \midrule
    \textbf{K.Prune}~\cite{AMC2019}    &0.01   &30.40/9.26	    &23.86/12.85    &21.03/13.41	&12.41/12.40\\
    (93.04\%)                               &0.1    &16.61/9.19  	&14.63/11.05	&13.66/12.96	&12.81/13.21\\
                                            &1.0    &14.86/9.29	    &13.33/10.23	&12.94/11.65	&12.09/13.64\\
                                            &5.0    &12.68/8.69     &11.95/9.07     &11.48/10.01    &10.85/12.64\\
                                            &10.0   &10.99/8.74 	&10.91/8.68 	&10.22/9.59 	&10.01/12.64\\
    \midrule    
    \textbf{W.Prune}~\cite{AMC2019}    &0.01   &30.51/8.87	    &23.23/12.53	&21.44/12.77	&22.33/11.88\\
    (93.54 \%)                              &0.1    &16.72/8.78	    &14.67/10.71	&13.71/12.07	&12.73/12.28\\
                                            &1.0    &14.20/8.89	    &13.40/9.72	    &12.45/11.17	&11.81/12.77\\
                                            &5.0    &12.50/8.81	    &11.88/8.98	    &11.45/7.94	    &10.63/12.18\\
                                            &10.0   &11.69/8.05	    &11.45/7.94	    &11.26/8.58	    &10.54/10.51\\
    \midrule
    \textbf{XNOR}~\cite{rastegari2016}      &0.01    &30.53/8.45    &24.06/13.10    &23.34/15.46    &23.21/15.15\\
    (83.24 \%)                              &0.1     &16.51/9.28    &15.16/11.41    &13.28/14.86    &12.35/19.30\\
                                            &1.0     &13.57/9.08    &13.06/11.21    &12.39/13.73    &10.80/18.20\\
                                            &5.0     &12.61/8.97	&12.04/10.36	&11.92/11.84	&10.21/15.14\\
                                            &10.0    &11.68/8.45	&11.39/9.84	    &11.06/11.38	&10.64/14.01\\
    \midrule                                       
    \textbf{ABC(1$\times$1)}~\cite{lin2017} &0.01    &29.30/8.25    &18.12/20.43    &14.05/28.06    &16.83/27.43\\
    (86.29 \%)                              &0.1     &16.47/8.26    &12.79/14.71    &11.00/21.94    &8.83/31.61 \\
                                            &1.0     &13.07/7.31    &12.00/12.11    &10.47/17.80    &9.36/26.86 \\
                                            &5.0     &12.11/7.12    &10.85/10.59    &10.18/15.11    &8.87/23.23\\
                                            &10.0    &10.94/7.01    &10.14/8.65     &9.71/12.42     &8.66/18.51\\
    \midrule                                        
    \textbf{ABC(3$\times$3)}~\cite{lin2017} &0.01    &30.02/8.26    &17.15/19.53    &14.04/25.47    &15.37/26.49\\
    (92.48 \%)                              &0.1     &15.85/9.94    &12.64/16.21    &10.14/21.86    &9.52/27.96\\
                                            &1.0     &13.64/9.42    &11.29/14.02    &10.38/18.65    &9.42/24.85\\
                                            &5.0     &12.03/8.75    &11.08/11.79    &9.47/16.20     &8.65/22.77\\
                                            &10.0    &10.71/8.33	&10.12/10.25	&9.48/14.51	    &9.02/21.02\\
    \midrule                                        
    \textbf{ABC(5$\times$5)}~\cite{lin2017} &0.01    &30.07/8.01    &18.57/18.31    &15.56/23.46    &15.41/25.67\\
    (92.82 \%)                              &0.1     &16.08/9.66    &13.10/14.32    &11.30/19.16    &10.17/26.02\\
                                            &1.0     &13.64/8.78    &11.31/11.88    &9.83/16.30     &8.73/23.94\\
                                            &5.0     &12.23/9.10	&11.21/11.26	&10.01/14.51	&8.83/22.24\\
                                            &10.0    &11.31/8.45	&10.30/10.63	&9.51/13.62	    &8.78/21.21\\

    \bottomrule                                
    \multicolumn{6}{r}{OA/TA = Accuracy to original label / Accuracy to target label.}\\
    \end{tabular}
\begin{tabular}{l|l|cccc} 
    \toprule
    \textbf{DeepFool} &\textbf{Nat.Acc} &$i=1$  &$i=5$ &$i=10$ &$i=20$\\
    \midrule
    \midrule
    \textbf{Vanilla}~\cite{He2015DeepRL}    
    %&$\mathtt{mini}$-$\mathtt{batch}$   &38.09	&6.90	&6.27	&6.08\\%38.14  &7.25   &6.50   &6.23 \\
    &92.46 \%             &37.75	&5.15	&5.11	&5.09\\%37.75  &5.15   &5.12   &5.09 \\
    %\midrule
    %\textbf{KD-CE}~\cite{contrastive_kd}   &$\mathtt{mini}$-$\mathtt{batch}$   &39.00	&7.50	&6.89	&6.52\\%39.23  &7.91   &7.17   &6.86 \\
    %(92.70 \%)                              &$\mathtt{statistics}$              &38.10	&4.78	&4.75	&4.80\\%38.10  &4.78   &4.75   &4.79 \\
    %\midrule
    \textbf{KD-KL}~\cite{contrastive_kd}
    %&$\mathtt{mini}$-$\mathtt{batch}$   &60.42	&11.84	&9.36	&8.73\\%59.88  &10.99  &9.02   &8.23 \\
    &93.25 \%              &61.28	&6.35	&4.64	&4.53\\%60.72  &6.24   &4.79   &4.72 \\
    %\midrule
    \textbf{Ch.Prune}~\cite{AMC2019}   
    %&$\mathtt{mini}$-$\mathtt{batch}$   &33.01	&7.59	&7.31	&7.14\\%33.06  &7.59   &7.31   &7.17 \\
    &89.76 \%           &33.18	&6.79	&6.74	&6.66\\%33.18  &6.79   &6.74   &6.68 \\
    %\midrule
    %\textbf{F.Prune}~\cite{AMC2019}    
    %&$\mathtt{mini}$-$\mathtt{batch}$   &34.00	&8.54	&7.90	&7.50\\
    %&(89.91 \%)            &32.23	&6.39	&6.27	&6.25\\
    %\midrule
    \textbf{K.Prune}~\cite{AMC2019}    
    %&$\mathtt{mini}$-$\mathtt{batch}$   &34.56  &7.57   &7.13   &7.06\\
    &90.73 \%              &34.50  &6.19   &6.16   &6.15\\
    %\midrule
    \textbf{W.Prune}~\cite{AMC2019}    
    %&$\mathtt{mini}$-$\mathtt{batch}$   &47.94	&25.12	&23.86	&22.70\\
    &91.99 \%             &32.58	&7.75	&7.75	&7.73\\
    %\midrule
    \textbf{XNOR}~\cite{rastegari2016}      
    %&$\mathtt{mini}$-$\mathtt{batch}$   &63.75	&20.66	&14.23	&12.16\\%64.31  &20.90  &14.50  &12.07 \\
    &82.71 \%              &62.59	&15.51	&11.38	&10.40\\%62.59  &15.49  &11.39  &10.40 \\
    %\midrule
    \textbf{ABC(1$\times$1)}~\cite{lin2017} 
    %&$\mathtt{mini}$-$\mathtt{batch}$   &57.32	&16.67	&12.15	&11.22\\%57.17  &16.64  &12.44  &10.79 \\
    &83.42 \%           &57.17	&13.00	&10.59	&9.77\\%57.16  &12.99  &10.58  &9.77 \\
    %\midrule
    \textbf{ABC(3$\times$3)}~\cite{lin2017} 
    %&$\mathtt{mini}$-$\mathtt{batch}$   &56.10	&13.25	&10.41	&9.20\\%56.05  &13.40  &10.29  &9.23 \\
    &88.94 \%             &55.98	&9.60	&7.73	&7.39\\%55.98  &9.59   &7.73   &7.39 \\
    %\midrule
    \textbf{ABC(5$\times$5)}~\cite{lin2017} 
    %&$\mathtt{mini}$-$\mathtt{batch}$   &51.65	&12.11	&10.18	&9.27\\%51.80  &12.47  &10.59  &9.34 \\
    &90.64 \%            &51.10	&7.96	&6.99	&6.80\\%51.09  &7.96   &6.99   &6.78 \\
    %\midrule
    %\textbf{ABC(7$\times$7)}~\cite{lin2017} &$\mathtt{mini}$-$\mathtt{batch}$   &50.00	&11.64	&9.84	&9.27\\%50.12  &11.10  &9.84   &9.24 \\
    %(91.34 \%)                              &$\mathtt{statistics}$              %&48.26	&6.96	&6.39	&6.31\\%48.26  &6.96   &6.39   &6.31 \\
    \bottomrule                                
    \end{tabular}
\begin{tabular}{l|l|cccc} 
    \toprule
    \textbf{DeepFool} &\textbf{Nat.Acc} &$i=1$  &$i=5$ &$i=10$ &$i=20$\\
    \midrule
    \midrule
    \textbf{Vanilla}~\cite{He2015DeepRL}    
    %&$\mathtt{mini}$-$\mathtt{batch}$   &56.49	&11.08	&9.31	&8.40\\%56.54  &11.08  &9.33   &8.36 \\ 
    &93.88 \%              &58.27	&4.59	&4.18	&4.09\\%58.27  &4.59   &4.18   &4.11 \\  
    %\midrule
    %\textbf{KD-CE}~\cite{contrastive_kd}   &$\mathtt{mini}$-$\mathtt{batch}$   &59.48	&10.67	&7.93	&7.09\\
    %(93.68 \%)                              &$\mathtt{statistics}$              %&60.70	&5.69	&4.27	&4.29\\
    %\midrule
    \textbf{KD-KL}~\cite{contrastive_kd}
    %&$\mathtt{mini}$-$\mathtt{batch}$   &65.64	&11.36	&6.27	&5.43\\
    &94.24 \%             &67.03	&8.46	&4.16	&4.01\\
    %\midrule
    \textbf{Ch.Prune}~\cite{AMC2019}   
    %&$\mathtt{mini}$-$\mathtt{batch}$   &55.64	&10.49	&8.60	&7.95\\%75.43  &39.63  &22.50  &15.43 \\
    &(92.86 \%)               &57.50	&5.60	&4.82	&4.78\\%57.50  &5.60   &4.82   &4.78 \\
    %\midrule
    %\textbf{F.Prune}~\cite{AMC2019}    
    %&$\mathtt{mini}$-$\mathtt{batch}$   &55.35	&9.99	&8.20	&7.66\\
    %&(93.09 \%)            &57.68	&5.31	&4.72	&4.66\\
    %\midrule
    \textbf{K.Prune}~\cite{AMC2019}    
    %&$\mathtt{mini}$-$\mathtt{batch}$   &59.48  &10.75  &7.98   &7.15\\
    &93.04 \%               &60.70  &5.71   &4.29   &4.29\\
    %\midrule
    \textbf{W.Prune}~\cite{AMC2019}    
    %&$\mathtt{mini}$-$\mathtt{batch}$   &55.77  &10.53  &9.35   &8.56\\
    &(93.54 \%)            &57.78  &4.62   &4.36   &4.28\\
    %\midrule    
    \textbf{XNOR}~\cite{rastegari2016}      
    %&$\mathtt{mini}$-$\mathtt{batch}$   &75.22  &38.94  &22.62  &15.27\\%55.15  &14.06  &11.02  &9.81 \\
    &(83.24 \%)                 &74.66  &34.14  &16.94  &11.79\\%74.67  &34.12  &16.95  &11.78 \\
    %\midrule
    \textbf{ABC(1$\times$1)}~\cite{lin2017} 
    %&$\mathtt{mini}$-$\mathtt{batch}$   &55.08	&13.89	&10.95	&9.62\\%50.19  &14.53  &12.36  &11.20 \\
    &(86.29 \%)              &53.06	&11.42	&9.29	&8.60\\%53.06  &11.42  &9.28   &8.59 \\
    %\midrule
    \textbf{ABC(3$\times$3)}~\cite{lin2017} 
    %&$\mathtt{mini}$-$\mathtt{batch}$    &52.61 &9.94   &8.46   &7.35\\%50.19  &14.53  &12.36  &11.20 \\
    &92.48 \%                &52.22 &6.05   &5.41   &5.34\\%46.20  &10.92  &10.11  &9.55 \\
    %\midrule
    \textbf{ABC(5$\times$5)}~\cite{lin2017} 
    %&$\mathtt{mini}$-$\mathtt{batch}$   &51.95	&9.40	&8.25	&7.64\\%52.13  &9.74   &7.58   &7.77 \\
    &92.82 \%         &52.56	&5.80	&5.22	&5.10\\%52.55  &5.83   &5.21   &5.12 \\
    \bottomrule                                
    \end{tabular}
\begin{tabular}{l|c|cccc}
\toprule
\multirow{2}{*}{\textbf{LocalSearch}}  & \multirow{2}{*}{$\epsilon$}        & $i=50$            & $i=100$           & $i=150$           & $i=200$              \\ 
                                        &                                   & \textbf{OA/TA}    & \textbf{OA/TA}    & \textbf{OA/TA}    & \textbf{OA/TA}       \\
\midrule
\midrule
\textbf{Vanilla}~\cite{He2015DeepRL}    & 8.0                               & 63.48/12.71       & 56.61/14.06       & 50.06/15.59       & 44.55/17.15          \\
(92.46 \%)                              & 16.0                              & 46.70/30.55       & 32.26/43.19       & 24.27/51.62       & 18.99/58.90          \\    
                                        & 32.0                              & 11.58/81.73       &  1.79/97.13       &  0.52/99.18       &  0.28/99.59           \\
\midrule                        
\textbf{KD-CE}~\cite{contrastive_kd}   & 8.0                               & 58.89/17.95       & 49.15/20.46       & 42.90/20.79       & 38.08/21.09          \\
(92.70 \%)                              & 16.0                              & 43.37/35.05       & 27.49/50.61       & 20.44/58.25       & 15.74/63.02          \\ 
                                        & 32.0                              & 10.40/84.36       &  1.38/18.08       &  0.49/99.33       &  0.22/99.59           \\
\midrule                        
\textbf{KD-KL}~\cite{contrastive_kd}   & 8.0                               & 64.91/12.02       & 56.80/13.56       & 51.61/14.38       & 46.95/14.64          \\
(93.25 \%)                              & 16.0                              & 51.00/22.74       & 35.60/33.90       & 27.58/40.58       & 22.37/45.03          \\ 
                                        & 32.0                              & 24.10/57.32       &  9.09/81.64       &  4.11/91.15       &  2.41/95.14           \\
\midrule
\textbf{Ch.Prune}~\cite{AMC2019}   & 8.0                               & 62.05/7.08        & 54.34/5.64        & 47.42/4.912       & 41.52/4.523          \\
(89.76 \%)                              & 16.0                              & 42.76/32.10       & 30.05/40.21       & 23.94/43.34       & 18.80/44.82          \\ 
                                        & 32.0                              &  6.81/88.63       &  1.23/97.42       &  0.43/98.93       &  0.29/99.26           \\
\midrule
\textbf{F.Prune}~\cite{AMC2019}    & 8.0                               & 59.20/8.76        & 49.27/9.39        & 42.51/10.99       & 37.10/12.24          \\
(89.92 \%)                              & 16.0                              & 41.49/31.78       & 28.10/42.67       & 20.92/49.40       & 16.62/55.21          \\ 
                                        & 32.0                              &  6.95/88.25       &  1.40/97.45       &  0.47/99.05       &  0.25/99.48           \\
\midrule        
\textbf{K.Prune}~\cite{AMC2019}    & 8.0                               & 64.31/7.57        & 55.51/6.68        & 48.29/6.00        & 42.74/6.26           \\
(90.74 \%)                              & 16.0                              & 44.00/31.38       & 30.47/40.71       & 23.10/45.50       & 18.66/48.96          \\
                                        & 32.0                              &  8.02/86.97       &  1.60/97.02       &  0.74/98.47       &  0.55/98.98          \\
\midrule
\textbf{W.Prune}~\cite{AMC2019}    & 8.0                               & 65.97/7.82        & 58.10/8.11        & 51.68/9.20        & 46.52/10.54          \\
(91.98 \%)                              & 16.0                              & 46.93/30.61       & 33.10/41.33       & 25.38/47.90       & 20.45/53.10          \\
                                        & 32.0                              &  9.21/85.81       &  2.27/96.33       &  0.94/98.44       &  0.48/99.12          \\
\midrule                        
\textbf{XNOR}~\cite{rastegari2016}      & 8.0                               & 60.98/6.64        & 49.80/6.54        & 42.71/7.16        & 38.57/6.81           \\
(82.71 \%)                              & 16.0                              & 59.62/7.36        & 47.80/8.58        & 40.58/9.32        & 36.73/9.51           \\ 
                                        & 32.0                              & 51.84/14.22       & 39.70/17.56       & 32.73/20.97       & 29.32/22.69           \\
\midrule        
\textbf{ABC(1$\times$1)}~\cite{lin2017} & 8.0                               & 62.26/6.53        & 50.86/6.53        & 42.39/6.04        & 36.01/5.49           \\
(83.42 \%)                              & 16.0                              & 61.54/6.74        & 49.22/7.86        & 40.57/7.74        & 34.85/7.12           \\ 
                                        & 32.0                              & 54.68/12.75       & 41.11/16.74       & 34.02/17.40       & 28.50/16.63           \\
\midrule                                        
\textbf{ABC(3$\times$3)}~\cite{lin2017} & 8.0                               & 66.63/5.47        & 54.71/5.15        & 46.85/5.04        & 40.39/5.44           \\
(88.94 \%)                              & 16.0                              & 65.84/6.34        & 52.04/6.82        & 42.99/7.35        & 36.37/8.24           \\ 
                                        & 32.0                              & 53.79/21.78       & 36.27/31.56       & 27.91/33.88       & 23.04/33.46          \\
\midrule                                        
\textbf{ABC(5$\times$5)}~\cite{lin2017} & 8.0                               & 70.14/7.86        & 60.18/9.29        & 52.67/9.50        & 47.00/9.34           \\
(90.64 \%)                              & 16.0                              & 67.49/10.31       & 55.82/14.25       & 47.29/15.36       & 41.13/14.27             \\ 
                                        & 32.0                              & 53.65/24.56       & 36.56/36.07       & 28.49/41.64       & 23.73/42.51             \\
%\midrule                                        
%\textbf{ABC(7$\times$7)}~\cite{lin2017} & 8.0                               & 71.18/7.22        & 60.95/7.83        & 53.62/7.57        & 47.23/7.12           \\
%(91.34 \%)                              & 16.0                              & 66.99/10.86       & 54.62/13.59       & 46.21/14.61       & 40.48/13.33          \\ 
%                                        & 32.0                              & 50.81/28.79       & 32.48/42.23       & 24.79/47.76       & 20.45/48.13          \\
\bottomrule
\multicolumn{6}{r}{OA/TA = Accuracy to original label / Accuracy to target label.}\\
\end{tabular}

==> img/PGD_Loss_Eval/PGD_Acc_Loss.tex <==
\begin{figure*}
    \centering
    % This file was created by tikzplotlib v0.9.3.
   
    \begin{tikzpicture}[scale=0.72]
    \iffalse
    \definecolor{color0}{rgb}{1,0.513725490196078,0} %XNOR
    \definecolor{color1}{rgb}{0.627450980392157,0,0.984313725490196} %ABC1x1
    \definecolor{color2}{rgb}{0,0.725490196078431,0.0862745098039216} %ABC5x5
    \definecolor{color3}{rgb}{0,0.737254901960784,0.725490196078431} %KDKL
    \definecolor{color4}{rgb}{0.952941176470588,0,1} %AMCW
    \definecolor{color5}{rgb}{0,0.282352941176471,0.984313725490196} %AMCCH
    \definecolor{color6}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color7}{rgb}{1,0.647058823529412,0}
    \fi
    
    
    \definecolor{color0}{HTML}{FFC000} %XNOR
    \definecolor{color1}{HTML}{5B9BD5} %ABC1x1
    \definecolor{color2}{HTML}{122366} %ABC5x5
    \definecolor{color3}{HTML}{ED7D31} %KDKL
    \definecolor{color4}{HTML}{70AD47} %AMCW
    \definecolor{color5}{HTML}{ED7D31} %AMCCH
    \definecolor{color6}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color7}{rgb}{1,0.647058823529412,0}
    
    
    \definecolor{boxcolor}{rgb}{0.93, 0.93,0.93}
    
%
%   Accuracy - Axis
%
    \begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.75cm, vertical sep=4cm}]
    %
    %   Accuracy Curve Plot for ResNet20 Variants
    %
    \nextgroupplot[
    axis y line=left,
    ymode=log,
    y axis line style=-,
    %legend cell align={left},
    %legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    %tick align=outside,
    % tick pos=both,
    x grid style={white!69.0196078431373!black},
    xmin=0, xmax=100,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Acc[\%]},
    ylabel near ticks,
    ylabel shift={-0.6cm},
    ymajorgrids,
    ymin=0.1, ymax=100,
    ytick ={1, 10, 100},
    ytick style={color=black},
    cycle list name=pgdcolorlist,
    %yticklabel pos=right
    ]
        \path [draw=black, line width= 1pt, dash pattern=on 1.85pt off 0.8pt]
        (axis cs:0,10)
        --(axis cs:100,10);
        
        
        \addplot 
        table {%
        0 92.5
        5 7.018
        10 1.706
        15 1.192
        20 1.012
        25 0.932
        30 0.9
        35 0.86
        40 0.836
        45 0.828
        50 0.798
        55 0.784
        60 0.776
        65 0.778
        70 0.764
        75 0.762
        80 0.754
        85 0.738
        90 0.734
        95 0.732
        100 0.732
        
        };
        %\addlegendentry{ResNet20}
        \addplot 
        table {%
        0 82.35
        5 26.4
        10 13.394
        15 10.962
        20 9.68
        25 9.312
        30 8.982
        35 8.718
        40 8.556
        45 8.446
        50 8.27
        55 8.266
        60 8.248
        65 8.042
        70 8.1
        75 7.968
        80 7.972
        85 8.008
        90 7.9
        95 8.046
        100 7.868
        
        };
        %\addlegendentry{XNOR-20}
        \addplot 
        table {%
        0 83.472
        5 31.292
        10 16.756
        15 13.502
        20 11.972
        25 11.078
        30 10.776
        35 10.436
        40 10.18
        45 9.956
        50 9.776
        55 9.836
        60 9.73
        65 9.67
        70 9.666
        75 9.578
        80 9.572
        85 9.394
        90 9.412
        95 9.422
        100 9.23
        
        };
        %\addlegendentry{ABC1x1-20}
        \addplot 
        table {%
        0 89.14
        5 33.54
        10 17.552
        15 13.938
        20 12.486
        25 11.82
        30 11.404
        35 11.068
        40 10.678
        45 10.75
        50 10.58
        55 10.404
        60 10.41
        65 10.37
        70 10.206
        75 10.342
        80 10.246
        85 10.348
        90 10.184
        95 10.008
        100 10.156
        
        };
        %\addlegendentry{ABC3x3-20}
        \addplot 
        table {%
        0 90.61
        5 27.972
        10 12.848
        15 9.796
        20 8.642
        25 7.982
        30 7.688
        35 7.506
        40 7.328
        45 7.2
        50 7.03
        55 6.932
        60 6.884
        65 6.932
        70 6.884
        75 6.816
        80 6.806
        85 6.75
        90 6.736
        95 6.834
        100 6.636
        
        };
        %\addlegendentry{ABC5x5-20}
        \addplot 
        table {%
        0 93.28
        5 26.652
        10 12.518
        15 8.844
        20 7.264
        25 6.41
        30 5.89
        35 5.518
        40 5.246
        45 5.008
        50 4.858
        55 4.752
        60 4.63
        65 4.576
        70 4.502
        75 4.45
        80 4.412
        85 4.364
        90 4.342
        95 4.298
        100 4.272
        
        };
        %\addlegendentry{KD-KL-Temp20-20}
        \addplot
        table {%
        0 50.24
        5 1.484
        10 0.35
        15 0.258
        20 0.228
        25 0.208
        30 0.204
        35 0.202
        40 0.196
        45 0.192
        50 0.188
        55 0.184
        60 0.182
        65 0.186
        70 0.182
        75 0.18
        80 0.18
        85 0.178
        90 0.176
        95 0.18
        100 0.176
        
        };
        %\addlegendentry{AMC-20-K.}
        \addplot 
        table {%
        0 88.712
        5 4.7
        10 1.278
        15 0.892
        20 0.818
        25 0.772
        30 0.746
        35 0.726
        40 0.714
        45 0.706
        50 0.69
        55 0.688
        60 0.678
        65 0.674
        70 0.666
        75 0.664
        80 0.66
        85 0.65
        90 0.65
        95 0.648
        100 0.644
        
        };
        %\addlegendentry{AMC-20-W.}
        \addplot 
        table {%
        0 89.71
        5 5.056
        10 1.218
        15 0.866
        20 0.766
        25 0.71
        30 0.674
        35 0.652
        40 0.644
        45 0.626
        50 0.62
        55 0.606
        60 0.604
        65 0.598
        70 0.59
        75 0.588
        80 0.584
        85 0.574
        90 0.57
        95 0.572
        100 0.558
        
        };
        %\addlegendentry{AMC-20-Ch.}

    
    %
    %   Accuracy Curve Plots ResNet56 Variants
    %
    \nextgroupplot[
    axis y line=left,
    %legend cell align={left},
    ymode=log,
    y axis line style=-,
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    %tick align=outside,
    %tick pos=both,
    x grid style={white!69.0196078431373!black},
    xmin=0, xmax=100,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Acc [\%]},
    ylabel near ticks,
    ylabel shift={-0.6cm},
    ymajorgrids,
    ymin=0.1, ymax=100,
    ytick={1, 10, 100},
    ytick style={color=black},
    cycle list name=pgdcolorlist,
    % yticklabel pos=right
    ]
        \path [draw=black, line width= 1pt, dash pattern=on 1.85pt off 0.8pt]
        (axis cs:0,10)
        --(axis cs:100,10);
        
        
        \addplot
        table {%
        0 93.88
        5 20.444
        10 8.076
        15 5.684
        20 4.754
        25 4.266
        30 3.984
        35 3.81
        40 3.666
        45 3.562
        50 3.484
        55 3.438
        60 3.378
        65 3.338
        70 3.298
        75 3.272
        80 3.256
        85 3.234
        90 3.2
        95 3.182
        100 3.162
        };
        %\addlegendentry{ResNet56}
        \addplot
        table {%
        0 85.182
        5 38.662
        10 22.968
        15 19.068
        20 17.44
        25 16.588
        30 16.176
        35 15.742
        40 15.512
        45 15.326
        50 15.142
        55 15.114
        60 14.766
        65 14.93
        70 14.66
        75 14.624
        80 14.546
        85 14.632
        90 14.774
        95 14.67
        100 14.628
        };
        %\addlegendentry{XNOR-56}
        \addplot
        table {%
        0 86.368
        5 28.786
        10 13.31
        15 9.95
        20 8.662
        25 7.834
        30 7.598
        35 7.298
        40 7.162
        45 7.054
        50 6.834
        55 6.766
        60 6.714
        65 6.618
        70 6.606
        75 6.57
        80 6.582
        85 6.314
        90 6.434
        95 6.254
        100 6.508
        };
        %\addlegendentry{ABC1x1-56}
        \addplot
        table {%
        0 92.21
        5 33.634
        10 17.24
        15 13.228
        20 11.708
        25 10.824
        30 10.428
        35 10.18
        40 10.008
        45 9.852
        50 9.552
        55 9.6
        60 9.524
        65 9.298
        70 9.23
        75 9.26
        80 9.258
        85 9.27
        90 9.084
        95 9.1
        100 9.27
        };
        %\addlegendentry{ABC3x3-56}
        \addplot
        table {%
        0 92.91
        5 31.37
        10 14.904
        15 11.102
        20 9.764
        25 9.06
        30 8.466
        35 8.204
        40 8.014
        45 7.9
        50 7.708
        55 7.64
        60 7.59
        65 7.468
        70 7.424
        75 7.362
        80 7.374
        85 7.332
        90 7.3
        95 7.26
        100 7.252
        
        };
        %\addlegendentry{ABC5x5-56}
        \addplot
        table {%
        0 94.24
        5 37.232
        10 20.794
        15 15.094
        20 12.8
        25 11.464
        30 10.594
        35 10.078
        40 9.696
        45 9.404
        50 9.192
        55 9.01
        60 8.836
        65 8.752
        70 8.618
        75 8.526
        80 8.432
        85 8.382
        90 8.294
        95 8.222
        100 8.174
        };
        %\addlegendentry{KD-KL-Temp30-56}
        \addplot
        table {%
        0 93.05
        5 16.978
        10 6.158
        15 4.306
        20 3.608
        25 3.276
        30 3.042
        35 2.874
        40 2.756
        45 2.682
        50 2.634
        55 2.588
        60 2.548
        65 2.52
        70 2.5
        75 2.486
        80 2.46
        85 2.44
        90 2.414
        95 2.394
        100 2.382
        
        };
        %\addlegendentry{AMC-56-K.}
        \addplot
        table {%
        0 93.56
        5 19.502
        10 7.404
        15 5.096
        20 4.2
        25 3.72
        30 3.482
        35 3.288
        40 3.182
        45 3.092
        50 3.03
        55 2.984
        60 2.928
        65 2.89
        70 2.852
        75 2.836
        80 2.796
        85 2.776
        90 2.742
        95 2.72
        100 2.706
        
        };
        %\addlegendentry{AMC-56-W.}
        \addplot
        table {%
        0 92.97
        5 19.556
        10 7.852
        15 5.396
        20 4.474
        25 4.048
        30 3.748
        35 3.536
        40 3.364
        45 3.272
        50 3.208
        55 3.126
        60 3.066
        65 3.02
        70 2.972
        75 2.952
        80 2.916
        85 2.9
        90 2.878
        95 2.856
        100 2.828
        
        };
        %\addlegendentry{AMC-56-Ch.}
   \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
      scale=0.6,
      anchor=north,
      text=black,
      rotate=15.0
    ]{};
    \draw[red, line width=1pt] (axis cs: 10,17) circle [x radius=2.5, y radius=0.5];
    
    \node[align=center] (N2) at (axis cs: 33,70) {\footnotesize Above BL: Binary, Distilled};
	\draw[->, line width=1pt] (axis cs: 13.5,60) -- (axis cs: 10,30);
    
    \draw[red, line width=1pt] (axis cs: 10,7) circle [x radius=2.5, y radius=0.4];
    
    \node[align=center] (N3) at (axis cs: 42,40) {\footnotesize Below BL: Vanilla, Pruned};
	\draw[->, line width=1pt] (axis cs: 20,35) -- (axis cs: 12,8);
	
	\node[align=center] (N4) at (axis cs: 4,8) {\footnotesize BL};
	
	\node[align=center] (N5) at (axis cs: 75,20) {\footnotesize XNOR remains above BL};
    \end{groupplot}

%
%   Loss - Axes
%
    \begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.75cm, vertical sep=4cm}]
    
    
    
    %
    %   Loss Curve ResNet20-Variants
    %
    \nextgroupplot[
    %tick align=outside,
    %tick pos=both,
    %title={ResNet20-Variants: Mean-over-Experiment Curves},
    axis y line=right,
    y axis line style=-,
    x grid style={white!69.0196078431373!black},
    xlabel={PGD Iteration ($i$)},
    xmajorgrids,
    xmin=0, xmax=100,
    % Hide double X axis in Subfigure (1, 1)
    % hide x axis,
    %xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Loss},
    % Move y-label
    ylabel near ticks,
    ylabel shift={-0.55cm},
    ymin=0, ymax=30,
    ytick style={color=black},
    cycle list name=pgddashcolorlist,
    %yticklabel pos=left,
    ]
        \addplot
        table {%
        0 0.27727
        5 12.994324
        10 18.76079
        15 20.351108
        20 21.040848
        25 21.43438
        30 21.698038
        35 21.885624
        40 22.034544
        45 22.149904
        50 22.248506
        55 22.328458
        60 22.398552
        65 22.459138
        70 22.513334
        75 22.56159
        80 22.605618
        85 22.643604
        90 22.680282
        95 22.713404
        100 22.743256
        };
        \addplot
        table {%
        0 0.52699
        5 3.391486
        10 4.985718
        15 5.489788
        20 5.73461
        25 5.866558
        30 5.964742
        35 6.004126
        40 6.049832
        45 6.087286
        50 6.105184
        55 6.13577
        60 6.140972
        65 6.167534
        70 6.174288
        75 6.193234
        80 6.200744
        85 6.203764
        90 6.196746
        95 6.225866
        100 6.22057
        };
        \addplot
        table {%
        0 0.496176
        5 3.003316
        10 4.524496
        15 5.046664
        20 5.309226
        25 5.4602
        30 5.572278
        35 5.630076
        40 5.677514
        45 5.715128
        50 5.754362
        55 5.77445
        60 5.781936
        65 5.81099
        70 5.810708
        75 5.833506
        80 5.843792
        85 5.857494
        90 5.86649
        95 5.88135
        100 5.881012
        };
        \addplot
        table {%
        0 0.35996
        5 3.908654
        10 6.338786
        15 7.208368
        20 7.624584
        25 7.869828
        30 8.008822
        35 8.106126
        40 8.177492
        45 8.244506
        50 8.281896
        55 8.322672
        60 8.348452
        65 8.36317
        70 8.384604
        75 8.397638
        80 8.400538
        85 8.418716
        90 8.436584
        95 8.45019
        100 8.455976
        };
        \addplot
        table {%
        0 0.37461
        5 6.222258
        10 10.316142
        15 11.714118
        20 12.413256
        25 12.76616
        30 13.005886
        35 13.140312
        40 13.272838
        45 13.354366
        50 13.396118
        55 13.47604
        60 13.514266
        65 13.562904
        70 13.586646
        75 13.60989
        80 13.646048
        85 13.694264
        90 13.681694
        95 13.69939
        100 13.70215
        };
        \addplot
        table {%
        0 0.36449
        5 8.452988
        10 11.923798
        15 13.11109
        20 13.648598
        25 13.955284
        30 14.15011
        35 14.287132
        40 14.39113
        45 14.473622
        50 14.538484
        55 14.594088
        60 14.641222
        65 14.682462
        70 14.714474
        75 14.747782
        80 14.77338
        85 14.79853
        90 14.820686
        95 14.84204
        100 14.86092
        };
        \addplot
        table {%
        0 2.058808
        5 16.453114
        10 21.99983
        15 23.829818
        20 24.742312
        25 25.304854
        30 25.699906
        35 25.986528
        40 26.221696
        45 26.405
        50 26.562298
        55 26.68947
        60 26.808118
        65 26.904462
        70 26.99837
        75 27.072946
        80 27.146848
        85 27.209124
        90 27.272362
        95 27.32455
        100 27.37372
        };
        \addplot
        table {%
        0 0.450338
        5 15.818546
        10 22.26025
        15 24.112442
        20 24.94647
        25 25.429686
        30 25.757902
        35 25.995952
        40 26.1817
        45 26.329924
        50 26.452736
        55 26.559074
        60 26.648084
        65 26.7284
        70 26.796766
        75 26.859994
        80 26.914758
        85 26.969554
        90 27.013214
        95 27.057758
        100 27.096612
        };
        \addplot
        table {%
        0 0.34457
        5 11.85451
        10 16.69894
        15 18.015012
        20 18.59044
        25 18.921658
        30 19.14427
        35 19.30391
        40 19.427928
        45 19.527246
        50 19.608414
        55 19.677114
        60 19.737142
        65 19.789052
        70 19.835286
        75 19.875522
        80 19.91141
        85 19.944652
        90 19.977004
        95 20.004474
        100 20.031436
        };

    %
    %   Loss Curve Plot - ResNet56 Variants
    %
    \nextgroupplot[
    %tick align=outside,
    % tick pos=both,
    % title={ResNet56-Variants},
    x grid style={white!69.0196078431373!black},
    axis y line=right,
    y axis line style=-,
    xlabel={PGD Iteration ($i$)},
    xmajorgrids,
    xmin=0, xmax=100,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Loss},
    % Move y-label
    ylabel near ticks,
    ylabel shift={-0.55cm},
    ymin=0, ymax=30,
    % Hide double X axis in Subfigure (1, 2)
    % hide x axis,
    ytick style={color=black},
    cycle list name=pgddashcolorlist,
    ]
        \addplot
        table {%
        0 0.29453
        5 9.072322
        10 12.980882
        15 14.194908
        20 14.715444
        25 15.01086
        30 15.20495
        35 15.34492
        40 15.450012
        45 15.533846
        50 15.60314
        55 15.66154
        60 15.710124
        65 15.754138
        70 15.790686
        75 15.824988
        80 15.853928
        85 15.88366
        90 15.906642
        95 15.93255
        100 15.95122
        
        };
        \addplot
        table {%
        0 0.437498
        5 2.457274
        10 3.704782
        15 4.178092
        20 4.405672
        25 4.539648
        30 4.62071
        35 4.67801
        40 4.726664
        45 4.75104
        50 4.776522
        55 4.786616
        60 4.812234
        65 4.82318
        70 4.834648
        75 4.840808
        80 4.854636
        85 4.846066
        90 4.868272
        95 4.859572
        100 4.871096
        
        };
        \addplot
        table {%
        0 0.425938
        5 3.58645
        10 5.697206
        15 6.462782
        20 6.85081
        25 7.075436
        30 7.208964
        35 7.293172
        40 7.37839
        45 7.422498
        50 7.472984
        55 7.499904
        60 7.545
        65 7.565764
        70 7.578002
        75 7.589932
        80 7.608856
        85 7.624194
        90 7.628834
        95 7.649112
        100 7.648002
        
        };
        \addplot
        table {%
        0 0.357722
        5 6.41314
        10 10.587112
        15 12.009236
        20 12.680604
        25 13.060426
        30 13.289762
        35 13.434336
        40 13.54284
        45 13.640978
        50 13.734848
        55 13.782508
        60 13.80156
        65 13.848964
        70 13.888718
        75 13.925132
        80 13.937998
        85 13.960674
        90 13.97994
        95 14.01111
        100 14.026822
        
        };
        \addplot
        table {%
        0 0.36304
        5 8.735942
        10 14.455598
        15 16.452716
        20 17.366774
        25 17.901498
        30 18.2384
        35 18.470506
        40 18.636232
        45 18.786298
        50 18.875288
        55 18.955432
        60 19.024716
        65 19.088686
        70 19.136174
        75 19.155098
        80 19.211848
        85 19.229746
        90 19.295404
        95 19.280572
        100 19.329862
        
        };
        \addplot
        table {%
        0 0.33193
        5 6.846054
        10 10.08404
        15 11.36181
        20 11.944342
        25 12.263344
        30 12.465932
        35 12.606134
        40 12.709666
        45 12.786236
        50 12.845422
        55 12.893828
        60 12.93453
        65 12.967872
        70 12.996054
        75 13.022332
        80 13.044698
        85 13.065742
        90 13.08344
        95 13.10092
        100 13.116094
        
        };
        \addplot
        table {%
        0 0.30063
        5 8.784814
        10 12.3738
        15 13.424828
        20 13.860688
        25 14.106002
        30 14.26025
        35 14.37549
        40 14.457286
        45 14.52667
        50 14.579474
        55 14.626766
        60 14.664882
        65 14.701304
        70 14.729808
        75 14.758302
        80 14.781514
        85 14.804192
        90 14.823656
        95 14.843762
        100 14.858998
        
        };
        \addplot
        table {%
        0 0.29421
        5 9.10352
        10 12.960886
        15 14.160114
        20 14.67553
        25 14.96726
        30 15.1547
        35 15.29137
        40 15.39232
        45 15.476502
        50 15.541044
        55 15.597926
        60 15.644114
        65 15.687282
        70 15.723758
        75 15.756376
        80 15.786738
        85 15.812692
        90 15.836958
        95 15.860602
        100 15.880156
        
        };
        \addplot
        table {%
        0 0.32246
        5 9.177156
        10 12.994216
        15 14.234086
        20 14.788088
        25 15.107014
        30 15.310764
        35 15.45981
        40 15.571524
        45 15.661244
        50 15.73449
        55 15.794714
        60 15.84914
        65 15.894628
        70 15.935892
        75 15.969242
        80 16.004114
        85 16.031232
        90 16.060888
        95 16.083834
        100 16.108742
        
        };
    \end{groupplot}
        
   
    %   Legend
    %
    \begin{axis}[
		name=legend,
		width=\textwidth,
		height=15ex,
		hide axis,
		at={(0.0,0)},
		anchor=west,
		% at=(0.66\linewidth,0),
        legend style={
            at={(-0.054, 6.3cm)},
            anchor=west, 
            legend columns=-1, draw = none, 
            nodes={scale=1, transform shape}, 
            column sep=2pt},
            legend cell align=left,
		ymin=0,
        ymax=1,
        xmin=0,
        xmax=1,
		]
		\addlegendimage{Pal_1, mark=x,mark options={scale=1.25}, line width=1pt, only marks}
       	\addlegendentry{Vanilla};
       	\addlegendimage{Pal_2, mark=square,mark options={scale=1.25}, line width=1pt, only marks}
		\addlegendentry{Ch.Prune};
		%\addlegendimage{Pal_7, mark=square,mark options={scale=1}, line width=1pt, only marks}
		%\addlegendentry{F.Prune};
		\addlegendimage{Pal_7,mark=square,mark options={scale=1.25}, line width=1pt, only marks}
        \addlegendentry{K.Prune};
        \addlegendimage{Pal_6,mark=square,mark options={scale=1.25}, line width=1pt, only marks}
		\addlegendentry{W.Prune};
		\addlegendimage{Pal_4, mark=diamond,mark options={scale=1.25}, line width=1pt, only marks}
		\addlegendentry{XNOR};
		\addlegendimage{Pal_5, mark=triangle,mark options={scale=1.25}, line width=1pt, only marks}
		\addlegendentry{ABC($1\times1$)};
		\addlegendimage{Pal_6,mark=triangle,mark options={scale=1.25}, line width=1pt, only marks}
		\addlegendentry{ABC($3\times3$)};
		\addlegendimage{Pal_8,mark=triangle,mark options={scale=1.25}, line width=1pt, only marks}
		\addlegendentry{ABC($5\times5$)};
		%\addlegendimage{Pal_3,mark=triangle,mark options={scale=1}, line width=1pt, only marks }
		%\addlegendentry{ABC($7\times7$)};
		%\addlegendimage{Pal_1 ,mark=o,mark options={scale=1}, line width=1pt, only marks}
		%\addlegendentry{KD-CE};
		\addlegendimage{Pal_2,mark=o,mark options={scale=1.25}, line width=1pt, only marks}
		\addlegendentry{KD-KL};
	
	    
		%\addlegendimage{Pal_3, mark=square,mark options={scale=1}, line width=1pt, only marks}
		%\addlegendentry{ABC($7\times7$)};
		%\addlegendimage{Pal_1, mark=square,mark options={scale=1}, line width=1pt, only marks}
		%\addlegendentry{KD-CE};
	
	\end{axis}

    
    \end{tikzpicture}

    \caption{PGD attack accuracy (solid) and loss (dashed) over PGD iterations for compressed variants of ResNet20 (left) and ResNet56 (right) averaged over five reruns of PGD attack. Additionally, the horizontal breaking line (BL - dashed black) visualizes the deterioration of model accuracy below random guessing ($\leq 10 \%$ ) for CIFAR-10. Visual markings are added to categorize models above and below the BL at $i$=10.
    %\nael{use same scale for y-axis to compare graphs side-by-side, \textit{if possible}} \lukas{done}
    }
    \label{fig:pgd_eval}
    
\end{figure*}


==> img/PGD_Loss_Eval/PGD_Acc_Loss_diffColours.tex <==
\begin{figure*}
    \centering
    % This file was created by tikzplotlib v0.9.3.
   
    \begin{tikzpicture}[scale=0.95]
    
    \definecolor{color0}{rgb}{1,0.513725490196078,0} %XNOR
    \definecolor{color1}{rgb}{0.627450980392157,0,0.984313725490196} %ABC1x1
    \definecolor{color2}{rgb}{0,0.725490196078431,0.0862745098039216} %ABC5x5
    \definecolor{color3}{rgb}{0,0.737254901960784,0.725490196078431} %KDKL
    \definecolor{color4}{rgb}{0.952941176470588,0,1} %AMCW
    \definecolor{color5}{rgb}{0,0.282352941176471,0.984313725490196} %AMCCH
    \definecolor{color6}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color7}{rgb}{1,0.647058823529412,0}
    
    
    \definecolor{boxcolor}{rgb}{0.93, 0.93,0.93}
    
%
%   Accuracy - Axis
%
    \begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.75cm, vertical sep=4cm}]
    %
    %   Accuracy Curve Plot for ResNet20 Variants
    %
    \nextgroupplot[
    axis y line=left,
    ymode=log,
    y axis line style=-,
    %legend cell align={left},
    %legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    % tick pos=both,
    x grid style={white!69.0196078431373!black},
    xmin=0, xmax=100,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Acc[\%]},
    ylabel near ticks,
    ylabel shift={-0.6cm},
    ymajorgrids,
    ymin=0.1, ymax=100,
    ytick ={1, 10, 100},
    ytick style={color=black}, 
    %yticklabel pos=right
    ]
        \path [draw=black, line width= 1pt, dash pattern=on 1.85pt off 0.8pt]
        (axis cs:0,10)
        --(axis cs:100,10);
        
        
        \addplot [color=red, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 92.5
        5 7.018
        10 1.706
        15 1.192
        20 1.012
        25 0.932
        30 0.9
        35 0.86
        40 0.836
        45 0.828
        50 0.798
        55 0.784
        60 0.776
        65 0.778
        70 0.764
        75 0.762
        80 0.754
        85 0.738
        90 0.734
        95 0.732
        100 0.732
        
        };
        %\addlegendentry{ResNet20}
        \addplot [color0, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 82.35
        5 26.4
        10 13.394
        15 10.962
        20 9.68
        25 9.312
        30 8.982
        35 8.718
        40 8.556
        45 8.446
        50 8.27
        55 8.266
        60 8.248
        65 8.042
        70 8.1
        75 7.968
        80 7.972
        85 8.008
        90 7.9
        95 8.046
        100 7.868
        
        };
        %\addlegendentry{XNOR-20}
        \addplot [color1, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 83.472
        5 31.292
        10 16.756
        15 13.502
        20 11.972
        25 11.078
        30 10.776
        35 10.436
        40 10.18
        45 9.956
        50 9.776
        55 9.836
        60 9.73
        65 9.67
        70 9.666
        75 9.578
        80 9.572
        85 9.394
        90 9.412
        95 9.422
        100 9.23
        
        };
        %\addlegendentry{ABC1x1-20}
        \addplot [red!54.9019607843137!black, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 89.14
        5 33.54
        10 17.552
        15 13.938
        20 12.486
        25 11.82
        30 11.404
        35 11.068
        40 10.678
        45 10.75
        50 10.58
        55 10.404
        60 10.41
        65 10.37
        70 10.206
        75 10.342
        80 10.246
        85 10.348
        90 10.184
        95 10.008
        100 10.156
        
        };
        %\addlegendentry{ABC3x3-20}
        \addplot [color2, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 90.61
        5 27.972
        10 12.848
        15 9.796
        20 8.642
        25 7.982
        30 7.688
        35 7.506
        40 7.328
        45 7.2
        50 7.03
        55 6.932
        60 6.884
        65 6.932
        70 6.884
        75 6.816
        80 6.806
        85 6.75
        90 6.736
        95 6.834
        100 6.636
        
        };
        %\addlegendentry{ABC5x5-20}
        \addplot [color3, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 93.28
        5 26.652
        10 12.518
        15 8.844
        20 7.264
        25 6.41
        30 5.89
        35 5.518
        40 5.246
        45 5.008
        50 4.858
        55 4.752
        60 4.63
        65 4.576
        70 4.502
        75 4.45
        80 4.412
        85 4.364
        90 4.342
        95 4.298
        100 4.272
        
        };
        %\addlegendentry{KD-KL-Temp20-20}
        \addplot [gray, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 50.24
        5 1.484
        10 0.35
        15 0.258
        20 0.228
        25 0.208
        30 0.204
        35 0.202
        40 0.196
        45 0.192
        50 0.188
        55 0.184
        60 0.182
        65 0.186
        70 0.182
        75 0.18
        80 0.18
        85 0.178
        90 0.176
        95 0.18
        100 0.176
        
        };
        %\addlegendentry{AMC-20-K.}
        \addplot [color4, 
                     mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 88.712
        5 4.7
        10 1.278
        15 0.892
        20 0.818
        25 0.772
        30 0.746
        35 0.726
        40 0.714
        45 0.706
        50 0.69
        55 0.688
        60 0.678
        65 0.674
        70 0.666
        75 0.664
        80 0.66
        85 0.65
        90 0.65
        95 0.648
        100 0.644
        
        };
        %\addlegendentry{AMC-20-W.}
        \addplot [color5, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 89.71
        5 5.056
        10 1.218
        15 0.866
        20 0.766
        25 0.71
        30 0.674
        35 0.652
        40 0.644
        45 0.626
        50 0.62
        55 0.606
        60 0.604
        65 0.598
        70 0.59
        75 0.588
        80 0.584
        85 0.574
        90 0.57
        95 0.572
        100 0.558
        
        };
        %\addlegendentry{AMC-20-Ch.}

    
    %
    %   Accuracy Curve Plots ResNet56 Variants
    %
    \nextgroupplot[
    axis y line=left,
    %legend cell align={left},
    ymode=log,
    y axis line style=-,
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    %tick pos=both,
    x grid style={white!69.0196078431373!black},
    xmin=0, xmax=100,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Acc [\%]},
    ylabel near ticks,
    ylabel shift={-0.6cm},
    ymajorgrids,
    ymin=0.1, ymax=100,
    ytick={1, 10, 100},
    ytick style={color=black},
    % yticklabel pos=right
    ]
        \path [draw=black, line width= 1pt, dash pattern=on 1.85pt off 0.8pt]
        (axis cs:0,10)
        --(axis cs:100,10);
        
        
        \addplot [red, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 93.88
        5 20.444
        10 8.076
        15 5.684
        20 4.754
        25 4.266
        30 3.984
        35 3.81
        40 3.666
        45 3.562
        50 3.484
        55 3.438
        60 3.378
        65 3.338
        70 3.298
        75 3.272
        80 3.256
        85 3.234
        90 3.2
        95 3.182
        100 3.162
        };
        %\addlegendentry{ResNet56}
        \addplot [color0, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 85.182
        5 38.662
        10 22.968
        15 19.068
        20 17.44
        25 16.588
        30 16.176
        35 15.742
        40 15.512
        45 15.326
        50 15.142
        55 15.114
        60 14.766
        65 14.93
        70 14.66
        75 14.624
        80 14.546
        85 14.632
        90 14.774
        95 14.67
        100 14.628
        };
        %\addlegendentry{XNOR-56}
        \addplot [color1, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 86.368
        5 28.786
        10 13.31
        15 9.95
        20 8.662
        25 7.834
        30 7.598
        35 7.298
        40 7.162
        45 7.054
        50 6.834
        55 6.766
        60 6.714
        65 6.618
        70 6.606
        75 6.57
        80 6.582
        85 6.314
        90 6.434
        95 6.254
        100 6.508
        };
        %\addlegendentry{ABC1x1-56}
        \addplot [red!54.9019607843137!black, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 92.21
        5 33.634
        10 17.24
        15 13.228
        20 11.708
        25 10.824
        30 10.428
        35 10.18
        40 10.008
        45 9.852
        50 9.552
        55 9.6
        60 9.524
        65 9.298
        70 9.23
        75 9.26
        80 9.258
        85 9.27
        90 9.084
        95 9.1
        100 9.27
        };
        %\addlegendentry{ABC3x3-56}
        \addplot [color2, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 92.91
        5 31.37
        10 14.904
        15 11.102
        20 9.764
        25 9.06
        30 8.466
        35 8.204
        40 8.014
        45 7.9
        50 7.708
        55 7.64
        60 7.59
        65 7.468
        70 7.424
        75 7.362
        80 7.374
        85 7.332
        90 7.3
        95 7.26
        100 7.252
        
        };
        %\addlegendentry{ABC5x5-56}
        \addplot [color3, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 94.24
        5 37.232
        10 20.794
        15 15.094
        20 12.8
        25 11.464
        30 10.594
        35 10.078
        40 9.696
        45 9.404
        50 9.192
        55 9.01
        60 8.836
        65 8.752
        70 8.618
        75 8.526
        80 8.432
        85 8.382
        90 8.294
        95 8.222
        100 8.174
        };
        %\addlegendentry{KD-KL-Temp30-56}
        \addplot [gray, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 93.05
        5 16.978
        10 6.158
        15 4.306
        20 3.608
        25 3.276
        30 3.042
        35 2.874
        40 2.756
        45 2.682
        50 2.634
        55 2.588
        60 2.548
        65 2.52
        70 2.5
        75 2.486
        80 2.46
        85 2.44
        90 2.414
        95 2.394
        100 2.382
        
        };
        %\addlegendentry{AMC-56-K.}
        \addplot [color4, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 93.56
        5 19.502
        10 7.404
        15 5.096
        20 4.2
        25 3.72
        30 3.482
        35 3.288
        40 3.182
        45 3.092
        50 3.03
        55 2.984
        60 2.928
        65 2.89
        70 2.852
        75 2.836
        80 2.796
        85 2.776
        90 2.742
        95 2.72
        100 2.706
        
        };
        %\addlegendentry{AMC-56-W.}
        \addplot [color5, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 92.97
        5 19.556
        10 7.852
        15 5.396
        20 4.474
        25 4.048
        30 3.748
        35 3.536
        40 3.364
        45 3.272
        50 3.208
        55 3.126
        60 3.066
        65 3.02
        70 2.972
        75 2.952
        80 2.916
        85 2.9
        90 2.878
        95 2.856
        100 2.828
        
        };
        %\addlegendentry{AMC-56-Ch.}
   \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
      scale=0.6,
      anchor=north,
      text=black,
      rotate=15.0
    ]{};
    \end{groupplot}

%
%   Loss - Axes
%
    \begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.75cm, vertical sep=4cm}]
    
    
    
    %
    %   Loss Curve ResNet20-Variants
    %
    \nextgroupplot[
    tick align=outside,
    %tick pos=both,
    %title={ResNet20-Variants: Mean-over-Experiment Curves},
    axis y line=right,
    y axis line style=-,
    x grid style={white!69.0196078431373!black},
    xlabel={PGD-Iteration},
    xmajorgrids,
    xmin=0, xmax=100,
    % Hide double X axis in Subfigure (1, 1)
    % hide x axis,
    %xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Loss},
    % Move y-label
    ylabel near ticks,
    ylabel shift={-0.55cm},
    ymin=0, ymax=30,
    ytick style={color=black}
    %yticklabel pos=left,
    ]
        \addplot [red, opacity=1, dashed]
        table {%
        0 0.27727
        5 12.994324
        10 18.76079
        15 20.351108
        20 21.040848
        25 21.43438
        30 21.698038
        35 21.885624
        40 22.034544
        45 22.149904
        50 22.248506
        55 22.328458
        60 22.398552
        65 22.459138
        70 22.513334
        75 22.56159
        80 22.605618
        85 22.643604
        90 22.680282
        95 22.713404
        100 22.743256
        };
        \addplot [color0, opacity=1, dashed]
        table {%
        0 0.52699
        5 3.391486
        10 4.985718
        15 5.489788
        20 5.73461
        25 5.866558
        30 5.964742
        35 6.004126
        40 6.049832
        45 6.087286
        50 6.105184
        55 6.13577
        60 6.140972
        65 6.167534
        70 6.174288
        75 6.193234
        80 6.200744
        85 6.203764
        90 6.196746
        95 6.225866
        100 6.22057
        };
        \addplot [color1, opacity=1, dashed]
        table {%
        0 0.496176
        5 3.003316
        10 4.524496
        15 5.046664
        20 5.309226
        25 5.4602
        30 5.572278
        35 5.630076
        40 5.677514
        45 5.715128
        50 5.754362
        55 5.77445
        60 5.781936
        65 5.81099
        70 5.810708
        75 5.833506
        80 5.843792
        85 5.857494
        90 5.86649
        95 5.88135
        100 5.881012
        };
        \addplot [red!54.9019607843137!black, opacity=1, dashed]
        table {%
        0 0.35996
        5 3.908654
        10 6.338786
        15 7.208368
        20 7.624584
        25 7.869828
        30 8.008822
        35 8.106126
        40 8.177492
        45 8.244506
        50 8.281896
        55 8.322672
        60 8.348452
        65 8.36317
        70 8.384604
        75 8.397638
        80 8.400538
        85 8.418716
        90 8.436584
        95 8.45019
        100 8.455976
        };
        \addplot [color2, opacity=1, dashed]
        table {%
        0 0.37461
        5 6.222258
        10 10.316142
        15 11.714118
        20 12.413256
        25 12.76616
        30 13.005886
        35 13.140312
        40 13.272838
        45 13.354366
        50 13.396118
        55 13.47604
        60 13.514266
        65 13.562904
        70 13.586646
        75 13.60989
        80 13.646048
        85 13.694264
        90 13.681694
        95 13.69939
        100 13.70215
        };
        \addplot [color3, opacity=1, dashed]
        table {%
        0 0.36449
        5 8.452988
        10 11.923798
        15 13.11109
        20 13.648598
        25 13.955284
        30 14.15011
        35 14.287132
        40 14.39113
        45 14.473622
        50 14.538484
        55 14.594088
        60 14.641222
        65 14.682462
        70 14.714474
        75 14.747782
        80 14.77338
        85 14.79853
        90 14.820686
        95 14.84204
        100 14.86092
        };
        \addplot [black, opacity=1, dashed]
        table {%
        0 2.058808
        5 16.453114
        10 21.99983
        15 23.829818
        20 24.742312
        25 25.304854
        30 25.699906
        35 25.986528
        40 26.221696
        45 26.405
        50 26.562298
        55 26.68947
        60 26.808118
        65 26.904462
        70 26.99837
        75 27.072946
        80 27.146848
        85 27.209124
        90 27.272362
        95 27.32455
        100 27.37372
        };
        \addplot [color4, opacity=1, dashed]
        table {%
        0 0.450338
        5 15.818546
        10 22.26025
        15 24.112442
        20 24.94647
        25 25.429686
        30 25.757902
        35 25.995952
        40 26.1817
        45 26.329924
        50 26.452736
        55 26.559074
        60 26.648084
        65 26.7284
        70 26.796766
        75 26.859994
        80 26.914758
        85 26.969554
        90 27.013214
        95 27.057758
        100 27.096612
        };
        \addplot [color5, opacity=1, dashed]
        table {%
        0 0.34457
        5 11.85451
        10 16.69894
        15 18.015012
        20 18.59044
        25 18.921658
        30 19.14427
        35 19.30391
        40 19.427928
        45 19.527246
        50 19.608414
        55 19.677114
        60 19.737142
        65 19.789052
        70 19.835286
        75 19.875522
        80 19.91141
        85 19.944652
        90 19.977004
        95 20.004474
        100 20.031436
        };

    %
    %   Loss Curve Plot - ResNet56 Variants
    %
    \nextgroupplot[
    tick align=outside,
    % tick pos=both,
    % title={ResNet56-Variants},
    x grid style={white!69.0196078431373!black},
    axis y line=right,
    y axis line style=-,
    xlabel={PGD-Iteration},
    xmajorgrids,
    xmin=0, xmax=100,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Loss},
    % Move y-label
    ylabel near ticks,
    ylabel shift={-0.55cm},
    ymin=0, ymax=30,
    % Hide double X axis in Subfigure (1, 2)
    % hide x axis,
    ytick style={color=black}
    ]
        \addplot [red, opacity=1 dashed]
        table {%
        0 0.29453
        5 9.072322
        10 12.980882
        15 14.194908
        20 14.715444
        25 15.01086
        30 15.20495
        35 15.34492
        40 15.450012
        45 15.533846
        50 15.60314
        55 15.66154
        60 15.710124
        65 15.754138
        70 15.790686
        75 15.824988
        80 15.853928
        85 15.88366
        90 15.906642
        95 15.93255
        100 15.95122
        
        };
        \addplot [color0, opacity=1, dashed]
        table {%
        0 0.437498
        5 2.457274
        10 3.704782
        15 4.178092
        20 4.405672
        25 4.539648
        30 4.62071
        35 4.67801
        40 4.726664
        45 4.75104
        50 4.776522
        55 4.786616
        60 4.812234
        65 4.82318
        70 4.834648
        75 4.840808
        80 4.854636
        85 4.846066
        90 4.868272
        95 4.859572
        100 4.871096
        
        };
        \addplot [color1, opacity=1, dashed]
        table {%
        0 0.425938
        5 3.58645
        10 5.697206
        15 6.462782
        20 6.85081
        25 7.075436
        30 7.208964
        35 7.293172
        40 7.37839
        45 7.422498
        50 7.472984
        55 7.499904
        60 7.545
        65 7.565764
        70 7.578002
        75 7.589932
        80 7.608856
        85 7.624194
        90 7.628834
        95 7.649112
        100 7.648002
        
        };
        \addplot [red!54.9019607843137!black, opacity=1, dashed]
        table {%
        0 0.357722
        5 6.41314
        10 10.587112
        15 12.009236
        20 12.680604
        25 13.060426
        30 13.289762
        35 13.434336
        40 13.54284
        45 13.640978
        50 13.734848
        55 13.782508
        60 13.80156
        65 13.848964
        70 13.888718
        75 13.925132
        80 13.937998
        85 13.960674
        90 13.97994
        95 14.01111
        100 14.026822
        
        };
        \addplot [color2, opacity=1, dashed]
        table {%
        0 0.36304
        5 8.735942
        10 14.455598
        15 16.452716
        20 17.366774
        25 17.901498
        30 18.2384
        35 18.470506
        40 18.636232
        45 18.786298
        50 18.875288
        55 18.955432
        60 19.024716
        65 19.088686
        70 19.136174
        75 19.155098
        80 19.211848
        85 19.229746
        90 19.295404
        95 19.280572
        100 19.329862
        
        };
        \addplot [color3, opacity=1, dashed]
        table {%
        0 0.33193
        5 6.846054
        10 10.08404
        15 11.36181
        20 11.944342
        25 12.263344
        30 12.465932
        35 12.606134
        40 12.709666
        45 12.786236
        50 12.845422
        55 12.893828
        60 12.93453
        65 12.967872
        70 12.996054
        75 13.022332
        80 13.044698
        85 13.065742
        90 13.08344
        95 13.10092
        100 13.116094
        
        };
        \addplot [black, opacity=1, dashed]
        table {%
        0 0.30063
        5 8.784814
        10 12.3738
        15 13.424828
        20 13.860688
        25 14.106002
        30 14.26025
        35 14.37549
        40 14.457286
        45 14.52667
        50 14.579474
        55 14.626766
        60 14.664882
        65 14.701304
        70 14.729808
        75 14.758302
        80 14.781514
        85 14.804192
        90 14.823656
        95 14.843762
        100 14.858998
        
        };
        \addplot [color4, opacity=1, dashed]
        table {%
        0 0.29421
        5 9.10352
        10 12.960886
        15 14.160114
        20 14.67553
        25 14.96726
        30 15.1547
        35 15.29137
        40 15.39232
        45 15.476502
        50 15.541044
        55 15.597926
        60 15.644114
        65 15.687282
        70 15.723758
        75 15.756376
        80 15.786738
        85 15.812692
        90 15.836958
        95 15.860602
        100 15.880156
        
        };
        \addplot [color5, opacity=1, dashed]
        table {%
        0 0.32246
        5 9.177156
        10 12.994216
        15 14.234086
        20 14.788088
        25 15.107014
        30 15.310764
        35 15.45981
        40 15.571524
        45 15.661244
        50 15.73449
        55 15.794714
        60 15.84914
        65 15.894628
        70 15.935892
        75 15.969242
        80 16.004114
        85 16.031232
        90 16.060888
        95 16.083834
        100 16.108742
        
        };
    \end{groupplot}
        
   
    %   Legend
    %
    \begin{axis}[
		name=legend,
		width=\textwidth,
		height=3ex,
		hide axis,
		at={(0.0,0)},
		anchor=west,
		% at=(0.66\linewidth,0),
        legend style={
            at={(0.05, 6.3cm)},
            anchor=west, 
            legend columns=-1, draw = none, 
            nodes={scale=0.90, transform shape}, 
            column sep=2pt},
            legend cell align=left,
		ymin=0,
        ymax=1,
        xmin=0,
        xmax=1,
		]
	% Vanilla
		\addlegendimage{red, mark=*, 
		                mark options={scale=1}, 
		                line width=1pt, only marks}
       	\addlegendentry{Vanilla};
    % XNOR
		\addlegendimage{color0, mark=*,
		                mark options={scale=1}, 
		                line width=1pt, only marks}
		\addlegendentry{XNOR};
	% ABC1x1
		\addlegendimage{color1, mark=*,
		                mark options={scale=1}, 
		                line width=1pt, only marks}
		\addlegendentry{ABC($1\times1$)};
	% ABC3x3
		\addlegendimage{red!54.9019607843137!black, mark=*,
		                mark options={scale=1}, line width=1pt, 
		                only marks}
		\addlegendentry{ABC($3\times3$)};
	% ABC5x5
		\addlegendimage{color2, mark=*,
		                mark options={scale=1}, line width=1pt, 
		                only marks}
		\addlegendentry{ABC($5\times5$)};
	% KD-KL
		\addlegendimage{color3, mark=*,
		                mark options={scale=1}, line width=1pt, 
		                only marks}
		\addlegendentry{KD-KL};
    % AMC-Kernel
		\addlegendimage{gray, mark=*, 
		                mark options={scale=1}, line width=1pt, 
		                only marks}
        \addlegendentry{K.Prune};
    % AMC-Weight
        \addlegendimage{color4, mark=*,
                        mark options={scale=1}, line width=1pt, 
                        only marks}
		\addlegendentry{W.Prune};
	% AMC-Channel
       	\addlegendimage{color5, mark=*,
       	                mark options={scale=1}, line width=1pt, 
       	                only marks}
		\addlegendentry{Ch.Prune};
	
	    
		%\addlegendimage{Pal_3, mark=square,mark options={scale=1}, line width=1pt, only marks}
		%\addlegendentry{ABC($7\times7$)};
		%\addlegendimage{Pal_1, mark=square,mark options={scale=1}, line width=1pt, only marks}
		%\addlegendentry{KD-CE};
	
	\end{axis}

    
    \end{tikzpicture}

    \caption{PGD attack accuracy (solid) and loss (dashed) over PGD iterations for compressed variants of ResNet20 (left) and ResNet56 (right) averaged over five reruns of PGD attack. Additionally, the horizontal breaking line (dashed black) visualizes the deterioration of accuracy below random guessing ($\leq 10 \%$ ) for CIFAR-10.   
    %\nael{use same scale for y-axis to compare graphs side-by-side, \textit{if possible}} \lukas{done}
    }
    \label{fig:pgd_eval}
    
\end{figure*}


==> img/backup/PGD_Loss_Acc.tex <==
\begin{figure*}
    \centering
    
    % This file was created by tikzplotlib v0.9.3.
    \begin{tikzpicture}
    
    \definecolor{color0}{rgb}{1,0.513725490196078,0}
    \definecolor{color1}{rgb}{0.627450980392157,0,0.984313725490196}
    \definecolor{color2}{rgb}{0,0.725490196078431,0.0862745098039216}
    \definecolor{color3}{rgb}{0,0.737254901960784,0.725490196078431}
    \definecolor{color4}{rgb}{0.952941176470588,0,1}
    \definecolor{color5}{rgb}{0,0.282352941176471,0.984313725490196}
    \definecolor{color6}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color7}{rgb}{1,0.647058823529412,0}
    \definecolor{boxcolor}{rgb}{0.93, 0.93,0.93}
    
    
    \begin{groupplot}[group style={group size=2 by 1, horizontal sep=3cm, vertical sep=4cm}]
    %
    %   Loss Curve ResNet20-Variants
    %
    \nextgroupplot[
    tick align=outside,
    %tick pos=both,
    %title={ResNet20-Variants: Mean-over-Experiment Curves},
    x grid style={white!69.0196078431373!black},
    xlabel={PGD-Iteration},
    xmajorgrids,
    xmin=0, xmax=100,
    % Hide double X axis in Subfigure (1, 1)
    % hide x axis,
    %xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Loss},
    ymin=0, ymax=31,
    ytick style={color=black}
    %yticklabel pos=left,
    ]
        \addplot [red, opacity=0.5, dashed]
        table {%
        0 0.27727
        5 12.994324
        10 18.76079
        15 20.351108
        20 21.040848
        25 21.43438
        30 21.698038
        35 21.885624
        40 22.034544
        45 22.149904
        50 22.248506
        55 22.328458
        60 22.398552
        65 22.459138
        70 22.513334
        75 22.56159
        80 22.605618
        85 22.643604
        90 22.680282
        95 22.713404
        100 22.743256
        };
        \addplot [color0, opacity=0.5, dashed]
        table {%
        0 0.52699
        5 3.391486
        10 4.985718
        15 5.489788
        20 5.73461
        25 5.866558
        30 5.964742
        35 6.004126
        40 6.049832
        45 6.087286
        50 6.105184
        55 6.13577
        60 6.140972
        65 6.167534
        70 6.174288
        75 6.193234
        80 6.200744
        85 6.203764
        90 6.196746
        95 6.225866
        100 6.22057
        };
        \addplot [color1, opacity=0.5, dashed]
        table {%
        0 0.496176
        5 3.003316
        10 4.524496
        15 5.046664
        20 5.309226
        25 5.4602
        30 5.572278
        35 5.630076
        40 5.677514
        45 5.715128
        50 5.754362
        55 5.77445
        60 5.781936
        65 5.81099
        70 5.810708
        75 5.833506
        80 5.843792
        85 5.857494
        90 5.86649
        95 5.88135
        100 5.881012
        };
        \addplot [red!54.9019607843137!black, opacity=0.5, dashed]
        table {%
        0 0.35996
        5 3.908654
        10 6.338786
        15 7.208368
        20 7.624584
        25 7.869828
        30 8.008822
        35 8.106126
        40 8.177492
        45 8.244506
        50 8.281896
        55 8.322672
        60 8.348452
        65 8.36317
        70 8.384604
        75 8.397638
        80 8.400538
        85 8.418716
        90 8.436584
        95 8.45019
        100 8.455976
        };
        \addplot [color2, opacity=0.5, dashed]
        table {%
        0 0.37461
        5 6.222258
        10 10.316142
        15 11.714118
        20 12.413256
        25 12.76616
        30 13.005886
        35 13.140312
        40 13.272838
        45 13.354366
        50 13.396118
        55 13.47604
        60 13.514266
        65 13.562904
        70 13.586646
        75 13.60989
        80 13.646048
        85 13.694264
        90 13.681694
        95 13.69939
        100 13.70215
        };
        \addplot [color3, opacity=0.5, dashed]
        table {%
        0 0.36449
        5 8.452988
        10 11.923798
        15 13.11109
        20 13.648598
        25 13.955284
        30 14.15011
        35 14.287132
        40 14.39113
        45 14.473622
        50 14.538484
        55 14.594088
        60 14.641222
        65 14.682462
        70 14.714474
        75 14.747782
        80 14.77338
        85 14.79853
        90 14.820686
        95 14.84204
        100 14.86092
        };
        \addplot [black, opacity=0.5, dashed]
        table {%
        0 2.058808
        5 16.453114
        10 21.99983
        15 23.829818
        20 24.742312
        25 25.304854
        30 25.699906
        35 25.986528
        40 26.221696
        45 26.405
        50 26.562298
        55 26.68947
        60 26.808118
        65 26.904462
        70 26.99837
        75 27.072946
        80 27.146848
        85 27.209124
        90 27.272362
        95 27.32455
        100 27.37372
        };
        \addplot [color4, opacity=0.5, dashed]
        table {%
        0 0.450338
        5 15.818546
        10 22.26025
        15 24.112442
        20 24.94647
        25 25.429686
        30 25.757902
        35 25.995952
        40 26.1817
        45 26.329924
        50 26.452736
        55 26.559074
        60 26.648084
        65 26.7284
        70 26.796766
        75 26.859994
        80 26.914758
        85 26.969554
        90 27.013214
        95 27.057758
        100 27.096612
        };
        \addplot [color5, opacity=0.5, dashed]
        table {%
        0 0.34457
        5 11.85451
        10 16.69894
        15 18.015012
        20 18.59044
        25 18.921658
        30 19.14427
        35 19.30391
        40 19.427928
        45 19.527246
        50 19.608414
        55 19.677114
        60 19.737142
        65 19.789052
        70 19.835286
        75 19.875522
        80 19.91141
        85 19.944652
        90 19.977004
        95 20.004474
        100 20.031436
        };
    %
    %   Box-Plot - ResNet20
    %
    
    
    %
    %   Loss Curve Plot - ResNet56 Variants
    %
    \nextgroupplot[
    tick align=outside,
    % tick pos=both,
    % title={ResNet56-Variants},
    x grid style={white!69.0196078431373!black},
    xlabel={PGD-Iteration},
    xmajorgrids,
    xmin=0, xmax=100,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Loss},
    ymin=0, ymax=31,
    % Hide double X axis in Subfigure (1, 2)
    % hide x axis,
    ytick style={color=black}
    ]
        \addplot [red, opacity=0.5, dashed]
        table {%
        0 0.29453
        5 9.072322
        10 12.980882
        15 14.194908
        20 14.715444
        25 15.01086
        30 15.20495
        35 15.34492
        40 15.450012
        45 15.533846
        50 15.60314
        55 15.66154
        60 15.710124
        65 15.754138
        70 15.790686
        75 15.824988
        80 15.853928
        85 15.88366
        90 15.906642
        95 15.93255
        100 15.95122
        
        };
        \addplot [color0, opacity=0.5, dashed]
        table {%
        0 0.437498
        5 2.457274
        10 3.704782
        15 4.178092
        20 4.405672
        25 4.539648
        30 4.62071
        35 4.67801
        40 4.726664
        45 4.75104
        50 4.776522
        55 4.786616
        60 4.812234
        65 4.82318
        70 4.834648
        75 4.840808
        80 4.854636
        85 4.846066
        90 4.868272
        95 4.859572
        100 4.871096
        
        };
        \addplot [color1, opacity=0.5, dashed]
        table {%
        0 0.425938
        5 3.58645
        10 5.697206
        15 6.462782
        20 6.85081
        25 7.075436
        30 7.208964
        35 7.293172
        40 7.37839
        45 7.422498
        50 7.472984
        55 7.499904
        60 7.545
        65 7.565764
        70 7.578002
        75 7.589932
        80 7.608856
        85 7.624194
        90 7.628834
        95 7.649112
        100 7.648002
        
        };
        \addplot [red!54.9019607843137!black, opacity=0.5, dashed]
        table {%
        0 0.357722
        5 6.41314
        10 10.587112
        15 12.009236
        20 12.680604
        25 13.060426
        30 13.289762
        35 13.434336
        40 13.54284
        45 13.640978
        50 13.734848
        55 13.782508
        60 13.80156
        65 13.848964
        70 13.888718
        75 13.925132
        80 13.937998
        85 13.960674
        90 13.97994
        95 14.01111
        100 14.026822
        
        };
        \addplot [color2, opacity=0.5, dashed]
        table {%
        0 0.36304
        5 8.735942
        10 14.455598
        15 16.452716
        20 17.366774
        25 17.901498
        30 18.2384
        35 18.470506
        40 18.636232
        45 18.786298
        50 18.875288
        55 18.955432
        60 19.024716
        65 19.088686
        70 19.136174
        75 19.155098
        80 19.211848
        85 19.229746
        90 19.295404
        95 19.280572
        100 19.329862
        
        };
        \addplot [color3, opacity=0.5, dashed]
        table {%
        0 0.33193
        5 6.846054
        10 10.08404
        15 11.36181
        20 11.944342
        25 12.263344
        30 12.465932
        35 12.606134
        40 12.709666
        45 12.786236
        50 12.845422
        55 12.893828
        60 12.93453
        65 12.967872
        70 12.996054
        75 13.022332
        80 13.044698
        85 13.065742
        90 13.08344
        95 13.10092
        100 13.116094
        
        };
        \addplot [black, opacity=0.5, dashed]
        table {%
        0 0.30063
        5 8.784814
        10 12.3738
        15 13.424828
        20 13.860688
        25 14.106002
        30 14.26025
        35 14.37549
        40 14.457286
        45 14.52667
        50 14.579474
        55 14.626766
        60 14.664882
        65 14.701304
        70 14.729808
        75 14.758302
        80 14.781514
        85 14.804192
        90 14.823656
        95 14.843762
        100 14.858998
        
        };
        \addplot [color4, opacity=0.5, dashed]
        table {%
        0 0.29421
        5 9.10352
        10 12.960886
        15 14.160114
        20 14.67553
        25 14.96726
        30 15.1547
        35 15.29137
        40 15.39232
        45 15.476502
        50 15.541044
        55 15.597926
        60 15.644114
        65 15.687282
        70 15.723758
        75 15.756376
        80 15.786738
        85 15.812692
        90 15.836958
        95 15.860602
        100 15.880156
        
        };
        \addplot [color5, opacity=0.5, dashed]
        table {%
        0 0.32246
        5 9.177156
        10 12.994216
        15 14.234086
        20 14.788088
        25 15.107014
        30 15.310764
        35 15.45981
        40 15.571524
        45 15.661244
        50 15.73449
        55 15.794714
        60 15.84914
        65 15.894628
        70 15.935892
        75 15.969242
        80 16.004114
        85 16.031232
        90 16.060888
        95 16.083834
        100 16.108742
        
        };
    \end{groupplot}
        
    %
    %
    %
    \begin{groupplot}[group style={group size=2 by 1, horizontal sep=3cm, vertical sep=4cm}]
    %
    %   Accuracy Curve Plot for ResNet20 Variants
    %
    \nextgroupplot[
    axis y line=right,
    ymode=log,
    y axis line style=-
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    % tick pos=both,
    x grid style={white!69.0196078431373!black},
    xmin=0, xmax=100,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Acc[\%]},
    ymajorgrids,
    ymin=0, ymax=100,
    ytick style={color=black}, 
    %yticklabel pos=right
    ]
        \path [draw=black, line width= 1pt, dash pattern=on 1.85pt off 0.8pt]
        (axis cs:0,10)
        --(axis cs:100,10);
        
        
        \addplot [color=red, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 92.5
        5 7.018
        10 1.706
        15 1.192
        20 1.012
        25 0.932
        30 0.9
        35 0.86
        40 0.836
        45 0.828
        50 0.798
        55 0.784
        60 0.776
        65 0.778
        70 0.764
        75 0.762
        80 0.754
        85 0.738
        90 0.734
        95 0.732
        100 0.732
        
        };
        %\addlegendentry{ResNet20}
        \addplot [color0, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 82.35
        5 26.4
        10 13.394
        15 10.962
        20 9.68
        25 9.312
        30 8.982
        35 8.718
        40 8.556
        45 8.446
        50 8.27
        55 8.266
        60 8.248
        65 8.042
        70 8.1
        75 7.968
        80 7.972
        85 8.008
        90 7.9
        95 8.046
        100 7.868
        
        };
        %\addlegendentry{XNOR-20}
        \addplot [color1, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 83.472
        5 31.292
        10 16.756
        15 13.502
        20 11.972
        25 11.078
        30 10.776
        35 10.436
        40 10.18
        45 9.956
        50 9.776
        55 9.836
        60 9.73
        65 9.67
        70 9.666
        75 9.578
        80 9.572
        85 9.394
        90 9.412
        95 9.422
        100 9.23
        
        };
        %\addlegendentry{ABC1x1-20}
        \addplot [red!54.9019607843137!black, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 89.14
        5 33.54
        10 17.552
        15 13.938
        20 12.486
        25 11.82
        30 11.404
        35 11.068
        40 10.678
        45 10.75
        50 10.58
        55 10.404
        60 10.41
        65 10.37
        70 10.206
        75 10.342
        80 10.246
        85 10.348
        90 10.184
        95 10.008
        100 10.156
        
        };
        %\addlegendentry{ABC3x3-20}
        \addplot [color2, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 90.61
        5 27.972
        10 12.848
        15 9.796
        20 8.642
        25 7.982
        30 7.688
        35 7.506
        40 7.328
        45 7.2
        50 7.03
        55 6.932
        60 6.884
        65 6.932
        70 6.884
        75 6.816
        80 6.806
        85 6.75
        90 6.736
        95 6.834
        100 6.636
        
        };
        %\addlegendentry{ABC5x5-20}
        \addplot [color3, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 93.28
        5 26.652
        10 12.518
        15 8.844
        20 7.264
        25 6.41
        30 5.89
        35 5.518
        40 5.246
        45 5.008
        50 4.858
        55 4.752
        60 4.63
        65 4.576
        70 4.502
        75 4.45
        80 4.412
        85 4.364
        90 4.342
        95 4.298
        100 4.272
        
        };
        %\addlegendentry{KD-KL-Temp20-20}
        \addplot [gray, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 50.24
        5 1.484
        10 0.35
        15 0.258
        20 0.228
        25 0.208
        30 0.204
        35 0.202
        40 0.196
        45 0.192
        50 0.188
        55 0.184
        60 0.182
        65 0.186
        70 0.182
        75 0.18
        80 0.18
        85 0.178
        90 0.176
        95 0.18
        100 0.176
        
        };
        %\addlegendentry{AMC-20-K.}
        \addplot [color4, 
                     mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 88.712
        5 4.7
        10 1.278
        15 0.892
        20 0.818
        25 0.772
        30 0.746
        35 0.726
        40 0.714
        45 0.706
        50 0.69
        55 0.688
        60 0.678
        65 0.674
        70 0.666
        75 0.664
        80 0.66
        85 0.65
        90 0.65
        95 0.648
        100 0.644
        
        };
        %\addlegendentry{AMC-20-W.}
        \addplot [color5, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 89.71
        5 5.056
        10 1.218
        15 0.866
        20 0.766
        25 0.71
        30 0.674
        35 0.652
        40 0.644
        45 0.626
        50 0.62
        55 0.606
        60 0.604
        65 0.598
        70 0.59
        75 0.588
        80 0.584
        85 0.574
        90 0.57
        95 0.572
        100 0.558
        
        };
        %\addlegendentry{AMC-20-Ch.}

    
    %
    %   Accuracy Curve Plots ResNet56 Variants
    %
    \nextgroupplot[
    axis y line=right,
    legend cell align={left},
    ymode=log,
    y axis line style=-,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    %tick pos=both,
    x grid style={white!69.0196078431373!black},
    xmin=0, xmax=100,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Acc [\%]},
    ymajorgrids,
    ymin=0, ymax=100,
    ytick style={color=black}
    % yticklabel pos=right
    ]
        \path [draw=black, line width= 1pt, dash pattern=on 1.85pt off 0.8pt]
        (axis cs:0,10)
        --(axis cs:100,10);
        
        
        \addplot [red, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 93.88
        5 20.444
        10 8.076
        15 5.684
        20 4.754
        25 4.266
        30 3.984
        35 3.81
        40 3.666
        45 3.562
        50 3.484
        55 3.438
        60 3.378
        65 3.338
        70 3.298
        75 3.272
        80 3.256
        85 3.234
        90 3.2
        95 3.182
        100 3.162
        };
        %\addlegendentry{ResNet56}
        \addplot [color0, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 85.182
        5 38.662
        10 22.968
        15 19.068
        20 17.44
        25 16.588
        30 16.176
        35 15.742
        40 15.512
        45 15.326
        50 15.142
        55 15.114
        60 14.766
        65 14.93
        70 14.66
        75 14.624
        80 14.546
        85 14.632
        90 14.774
        95 14.67
        100 14.628
        };
        %\addlegendentry{XNOR-56}
        \addplot [color1, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 86.368
        5 28.786
        10 13.31
        15 9.95
        20 8.662
        25 7.834
        30 7.598
        35 7.298
        40 7.162
        45 7.054
        50 6.834
        55 6.766
        60 6.714
        65 6.618
        70 6.606
        75 6.57
        80 6.582
        85 6.314
        90 6.434
        95 6.254
        100 6.508
        };
        %\addlegendentry{ABC1x1-56}
        \addplot [red!54.9019607843137!black, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 92.21
        5 33.634
        10 17.24
        15 13.228
        20 11.708
        25 10.824
        30 10.428
        35 10.18
        40 10.008
        45 9.852
        50 9.552
        55 9.6
        60 9.524
        65 9.298
        70 9.23
        75 9.26
        80 9.258
        85 9.27
        90 9.084
        95 9.1
        100 9.27
        };
        %\addlegendentry{ABC3x3-56}
        \addplot [color2, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 92.91
        5 31.37
        10 14.904
        15 11.102
        20 9.764
        25 9.06
        30 8.466
        35 8.204
        40 8.014
        45 7.9
        50 7.708
        55 7.64
        60 7.59
        65 7.468
        70 7.424
        75 7.362
        80 7.374
        85 7.332
        90 7.3
        95 7.26
        100 7.252
        
        };
        %\addlegendentry{ABC5x5-56}
        \addplot [color3, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 94.24
        5 37.232
        10 20.794
        15 15.094
        20 12.8
        25 11.464
        30 10.594
        35 10.078
        40 9.696
        45 9.404
        50 9.192
        55 9.01
        60 8.836
        65 8.752
        70 8.618
        75 8.526
        80 8.432
        85 8.382
        90 8.294
        95 8.222
        100 8.174
        };
        %\addlegendentry{KD-KL-Temp30-56}
        \addplot [gray, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 93.05
        5 16.978
        10 6.158
        15 4.306
        20 3.608
        25 3.276
        30 3.042
        35 2.874
        40 2.756
        45 2.682
        50 2.634
        55 2.588
        60 2.548
        65 2.52
        70 2.5
        75 2.486
        80 2.46
        85 2.44
        90 2.414
        95 2.394
        100 2.382
        
        };
        %\addlegendentry{AMC-56-K.}
        \addplot [color4, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 93.56
        5 19.502
        10 7.404
        15 5.096
        20 4.2
        25 3.72
        30 3.482
        35 3.288
        40 3.182
        45 3.092
        50 3.03
        55 2.984
        60 2.928
        65 2.89
        70 2.852
        75 2.836
        80 2.796
        85 2.776
        90 2.742
        95 2.72
        100 2.706
        
        };
        %\addlegendentry{AMC-56-W.}
        \addplot [color5, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 92.97
        5 19.556
        10 7.852
        15 5.396
        20 4.474
        25 4.048
        30 3.748
        35 3.536
        40 3.364
        45 3.272
        50 3.208
        55 3.126
        60 3.066
        65 3.02
        70 2.972
        75 2.952
        80 2.916
        85 2.9
        90 2.878
        95 2.856
        100 2.828
        
        };
        %\addlegendentry{AMC-56-Ch.}
   \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
      scale=0.6,
      anchor=north,
      text=black,
      rotate=15.0
    ]{};
    \end{groupplot}
    %
    %   Legend
    %
    \begin{axis}[
		name=legend,
		width=\textwidth,
		height=3ex,
		hide axis,
		at={(0.0,0)},
		anchor=west,
		% at=(0.66\linewidth,0),
        legend style={
            at={(0.05, 6.3cm)},
            anchor=west, 
            legend columns=-1, draw = none, 
            nodes={scale=0.90, transform shape}, 
            column sep=2pt},
            legend cell align=left,
		ymin=0,
        ymax=1,
        xmin=0,
        xmax=1,
		]
	% Vanilla
		\addlegendimage{red, mark=*, 
		                mark options={scale=1}, 
		                line width=1pt, only marks}
       	\addlegendentry{Vanilla};
    % XNOR
		\addlegendimage{color0, mark=*,
		                mark options={scale=1}, 
		                line width=1pt, only marks}
		\addlegendentry{XNOR};
	% ABC1x1
		\addlegendimage{color1, mark=*,
		                mark options={scale=1}, 
		                line width=1pt, only marks}
		\addlegendentry{ABC($1\times1$)};
	% ABC3x3
		\addlegendimage{red!54.9019607843137!black, mark=*,
		                mark options={scale=1}, line width=1pt, 
		                only marks}
		\addlegendentry{ABC($3\times3$)};
	% ABC5x5
		\addlegendimage{color2, mark=*,
		                mark options={scale=1}, line width=1pt, 
		                only marks}
		\addlegendentry{ABC($5\times5$)};
	% KD-KL
		\addlegendimage{color3, mark=*,
		                mark options={scale=1}, line width=1pt, 
		                only marks}
		\addlegendentry{KD-KL};
    % AMC-Kernel
		\addlegendimage{gray, mark=*, 
		                mark options={scale=1}, line width=1pt, 
		                only marks}
        \addlegendentry{K.Prune};
    % AMC-Weight
        \addlegendimage{color4, mark=*,
                        mark options={scale=1}, line width=1pt, 
                        only marks}
		\addlegendentry{W.Prune};
	% AMC-Channel
       	\addlegendimage{color5, mark=*,
       	                mark options={scale=1}, line width=1pt, 
       	                only marks}
		\addlegendentry{Ch.Prune};
	
	    
		%\addlegendimage{Pal_3, mark=square,mark options={scale=1}, line width=1pt, only marks}
		%\addlegendentry{ABC($7\times7$)};
		%\addlegendimage{Pal_1, mark=square,mark options={scale=1}, line width=1pt, only marks}
		%\addlegendentry{KD-CE};
	
	\end{axis}
	
    
    
    \end{tikzpicture}

    \caption{\lukas{ToDo's: (1) Work on distinction between ResNet20 and ResNet56 variants. (2) Use same opacity in ResNet56 Loss Curve. (3) Increase font size of Median Accuracy in Box-Plot.} (5) Create Subcaptions of each Subplot (6) Tighten scale in y-direction \nael{use same scale for y-axis to compare graphs side-by-side, \textit{if possible}}}
    \label{fig:pgd_eval}
\end{figure*}


==> img/backup/PGD_Loss_Eval_loss_box.tex <==
\begin{figure*}
    \centering
    
    % This file was created by tikzplotlib v0.9.3.
    \begin{tikzpicture}
    
    \definecolor{color0}{rgb}{1,0.513725490196078,0}
    \definecolor{color1}{rgb}{0.627450980392157,0,0.984313725490196}
    \definecolor{color2}{rgb}{0,0.725490196078431,0.0862745098039216}
    \definecolor{color3}{rgb}{0,0.737254901960784,0.725490196078431}
    \definecolor{color4}{rgb}{0.952941176470588,0,1}
    \definecolor{color5}{rgb}{0,0.282352941176471,0.984313725490196}
    \definecolor{color6}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color7}{rgb}{1,0.647058823529412,0}
    \definecolor{boxcolor}{rgb}{0.93, 0.93,0.93}
    
    
    %\node at (-1.5, -0.6)[rectangle,draw=gray,fill=boxcolor,minimum                              width=16.5cm, minimum height = 6cm] {};
    
    %\draw[boxcolor, fill,very thick] 
        (-1.5, -0.6) rectangle (16.5cm, 6cm);
    
    %\node[draw, rotate=90] at (-1,1) {ResNet20 Variants};
    
    \begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=1cm}]
    %
    %   Loss Curve ResNet20-Variants
    %
    \nextgroupplot[
    tick align=outside,
    %tick pos=both,
    %title={ResNet20-Variants: Mean-over-Experiment Curves},
    x grid style={white!69.0196078431373!black},
    %xlabel={PGD-Iteration [-]},
    xmajorgrids,
    xmin=0, xmax=100,
    % Hide double X axis in Subfigure (1, 1)
    hide x axis,
    %xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Loss},
    ymin=0, ymax=30.2550136,
    ytick style={color=black}
    %yticklabel pos=left,
    ]
        \addplot [red, opacity=0.5, dashed]
        table {%
        0 0.27727
        5 12.994324
        10 18.76079
        15 20.351108
        20 21.040848
        25 21.43438
        30 21.698038
        35 21.885624
        40 22.034544
        45 22.149904
        50 22.248506
        55 22.328458
        60 22.398552
        65 22.459138
        70 22.513334
        75 22.56159
        80 22.605618
        85 22.643604
        90 22.680282
        95 22.713404
        100 22.743256
        };
        \addplot [color0, opacity=0.5, dashed]
        table {%
        0 0.52699
        5 3.391486
        10 4.985718
        15 5.489788
        20 5.73461
        25 5.866558
        30 5.964742
        35 6.004126
        40 6.049832
        45 6.087286
        50 6.105184
        55 6.13577
        60 6.140972
        65 6.167534
        70 6.174288
        75 6.193234
        80 6.200744
        85 6.203764
        90 6.196746
        95 6.225866
        100 6.22057
        };
        \addplot [color1, opacity=0.5, dashed]
        table {%
        0 0.496176
        5 3.003316
        10 4.524496
        15 5.046664
        20 5.309226
        25 5.4602
        30 5.572278
        35 5.630076
        40 5.677514
        45 5.715128
        50 5.754362
        55 5.77445
        60 5.781936
        65 5.81099
        70 5.810708
        75 5.833506
        80 5.843792
        85 5.857494
        90 5.86649
        95 5.88135
        100 5.881012
        };
        \addplot [red!54.9019607843137!black, opacity=0.5, dashed]
        table {%
        0 0.35996
        5 3.908654
        10 6.338786
        15 7.208368
        20 7.624584
        25 7.869828
        30 8.008822
        35 8.106126
        40 8.177492
        45 8.244506
        50 8.281896
        55 8.322672
        60 8.348452
        65 8.36317
        70 8.384604
        75 8.397638
        80 8.400538
        85 8.418716
        90 8.436584
        95 8.45019
        100 8.455976
        };
        \addplot [color2, opacity=0.5, dashed]
        table {%
        0 0.37461
        5 6.222258
        10 10.316142
        15 11.714118
        20 12.413256
        25 12.76616
        30 13.005886
        35 13.140312
        40 13.272838
        45 13.354366
        50 13.396118
        55 13.47604
        60 13.514266
        65 13.562904
        70 13.586646
        75 13.60989
        80 13.646048
        85 13.694264
        90 13.681694
        95 13.69939
        100 13.70215
        };
        \addplot [color3, opacity=0.5, dashed]
        table {%
        0 0.36449
        5 8.452988
        10 11.923798
        15 13.11109
        20 13.648598
        25 13.955284
        30 14.15011
        35 14.287132
        40 14.39113
        45 14.473622
        50 14.538484
        55 14.594088
        60 14.641222
        65 14.682462
        70 14.714474
        75 14.747782
        80 14.77338
        85 14.79853
        90 14.820686
        95 14.84204
        100 14.86092
        };
        \addplot [black, opacity=0.5, dashed]
        table {%
        0 2.058808
        5 16.453114
        10 21.99983
        15 23.829818
        20 24.742312
        25 25.304854
        30 25.699906
        35 25.986528
        40 26.221696
        45 26.405
        50 26.562298
        55 26.68947
        60 26.808118
        65 26.904462
        70 26.99837
        75 27.072946
        80 27.146848
        85 27.209124
        90 27.272362
        95 27.32455
        100 27.37372
        };
        \addplot [color4, opacity=0.5, dashed]
        table {%
        0 0.450338
        5 15.818546
        10 22.26025
        15 24.112442
        20 24.94647
        25 25.429686
        30 25.757902
        35 25.995952
        40 26.1817
        45 26.329924
        50 26.452736
        55 26.559074
        60 26.648084
        65 26.7284
        70 26.796766
        75 26.859994
        80 26.914758
        85 26.969554
        90 27.013214
        95 27.057758
        100 27.096612
        };
        \addplot [color5, opacity=0.5, dashed]
        table {%
        0 0.34457
        5 11.85451
        10 16.69894
        15 18.015012
        20 18.59044
        25 18.921658
        30 19.14427
        35 19.30391
        40 19.427928
        45 19.527246
        50 19.608414
        55 19.677114
        60 19.737142
        65 19.789052
        70 19.835286
        75 19.875522
        80 19.91141
        85 19.944652
        90 19.977004
        95 20.004474
        100 20.031436
        };
    %
    %   Box-Plot - ResNet20
    %
    \nextgroupplot[
    tick align=outside,
    % tick pos=both,
    %title={ResNet20-Variants: Box-Plots},
    x grid style={white!69.0196078431373!black},
    % xlabel={Model-Type},
    xmajorgrids,
    xmin=0.5, xmax=9.5,
    xtick style={color=black},
    % Remove X-Tick to share X-Labels
    xtick={1,2,3,4,5,6,7,8,9},
    %xtick={,,,,,,,,},
    xticklabel style = {rotate=45.0, color=white},
    %xticklabels={ResNet20,XNOR-20,ABC1x1-20,ABC3x3-20,ABC5x5-20,KD-KL-20,AMC-20-K.,AMC-20-W. ,AMC-20-C.},
    y grid style={white!69.0196078431373!black},
    %ylabel={Acc [\%]},
    ymajorgrids,
    ymin=0, ymax=10.728,
    ytick style={color=black}
    ]
        \path [draw=black, line width=2pt, dash pattern=on 2.96pt off 1.28pt]
        (axis cs:0,10)
        --(axis cs:100,10);
        
        \addplot [semithick, black]
        table {%
        0.75 0.64
        1.25 0.64
        1.25 0.62
        0.75 0.62
        0.75 0.64
        };
        \addplot [black]
        table {%
        1 0.64
        1 0.59
        };
        \addplot [black]
        table {%
        1 0.62
        1 0.67
        };
        \addplot [black]
        table {%
        0.875 0.59
        1.125 0.59
        };
        \addplot [black]
        table {%
        0.875 0.67
        1.125 0.67
        };
        \addplot [semithick, black]
        table {%
        1.75 7.65
        2.25 7.65
        2.25 7.4175
        1.75 7.4175
        1.75 7.65
        };
        \addplot [black]
        table {%
        2 7.65
        2 7.06
        };
        \addplot [black]
        table {%
        2 7.4175
        2 8
        };
        \addplot [black]
        table {%
        1.875 7.06
        2.125 7.06
        };
        \addplot [black]
        table {%
        1.875 8
        2.125 8
        };
        \addplot [semithick, black]
        table {%
        2.75 8.94
        3.25 8.94
        3.25 8.71
        2.75 8.71
        2.75 8.94
        };
        \addplot [black]
        table {%
        3 8.94
        3 8.32
        };
        \addplot [black]
        table {%
        3 8.71
        3 9.31
        };
        \addplot [black]
        table {%
        2.875 8.32
        3.125 8.32
        };
        \addplot [black]
        table {%
        2.875 9.31
        3.125 9.31
        };
        \addplot [semithick, black]
        table {%
        3.75 9.72
        4.25 9.72
        4.25 9.48
        3.75 9.48
        3.75 9.72
        };
        \addplot [black]
        table {%
        4 9.72
        4 9.17
        };
        \addplot [black]
        table {%
        4 9.48
        4 10.22
        };
        \addplot [black]
        table {%
        3.875 9.17
        4.125 9.17
        };
        \addplot [black]
        table {%
        3.875 10.22
        4.125 10.22
        };
        \addplot [semithick, black]
        table {%
        4.75 6.38
        5.25 6.38
        5.25 6.2
        4.75 6.2
        4.75 6.38
        };
        \addplot [black]
        table {%
        5 6.38
        5 5.87
        };
        \addplot [black]
        table {%
        5 6.2
        5 6.77
        };
        \addplot [black]
        table {%
        4.875 5.87
        5.125 5.87
        };
        \addplot [black]
        table {%
        4.875 6.77
        5.125 6.77
        };
        \addplot [semithick, black]
        table {%
        5.75 3.7
        6.25 3.7
        6.25 3.6
        5.75 3.6
        5.75 3.7
        };
        \addplot [black]
        table {%
        6 3.7
        6 3.52
        };
        \addplot [black]
        table {%
        6 3.6
        6 3.81
        };
        \addplot [black]
        table {%
        5.875 3.52
        6.125 3.52
        };
        \addplot [black]
        table {%
        5.875 3.81
        6.125 3.81
        };
        \addplot [semithick, black]
        table {%
        6.75 0.08
        7.25 0.08
        7.25 0.06
        6.75 0.06
        6.75 0.08
        };
        \addplot [black]
        table {%
        7 0.08
        7 0.06
        };
        \addplot [black]
        table {%
        7 0.06
        7 0.56
        };
        \addplot [black]
        table {%
        6.875 0.06
        7.125 0.06
        };
        \addplot [black]
        table {%
        6.875 0.56
        7.125 0.56
        };
        \addplot [semithick, black]
        table {%
        7.75 0.54
        8.25 0.54
        8.25 0.51
        7.75 0.51
        7.75 0.54
        };
        \addplot [black]
        table {%
        8 0.54
        8 0.49
        };
        \addplot [black]
        table {%
        8 0.51
        8 0.75
        };
        \addplot [black]
        table {%
        7.875 0.49
        8.125 0.49
        };
        \addplot [black]
        table {%
        7.875 0.75
        8.125 0.75
        };
        \addplot [semithick, black]
        table {%
        8.75 0.51
        9.25 0.51
        9.25 0.49
        8.75 0.49
        8.75 0.51
        };
        \addplot [black]
        table {%
        9 0.51
        9 0.47
        };
        \addplot [black]
        table {%
        9 0.49
        9 0.53
        };
        \addplot [black]
        table {%
        8.875 0.47
        9.125 0.47
        };
        \addplot [black]
        table {%
        8.875 0.53
        9.125 0.53
        };
        \addplot [color6]
        table {%
        0.75 0.63
        1.25 0.63
        };
        \addplot [color6]
        table {%
        1.75 7.52
        2.25 7.52
        };
        \addplot [color6]
        table {%
        2.75 8.82
        3.25 8.82
        };
        \addplot [color6]
        table {%
        3.75 9.61
        4.25 9.61
        };
        \addplot [color6]
        table {%
        4.75 6.285
        5.25 6.285
        };
        \addplot [color6]
        table {%
        5.75 3.63
        6.25 3.63
        };
        \addplot [color6]
        table {%
        6.75 0.07
        7.25 0.07
        };
        \addplot [color6]
        table {%
        7.75 0.52
        8.25 0.52
        };
        \addplot [color6]
        table {%
        8.75 0.5
        9.25 0.5
        };
        \draw (axis cs:0.85,0.77) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{0.63};
        \draw (axis cs:1.85,8.1) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{7.52};
        \draw (axis cs:2.85,9.41) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{8.82};
        \draw (axis cs:3.85,10.32) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{9.61};
        \draw (axis cs:4.85,6.87) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{6.28};
        \draw (axis cs:5.85,3.91) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{3.63};
        \draw (axis cs:6.85,0.66) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{0.07};
        \draw (axis cs:7.85,0.85) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{0.52};
        \draw (axis cs:8.85,0.63) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{0.5};
    
    %
    %   Loss Curve Plot - ResNet56 Variants
    %
    \nextgroupplot[
    tick align=outside,
    % tick pos=both,
    % title={ResNet56-Variants},
    x grid style={white!69.0196078431373!black},
    xlabel={PGD-Iteration [-]},
    xmajorgrids,
    xmin=0, xmax=100,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Loss},
    ymin=0, ymax=20.815725,
    % Hide double X axis in Subfigure (1, 2)
    hide x axis,
    ytick style={color=black}
    ]
        \addplot [red, opacity=0.5, dashed]
        table {%
        0 0.29453
        5 9.072322
        10 12.980882
        15 14.194908
        20 14.715444
        25 15.01086
        30 15.20495
        35 15.34492
        40 15.450012
        45 15.533846
        50 15.60314
        55 15.66154
        60 15.710124
        65 15.754138
        70 15.790686
        75 15.824988
        80 15.853928
        85 15.88366
        90 15.906642
        95 15.93255
        100 15.95122
        
        };
        \addplot [color0, opacity=0.5, dashed]
        table {%
        0 0.437498
        5 2.457274
        10 3.704782
        15 4.178092
        20 4.405672
        25 4.539648
        30 4.62071
        35 4.67801
        40 4.726664
        45 4.75104
        50 4.776522
        55 4.786616
        60 4.812234
        65 4.82318
        70 4.834648
        75 4.840808
        80 4.854636
        85 4.846066
        90 4.868272
        95 4.859572
        100 4.871096
        
        };
        \addplot [color1, opacity=0.5, dashed]
        table {%
        0 0.425938
        5 3.58645
        10 5.697206
        15 6.462782
        20 6.85081
        25 7.075436
        30 7.208964
        35 7.293172
        40 7.37839
        45 7.422498
        50 7.472984
        55 7.499904
        60 7.545
        65 7.565764
        70 7.578002
        75 7.589932
        80 7.608856
        85 7.624194
        90 7.628834
        95 7.649112
        100 7.648002
        
        };
        \addplot [red!54.9019607843137!black, opacity=0.5, dashed]
        table {%
        0 0.357722
        5 6.41314
        10 10.587112
        15 12.009236
        20 12.680604
        25 13.060426
        30 13.289762
        35 13.434336
        40 13.54284
        45 13.640978
        50 13.734848
        55 13.782508
        60 13.80156
        65 13.848964
        70 13.888718
        75 13.925132
        80 13.937998
        85 13.960674
        90 13.97994
        95 14.01111
        100 14.026822
        
        };
        \addplot [color2, opacity=0.5, dashed]
        table {%
        0 0.36304
        5 8.735942
        10 14.455598
        15 16.452716
        20 17.366774
        25 17.901498
        30 18.2384
        35 18.470506
        40 18.636232
        45 18.786298
        50 18.875288
        55 18.955432
        60 19.024716
        65 19.088686
        70 19.136174
        75 19.155098
        80 19.211848
        85 19.229746
        90 19.295404
        95 19.280572
        100 19.329862
        
        };
        \addplot [color3, opacity=0.5, dashed]
        table {%
        0 0.33193
        5 6.846054
        10 10.08404
        15 11.36181
        20 11.944342
        25 12.263344
        30 12.465932
        35 12.606134
        40 12.709666
        45 12.786236
        50 12.845422
        55 12.893828
        60 12.93453
        65 12.967872
        70 12.996054
        75 13.022332
        80 13.044698
        85 13.065742
        90 13.08344
        95 13.10092
        100 13.116094
        
        };
        \addplot [black, opacity=0.5, dashed]
        table {%
        0 0.30063
        5 8.784814
        10 12.3738
        15 13.424828
        20 13.860688
        25 14.106002
        30 14.26025
        35 14.37549
        40 14.457286
        45 14.52667
        50 14.579474
        55 14.626766
        60 14.664882
        65 14.701304
        70 14.729808
        75 14.758302
        80 14.781514
        85 14.804192
        90 14.823656
        95 14.843762
        100 14.858998
        
        };
        \addplot [color4, opacity=0.5, dashed]
        table {%
        0 0.29421
        5 9.10352
        10 12.960886
        15 14.160114
        20 14.67553
        25 14.96726
        30 15.1547
        35 15.29137
        40 15.39232
        45 15.476502
        50 15.541044
        55 15.597926
        60 15.644114
        65 15.687282
        70 15.723758
        75 15.756376
        80 15.786738
        85 15.812692
        90 15.836958
        95 15.860602
        100 15.880156
        
        };
        \addplot [color5, opacity=0.5, dashed]
        table {%
        0 0.32246
        5 9.177156
        10 12.994216
        15 14.234086
        20 14.788088
        25 15.107014
        30 15.310764
        35 15.45981
        40 15.571524
        45 15.661244
        50 15.73449
        55 15.794714
        60 15.84914
        65 15.894628
        70 15.935892
        75 15.969242
        80 16.004114
        85 16.031232
        90 16.060888
        95 16.083834
        100 16.108742
        
        };
    %
    %   Box-Plot ResNet56
    %
    \nextgroupplot[
    tick align=outside,
    %tick pos=both,
    % title={ResNet56-Variants: Box-Plots},
    x grid style={white!69.0196078431373!black},
    % xlabel={Model-Type},
    xmajorgrids,
    xmin=0.5, xmax=9.5,
    xtick style={color=black},
    xtick={1,2,3,4,5,6,7,8,9},
    xticklabel style = {rotate=45.0},
    xticklabels={Vanilla,XNOR,ABC(1x1),ABC(3x3),ABC(5x5),KD-KL, K.Prune,W.Prune,Ch.Prune},
    y grid style={white!69.0196078431373!black},
    %ylabel={Acc [\%]},
    ymajorgrids,
    ymin=0, ymax=15.2725,
    ytick style={color=black}
    ]
        \path [draw=black, line width=2pt, dash pattern=on 2.96pt off 1.28pt]
        (axis cs:0,10)
        --(axis cs:100,10);
        
        \addplot [semithick, black]
        table {%
        0.75 2.78
        1.25 2.78
        1.25 2.71
        0.75 2.71
        0.75 2.78
        };
        \addplot [black]
        table {%
        1 2.78
        1 2.66
        };
        \addplot [black]
        table {%
        1 2.71
        1 2.83
        };
        \addplot [black]
        table {%
        0.875 2.66
        1.125 2.66
        };
        \addplot [black]
        table {%
        0.875 2.83
        1.125 2.83
        };
        \addplot [semithick, black]
        table {%
        1.75 14.12
        2.25 14.12
        2.25 13.8375
        1.75 13.8375
        1.75 14.12
        };
        \addplot [black]
        table {%
        2 14.12
        2 13.39
        };
        \addplot [black]
        table {%
        2 13.8375
        2 14.64
        };
        \addplot [black]
        table {%
        1.875 13.39
        2.125 13.39
        };
        \addplot [black]
        table {%
        1.875 14.64
        2.125 14.64
        };
        \addplot [semithick, black]
        table {%
        2.75 6.13
        3.25 6.13
        3.25 5.9
        2.75 5.9
        2.75 6.13
        };
        \addplot [black]
        table {%
        3 6.13
        3 5.59
        };
        \addplot [black]
        table {%
        3 5.9
        3 6.4
        };
        \addplot [black]
        table {%
        2.875 5.59
        3.125 5.59
        };
        \addplot [black]
        table {%
        2.875 6.4
        3.125 6.4
        };
        \addplot [semithick, black]
        table {%
        3.75 8.67
        4.25 8.67
        4.25 8.45
        3.75 8.45
        3.75 8.67
        };
        \addplot [black]
        table {%
        4 8.67
        4 8.09
        };
        \addplot [black]
        table {%
        4 8.45
        4 9.04
        };
        \addplot [black]
        table {%
        3.875 8.09
        4.125 8.09
        };
        \addplot [black]
        table {%
        3.875 9.04
        4.125 9.04
        };
        \addplot [semithick, black]
        table {%
        4.75 6.76
        5.25 6.76
        5.25 6.56
        4.75 6.56
        4.75 6.76
        };
        \addplot [black]
        table {%
        5 6.76
        5 6.23
        };
        \addplot [black]
        table {%
        5 6.56
        5 7.06
        };
        \addplot [black]
        table {%
        4.875 6.23
        5.125 6.23
        };
        \addplot [black]
        table {%
        4.875 7.06
        5.125 7.06
        };
        \addplot [semithick, black]
        table {%
        5.75 7.21
        6.25 7.21
        6.25 7.1
        5.75 7.1
        5.75 7.21
        };
        \addplot [black]
        table {%
        6 7.21
        6 7.01
        };
        \addplot [black]
        table {%
        6 7.1
        6 7.3
        };
        \addplot [black]
        table {%
        5.875 7.01
        6.125 7.01
        };
        \addplot [black]
        table {%
        5.875 7.3
        6.125 7.3
        };
        \addplot [semithick, black]
        table {%
        6.75 2.12
        7.25 2.12
        7.25 2.05
        6.75 2.05
        6.75 2.12
        };
        \addplot [black]
        table {%
        7 2.12
        7 1.99
        };
        \addplot [black]
        table {%
        7 2.05
        7 2.16
        };
        \addplot [black]
        table {%
        6.875 1.99
        7.125 1.99
        };
        \addplot [black]
        table {%
        6.875 2.16
        7.125 2.16
        };
        \addplot [semithick, black]
        table {%
        7.75 2.42
        8.25 2.42
        8.25 2.37
        7.75 2.37
        7.75 2.42
        };
        \addplot [black]
        table {%
        8 2.42
        8 2.33
        };
        \addplot [black]
        table {%
        8 2.37
        8 2.49
        };
        \addplot [black]
        table {%
        7.875 2.33
        8.125 2.33
        };
        \addplot [black]
        table {%
        7.875 2.49
        8.125 2.49
        };
        \addplot [semithick, black]
        table {%
        8.75 2.46
        9.25 2.46
        9.25 2.36
        8.75 2.36
        8.75 2.46
        };
        \addplot [black]
        table {%
        9 2.46
        9 2.31
        };
        \addplot [black]
        table {%
        9 2.36
        9 2.54
        };
        \addplot [black]
        table {%
        8.875 2.31
        9.125 2.31
        };
        \addplot [black]
        table {%
        8.875 2.54
        9.125 2.54
        };
        \addplot [color6]
        table {%
        0.75 2.74
        1.25 2.74
        };
        \addplot [color6]
        table {%
        1.75 13.98
        2.25 13.98
        };
        \addplot [color6]
        table {%
        2.75 6
        3.25 6
        };
        \addplot [color6]
        table {%
        3.75 8.57
        4.25 8.57
        };
        \addplot [color6]
        table {%
        4.75 6.65
        5.25 6.65
        };
        \addplot [color6]
        table {%
        5.75 7.15
        6.25 7.15
        };
        \addplot [color6]
        table {%
        6.75 2.08
        7.25 2.08
        };
        \addplot [color6]
        table {%
        7.75 2.4
        8.25 2.4
        };
        \addplot [color6]
        table {%
        8.75 2.415
        9.25 2.415
        };
        \draw (axis cs:0.85,2.93) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{2.74};
        \draw (axis cs:1.85,14.74) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{13.98};
        \draw (axis cs:2.85,6.5) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{6.0};
        \draw (axis cs:3.85,9.14) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{8.57};
        \draw (axis cs:4.85,7.16) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{6.65};
        \draw (axis cs:5.85,7.4) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{7.15};
        \draw (axis cs:6.85,2.26) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{2.08};
        \draw (axis cs:7.85,2.59) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{2.4};
        \draw (axis cs:8.85,2.64) node[
          scale=0.4,
          anchor=base west,
          text=color7,
          rotate=0.0
        ]{2.42};
        \end{groupplot}
        
    %
    %
    %
    \begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=1cm}]
    %
    %   Accuracy Curve Plot for ResNet20 Variants
    %
    \nextgroupplot[
    axis y line=right,
    ymode=log,
    y axis line style=-
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    % tick pos=both,
    x grid style={white!69.0196078431373!black},
    xmin=0, xmax=100,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Acc[\%]},
    ymajorgrids,
    ymin=0, ymax=100,
    ytick style={color=black}, 
    %yticklabel pos=right
    ]
        \path [draw=black, line width= 2pt, dash pattern=on 1.85pt off 0.8pt]
        (axis cs:0,10)
        --(axis cs:100,10);
        
        
        \addplot [color=red, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 92.5
        5 7.018
        10 1.706
        15 1.192
        20 1.012
        25 0.932
        30 0.9
        35 0.86
        40 0.836
        45 0.828
        50 0.798
        55 0.784
        60 0.776
        65 0.778
        70 0.764
        75 0.762
        80 0.754
        85 0.738
        90 0.734
        95 0.732
        100 0.732
        
        };
        %\addlegendentry{ResNet20}
        \addplot [color0, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 82.35
        5 26.4
        10 13.394
        15 10.962
        20 9.68
        25 9.312
        30 8.982
        35 8.718
        40 8.556
        45 8.446
        50 8.27
        55 8.266
        60 8.248
        65 8.042
        70 8.1
        75 7.968
        80 7.972
        85 8.008
        90 7.9
        95 8.046
        100 7.868
        
        };
        %\addlegendentry{XNOR-20}
        \addplot [color1, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 83.472
        5 31.292
        10 16.756
        15 13.502
        20 11.972
        25 11.078
        30 10.776
        35 10.436
        40 10.18
        45 9.956
        50 9.776
        55 9.836
        60 9.73
        65 9.67
        70 9.666
        75 9.578
        80 9.572
        85 9.394
        90 9.412
        95 9.422
        100 9.23
        
        };
        %\addlegendentry{ABC1x1-20}
        \addplot [red!54.9019607843137!black, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 89.14
        5 33.54
        10 17.552
        15 13.938
        20 12.486
        25 11.82
        30 11.404
        35 11.068
        40 10.678
        45 10.75
        50 10.58
        55 10.404
        60 10.41
        65 10.37
        70 10.206
        75 10.342
        80 10.246
        85 10.348
        90 10.184
        95 10.008
        100 10.156
        
        };
        %\addlegendentry{ABC3x3-20}
        \addplot [color2, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 90.61
        5 27.972
        10 12.848
        15 9.796
        20 8.642
        25 7.982
        30 7.688
        35 7.506
        40 7.328
        45 7.2
        50 7.03
        55 6.932
        60 6.884
        65 6.932
        70 6.884
        75 6.816
        80 6.806
        85 6.75
        90 6.736
        95 6.834
        100 6.636
        
        };
        %\addlegendentry{ABC5x5-20}
        \addplot [color3, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 93.28
        5 26.652
        10 12.518
        15 8.844
        20 7.264
        25 6.41
        30 5.89
        35 5.518
        40 5.246
        45 5.008
        50 4.858
        55 4.752
        60 4.63
        65 4.576
        70 4.502
        75 4.45
        80 4.412
        85 4.364
        90 4.342
        95 4.298
        100 4.272
        
        };
        %\addlegendentry{KD-KL-Temp20-20}
        \addplot [gray, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 50.24
        5 1.484
        10 0.35
        15 0.258
        20 0.228
        25 0.208
        30 0.204
        35 0.202
        40 0.196
        45 0.192
        50 0.188
        55 0.184
        60 0.182
        65 0.186
        70 0.182
        75 0.18
        80 0.18
        85 0.178
        90 0.176
        95 0.18
        100 0.176
        
        };
        %\addlegendentry{AMC-20-K.}
        \addplot [color4, 
                     mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 88.712
        5 4.7
        10 1.278
        15 0.892
        20 0.818
        25 0.772
        30 0.746
        35 0.726
        40 0.714
        45 0.706
        50 0.69
        55 0.688
        60 0.678
        65 0.674
        70 0.666
        75 0.664
        80 0.66
        85 0.65
        90 0.65
        95 0.648
        100 0.644
        
        };
        %\addlegendentry{AMC-20-W.}
        \addplot [color5, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 89.71
        5 5.056
        10 1.218
        15 0.866
        20 0.766
        25 0.71
        30 0.674
        35 0.652
        40 0.644
        45 0.626
        50 0.62
        55 0.606
        60 0.604
        65 0.598
        70 0.59
        75 0.588
        80 0.584
        85 0.574
        90 0.57
        95 0.572
        100 0.558
        
        };
        %\addlegendentry{AMC-20-Ch.}
    %Dummy Group Plot 
    \nextgroupplot[
        hide y axis,
        hide x axis,
        ]
    
    %
    %   Accuracy Curve Plots ResNet56 Variants
    %
    \nextgroupplot[
    axis y line=right,
    legend cell align={left},
    ymode=log,
    y axis line style=-,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    %tick pos=both,
    x grid style={white!69.0196078431373!black},
    xmin=0, xmax=100,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Acc [\%]},
    ymajorgrids,
    ymin=0, ymax=100,
    ytick style={color=black}
    % yticklabel pos=right
    ]
        \path [draw=black, line width= 2pt, dash pattern=on 1.85pt off 0.8pt]
        (axis cs:0,10)
        --(axis cs:100,10);
        
        
        \addplot [red, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 93.88
        5 20.444
        10 8.076
        15 5.684
        20 4.754
        25 4.266
        30 3.984
        35 3.81
        40 3.666
        45 3.562
        50 3.484
        55 3.438
        60 3.378
        65 3.338
        70 3.298
        75 3.272
        80 3.256
        85 3.234
        90 3.2
        95 3.182
        100 3.162
        };
        %\addlegendentry{ResNet56}
        \addplot [color0, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 85.182
        5 38.662
        10 22.968
        15 19.068
        20 17.44
        25 16.588
        30 16.176
        35 15.742
        40 15.512
        45 15.326
        50 15.142
        55 15.114
        60 14.766
        65 14.93
        70 14.66
        75 14.624
        80 14.546
        85 14.632
        90 14.774
        95 14.67
        100 14.628
        };
        %\addlegendentry{XNOR-56}
        \addplot [color1, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 86.368
        5 28.786
        10 13.31
        15 9.95
        20 8.662
        25 7.834
        30 7.598
        35 7.298
        40 7.162
        45 7.054
        50 6.834
        55 6.766
        60 6.714
        65 6.618
        70 6.606
        75 6.57
        80 6.582
        85 6.314
        90 6.434
        95 6.254
        100 6.508
        };
        %\addlegendentry{ABC1x1-56}
        \addplot [red!54.9019607843137!black, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 92.21
        5 33.634
        10 17.24
        15 13.228
        20 11.708
        25 10.824
        30 10.428
        35 10.18
        40 10.008
        45 9.852
        50 9.552
        55 9.6
        60 9.524
        65 9.298
        70 9.23
        75 9.26
        80 9.258
        85 9.27
        90 9.084
        95 9.1
        100 9.27
        };
        %\addlegendentry{ABC3x3-56}
        \addplot [color2, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 92.91
        5 31.37
        10 14.904
        15 11.102
        20 9.764
        25 9.06
        30 8.466
        35 8.204
        40 8.014
        45 7.9
        50 7.708
        55 7.64
        60 7.59
        65 7.468
        70 7.424
        75 7.362
        80 7.374
        85 7.332
        90 7.3
        95 7.26
        100 7.252
        
        };
        %\addlegendentry{ABC5x5-56}
        \addplot [color3, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 94.24
        5 37.232
        10 20.794
        15 15.094
        20 12.8
        25 11.464
        30 10.594
        35 10.078
        40 9.696
        45 9.404
        50 9.192
        55 9.01
        60 8.836
        65 8.752
        70 8.618
        75 8.526
        80 8.432
        85 8.382
        90 8.294
        95 8.222
        100 8.174
        };
        %\addlegendentry{KD-KL-Temp30-56}
        \addplot [gray, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 93.05
        5 16.978
        10 6.158
        15 4.306
        20 3.608
        25 3.276
        30 3.042
        35 2.874
        40 2.756
        45 2.682
        50 2.634
        55 2.588
        60 2.548
        65 2.52
        70 2.5
        75 2.486
        80 2.46
        85 2.44
        90 2.414
        95 2.394
        100 2.382
        
        };
        %\addlegendentry{AMC-56-K.}
        \addplot [color4, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 93.56
        5 19.502
        10 7.404
        15 5.096
        20 4.2
        25 3.72
        30 3.482
        35 3.288
        40 3.182
        45 3.092
        50 3.03
        55 2.984
        60 2.928
        65 2.89
        70 2.852
        75 2.836
        80 2.796
        85 2.776
        90 2.742
        95 2.72
        100 2.706
        
        };
        %\addlegendentry{AMC-56-W.}
        \addplot [color5, 
                    mark=*, 
                    line width=0.7pt,
                    mark size=1.1pt]
        table {%
        0 92.97
        5 19.556
        10 7.852
        15 5.396
        20 4.474
        25 4.048
        30 3.748
        35 3.536
        40 3.364
        45 3.272
        50 3.208
        55 3.126
        60 3.066
        65 3.02
        70 2.972
        75 2.952
        80 2.916
        85 2.9
        90 2.878
        95 2.856
        100 2.828
        
        };
        %\addlegendentry{AMC-56-Ch.}
   \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
      scale=0.6,
      anchor=north,
      text=black,
      rotate=15.0
    ]{};
    \end{groupplot}
    %
    %   Legend
    %
    \begin{axis}[
		name=legend,
		width=\textwidth,
		height=3ex,
		hide axis,
		at={(0.0,0)},
		anchor=west,
		% at=(0.66\linewidth,0),
        legend style={
            at={(0.05, 6.3cm)},
            anchor=west, 
            legend columns=-1, draw = none, 
            nodes={scale=0.90, transform shape}, 
            column sep=2pt},
            legend cell align=left,
		ymin=0,
        ymax=1,
        xmin=0,
        xmax=1,
		]
	% Vanilla
		\addlegendimage{red, mark=*, 
		                mark options={scale=1}, 
		                line width=1pt, only marks}
       	\addlegendentry{Vanilla};
    % XNOR
		\addlegendimage{color0, mark=*,
		                mark options={scale=1}, 
		                line width=1pt, only marks}
		\addlegendentry{XNOR};
	% ABC1x1
		\addlegendimage{color1, mark=*,
		                mark options={scale=1}, 
		                line width=1pt, only marks}
		\addlegendentry{ABC($1\times1$)};
	% ABC3x3
		\addlegendimage{red!54.9019607843137!black, mark=*,
		                mark options={scale=1}, line width=1pt, 
		                only marks}
		\addlegendentry{ABC($3\times3$)};
	% ABC5x5
		\addlegendimage{color2, mark=*,
		                mark options={scale=1}, line width=1pt, 
		                only marks}
		\addlegendentry{ABC($5\times5$)};
	% KD-KL
		\addlegendimage{color3, mark=*,
		                mark options={scale=1}, line width=1pt, 
		                only marks}
		\addlegendentry{KD-KL};
    % AMC-Kernel
		\addlegendimage{gray, mark=*, 
		                mark options={scale=1}, line width=1pt, 
		                only marks}
        \addlegendentry{K.Prune};
    % AMC-Weight
        \addlegendimage{color4, mark=*,
                        mark options={scale=1}, line width=1pt, 
                        only marks}
		\addlegendentry{W.Prune};
	% AMC-Channel
       	\addlegendimage{color5, mark=*,
       	                mark options={scale=1}, line width=1pt, 
       	                only marks}
		\addlegendentry{Ch.Prune};
	
	    
		%\addlegendimage{Pal_3, mark=square,mark options={scale=1}, line width=1pt, only marks}
		%\addlegendentry{ABC($7\times7$)};
		%\addlegendimage{Pal_1, mark=square,mark options={scale=1}, line width=1pt, only marks}
		%\addlegendentry{KD-CE};
	
	\end{axis}
	
    
    
    \end{tikzpicture}

    \caption{\lukas{ToDo's: (1) Work on distinction between ResNet20 and ResNet56 variants. (2) Use same opacity in ResNet56 Loss Curve. (3) Increase font size of Median Accuracy in Box-Plot.} (5) Create Subcaptions of each Subplot (6) Tighten scale in y-direction}
    \label{fig:my_label}
\end{figure*}


==> img/boxplot/boxplot.tex <==




\begin{tikzpicture}
\begin{axis}[
    height=0.8\textwidth,
    width=1.0\textwidth,
    grid=major, 
    grid style={dashed,gray!30},
    legend pos=south west,
    xlabel=CNN, 
    ylabel=Accuracy after Adversarial Attack,
    xticklabel style = {font=\tiny},
    yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
    ylabel style = {font=\tiny, yshift=-5.75ex},
	xlabel style = {font=\tiny, yshift=2ex},
    xmin=1,
    xmax=12,
    ymin=0,
    ymax=100,
    xticklabels={,ABC(1x1),ABC(3x3),ABC(5x5),ABC(7x7),XNOR,Vanilla,KD-CE,KD-KL,Ch.Prune,F.Prune,K.Prune,W.Prune},
    cycle list name=mycolorlist,
    ]
    \addplot+[name path=A,yellow]table[x=x_axis, y=FGSMq1, col sep=comma] {data_to_plot.csv};
    \addplot+[name path=B,yellow]table[x=x_axis, y=FGSMq3, col sep=comma] {data_to_plot.csv};
    %\addplot[yellow!50] fill between[of=A and B];
    \fill [yellow!10,intersection segments={of=B and A},
      sequence={R1--L2}];
    \addplot+[yellow] table[x=x_axis, y=FGSMq2, col sep=comma] {data_to_plot.csv};
    
    \addplot table[x=x_axis, y=PGDq2, col sep=comma] {data_to_plot.csv};
    \addplot table[x=x_axis, y=Deepq2, col sep=comma] {data_to_plot.csv};
    \addplot table[x=x_axis, y=CWq2, col sep=comma] {data_to_plot.csv};
    \addplot table[x=x_axis, y=Localq2, col sep=comma] {data_to_plot.csv};
    \addplot table[x=x_axis, y=Genq2, col sep=comma] {data_to_plot.csv};

    \addlegendentry{FGSM};
	\legend{};

\end{axis}
\end{tikzpicture}

==> img/boxplot/boxplot_CW.tex <==
\pgfplotstableread[col sep=comma]{%
name,FGSMmin,FGSMq1,FGSMq2,FGSMq3,FGSMmax,PGDmin,PGDq1,PGDq2,PGDq3,PGDmax,Deepmin,Deepq1,Deepq2,Deepq3,Deepmax,CWmin,CWq1,CWq2,CWq3,CWmax,Localmin,Localq1,Localq2,Localq3,Localmax,Genmin,Genq1,Genq2,Genq3,Genmax
% Vanilla,10.04,15.33,26.235,31.105,48.63,0.01,2.4525,14.305,57.6975,85.71,4.09,5.105,6.585,17.7475,58.27,0.2,7.99,10.445,12.15,30.73,0.28,32.12,45.75,58.55,73.96,0.09,7.1325,35.75,44.2375,64.37
% Ch.Prune,8.06,11.39,21.825,32.1975,48.27,0.02,2.46,14.755,53.875,83.87,4.78,6.72,7.45,16.12,57.5,0.11,7.6825,10.335,11.945,30.26,0.29,30.14,44.16,54.775,72.11,0.01,5.03,34.68,41.8775,61.65
% % F.Prune,8.14,10.88,22.18,30.95,48.12,0.01,2.025,13.57,53.215,84.08,4.66,6.265,7.78,15.55,57.68,0.07,7.3825,10.4,12.2225,29.96,0.25,28.52,43.645,53.51,72.42,0.05,6.755,35.72,44.265,60.86
% K.Prune,8.72,12.0175,19.69,24.9275,42.65,0.01,1.74,11.52,56.54,84.36,4.29,6.1575,7.14,16.6875,60.7,9.96,10.45,11.25,13.075,30.4,0.55,28.92,44.74,56.42,70.33,0.02,4.9975,34.535,43.8975,59.59
% W.Prune,8.77,14.2175,23.975,26.9475,35.55,0.01,2.245,13.6,57.42,85.54,4.28,7.745,9.94,26.985,57.78,9.66,10.2775,11.295,13.42,31.63,0.48,31.855,46.725,58.295,71.56,0.06,7.7075,35.495,43.475,62.01
% XNOR,4.25,8.8625,20.315,39.7875,58.85,0.02,13.3975,40.945,70.6975,80.91,10.4,13.7125,18.8,44.8525,75.22,4.33,10.27,11.16,13.0675,30.53,29.32,46.52,55.73,60.995,69.49,55.47,64.7575,74.55,79.045,80.65
% ABC(1x1),6.21,9.53,15.76,24.73,39.27,0.01,3.03,24.86,64.58,81.24,8.6,10.385,11.785,25.7675,57.32,1.16,8.8125,10.04,11.4125,29.3,22.79,40.975,54.735,61.6475,69.76,55.13,64.205,74.31,79.7175,82.87
% ABC(3x3),9.62,15.855,22.74,33.6925,46.08,0.03,4.2425,25.22,66.2425,87.66,5.34,7.38,9.4,22.9925,56.1,0.96,8.59,9.865,11.3075,30.02,23.04,48.425,58.59,65.8775,76.48,57.28,69.65,80.83,84.15,88.11
% ABC(5x5),13.86,18.26,24.505,35.94,47.62,0.03,4.1875,23.155,65.905,88.18,5.1,6.9425,8.76,21.8575,52.56,0.81,8.78,9.945,11.4325,30.07,23.73,51.47,60.25,66.98,77.42,59.59,72.0325,81.36,85.245,88.41
% % ABC(7x7),16.61,20.42,24.405,30.93,41.32,0.04,4.61,21.445,63.4225,86.13,6.31,6.8175,9.555,20.795,50,0.35,7.66,9.72,11.13,31.63,20.45,49.2775,57.855,66.66,75.7,61.97,73.6675,80.1,84.0975,87.19
% % KD-CE,9.95,13.885,26.56,38.99,51.92,0.01,6.68,53.21,72.845,89.99,4.27,4.795,6.99,17.5275,60.7,0.32,10.1025,11.56,14.0775,32.36,0.22,28.3375,44.88,57.7925,72.95,0.01,7.9875,36.75,43.525,66.11
% KD-KL,18.69,35.6075,44.33,52.3725,60.24,1.05,25.2825,51.715,74.3375,90.88,4.01,5.2325,8.595,23.985,67.03,1.81,10.51,11.65,13.74,35.7,2.2,34.07,47.665,56.8,74.4,3.43,17.9325,40.94,48.59,67.06
Vanilla,10.04,15.6675,22.315,29.825,48.63,0.09,1.99,13.555,57.635,85.71,4.09,4.4875,5.1,13.3,58.27,0.2,4.195,7.96,10.3525,22.7,0.28,10.7525,31.98,51.28,71.41,0.09,1.6375,6.825,17.1475,50.35
Ch.Prune,9.29,11.8475,20.365,30.775,48.27,0.02,1.7875,13.205,52.0925,83.87,4.78,5.405,6.7,13.3875,57.5,0.11,2.5625,7.595,10.065,21.48,0.29,8.88,30.11,48.7675,68.57,0.01,1.3925,4.89,16.2725,50.18
K.Prune,8.72,12.0725,16.99,24.9275,42.65,0.02,1.4125,9.325,54.3975,84.36,4.29,5.355,6.155,13.2675,60.7,9.96,10.21,10.81,11.375,22.35,0.55,7.0225,27.37,48.5175,65.06,0.02,1.015,4.905,13.22,47
W.Prune,8.77,14.2175,20.095,25.0525,35.55,0.04,2.01,12.39,57.42,85.54,4.28,4.555,7.74,13.9575,57.78,9.66,9.98,10.29,10.79,23.34,0.48,8.2325,30.61,51.82,67.26,0.06,1.8,7.565,17.1775,49.48
XNOR,4.85,8.5725,20.24,39.7875,58.68,0.02,12.885,39.445,70.525,79.76,10.4,11.6875,16.225,41.2525,74.66,4.33,9.87,10.38,11.305,23.21,29.32,39.4175,45.82,54.1525,64.88,55.47,61.385,64.665,67.1225,72
ABC(1x1),6.8,10.135,16.3,24.73,38.78,0.01,3.505,24.86,64.22,81.24,8.6,9.65,11.005,23.015,57.17,1.16,7.835,9.855,10.395,23.78,22.79,34.6425,40.84,51.815,64.73,55.13,60.2525,64.18,67.84,72.23
ABC(3x3),9.62,15.855,23.48,33.6925,44.96,0.03,3.955,23.735,65.29,87.66,5.34,5.89,7.56,20.255,55.98,0.96,5.9075,8.715,9.8575,21.72,23.04,39.385,47.9,59.075,73.79,57.28,64.4375,69.51,74.51,80.96
ABC(5x5),13.86,18.26,25.66,35.94,47.62,0.03,3.905,21.92,65.47,88.18,5.1,5.655,6.895,18.745,52.56,0.81,5.865,9.01,9.995,22.34,23.73,43.5825,52.07,60.4325,75.16,59.59,66.9825,71.965,77.4,82.51
KD_KL,18.69,31.3175,44.33,52.8975,60.24,1.05,24.6075,53.09,74.3375,90.88,4.01,4.4375,5.495,21.665,67.03,1.81,9.8775,10.795,11.6025,23.39,2.2,18.365,32.54,51.82,68.43,3.43,9.775,17.525,29.2275,59.05

}\boxplotdata


\begin{tikzpicture}
\begin{axis}[boxplot/draw direction=y,
width=0.35\textwidth,
height=0.3\textwidth,
grid=major, 
grid style={dashed,gray!30},
legend style={at={(1,0)},anchor=south west, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
ymin=0,
ymax=109,
ytick={0,20,40,60,80,100},
yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
xticklabel style = {font=\tiny},
ylabel= Acc. after Attack,
ylabel style = {font=\tiny, yshift=-5.75ex},
xtick=\empty,
cycle list name=mycolorlist3,
every axis plot/.append style={line width=1pt},
]
\pgfplotstablegetrowsof{\boxplotdata}
\pgfmathtruncatemacro\TotalRows{\pgfplotsretval-1}
\pgfplotsinvokeforeach{0,...,\TotalRows}
{
  \addplot+[
  boxplot prepared from table={
    table=\boxplotdata,
    row=#1,
    lower whisker=CWmin,
    upper whisker=CWmax,
    lower quartile=CWq1,
    upper quartile=CWq3,
    median=CWq2
  },
  boxplot prepared,
  % to get a more useful legend
  area legend
  ]
  coordinates {};

  % add legend entry 
  \pgfplotstablegetelem{#1}{name}\of\boxplotdata
  \addlegendentryexpanded{\pgfplotsretval}
}
\legend{};
%\node[align=center, text width=2cm] (N) at (axis cs: 6.5,62) {\tiny
%brittle};
%\draw [decorate,decoration={brace,amplitude=7pt,raise=4pt},yshift=0pt]
% (axis cs: 0.5,35) -- (axis cs: 12.5,35) node [black,midway,xshift=0.8cm];
\end{axis}
\end{tikzpicture}

==> img/boxplot/boxplot_Deepfool.tex <==
\pgfplotstableread[col sep=comma]{%
name,FGSMmin,FGSMq1,FGSMq2,FGSMq3,FGSMmax,PGDmin,PGDq1,PGDq2,PGDq3,PGDmax,Deepmin,Deepq1,Deepq2,Deepq3,Deepmax,CWmin,CWq1,CWq2,CWq3,CWmax,Localmin,Localq1,Localq2,Localq3,Localmax,Genmin,Genq1,Genq2,Genq3,Genmax
% Vanilla,10.04,15.33,26.235,31.105,48.63,0.01,2.4525,14.305,57.6975,85.71,4.09,5.105,6.585,17.7475,58.27,0.2,7.99,10.445,12.15,30.73,0.28,32.12,45.75,58.55,73.96,0.09,7.1325,35.75,44.2375,64.37
% Ch.Prune,8.06,11.39,21.825,32.1975,48.27,0.02,2.46,14.755,53.875,83.87,4.78,6.72,7.45,16.12,57.5,0.11,7.6825,10.335,11.945,30.26,0.29,30.14,44.16,54.775,72.11,0.01,5.03,34.68,41.8775,61.65
% % F.Prune,8.14,10.88,22.18,30.95,48.12,0.01,2.025,13.57,53.215,84.08,4.66,6.265,7.78,15.55,57.68,0.07,7.3825,10.4,12.2225,29.96,0.25,28.52,43.645,53.51,72.42,0.05,6.755,35.72,44.265,60.86
% K.Prune,8.72,12.0175,19.69,24.9275,42.65,0.01,1.74,11.52,56.54,84.36,4.29,6.1575,7.14,16.6875,60.7,9.96,10.45,11.25,13.075,30.4,0.55,28.92,44.74,56.42,70.33,0.02,4.9975,34.535,43.8975,59.59
% W.Prune,8.77,14.2175,23.975,26.9475,35.55,0.01,2.245,13.6,57.42,85.54,4.28,7.745,9.94,26.985,57.78,9.66,10.2775,11.295,13.42,31.63,0.48,31.855,46.725,58.295,71.56,0.06,7.7075,35.495,43.475,62.01
% XNOR,4.25,8.8625,20.315,39.7875,58.85,0.02,13.3975,40.945,70.6975,80.91,10.4,13.7125,18.8,44.8525,75.22,4.33,10.27,11.16,13.0675,30.53,29.32,46.52,55.73,60.995,69.49,55.47,64.7575,74.55,79.045,80.65
% ABC(1x1),6.21,9.53,15.76,24.73,39.27,0.01,3.03,24.86,64.58,81.24,8.6,10.385,11.785,25.7675,57.32,1.16,8.8125,10.04,11.4125,29.3,22.79,40.975,54.735,61.6475,69.76,55.13,64.205,74.31,79.7175,82.87
% ABC(3x3),9.62,15.855,22.74,33.6925,46.08,0.03,4.2425,25.22,66.2425,87.66,5.34,7.38,9.4,22.9925,56.1,0.96,8.59,9.865,11.3075,30.02,23.04,48.425,58.59,65.8775,76.48,57.28,69.65,80.83,84.15,88.11
% ABC(5x5),13.86,18.26,24.505,35.94,47.62,0.03,4.1875,23.155,65.905,88.18,5.1,6.9425,8.76,21.8575,52.56,0.81,8.78,9.945,11.4325,30.07,23.73,51.47,60.25,66.98,77.42,59.59,72.0325,81.36,85.245,88.41
% % ABC(7x7),16.61,20.42,24.405,30.93,41.32,0.04,4.61,21.445,63.4225,86.13,6.31,6.8175,9.555,20.795,50,0.35,7.66,9.72,11.13,31.63,20.45,49.2775,57.855,66.66,75.7,61.97,73.6675,80.1,84.0975,87.19
% % KD-CE,9.95,13.885,26.56,38.99,51.92,0.01,6.68,53.21,72.845,89.99,4.27,4.795,6.99,17.5275,60.7,0.32,10.1025,11.56,14.0775,32.36,0.22,28.3375,44.88,57.7925,72.95,0.01,7.9875,36.75,43.525,66.11
% KD-KL,18.69,35.6075,44.33,52.3725,60.24,1.05,25.2825,51.715,74.3375,90.88,4.01,5.2325,8.595,23.985,67.03,1.81,10.51,11.65,13.74,35.7,2.2,34.07,47.665,56.8,74.4,3.43,17.9325,40.94,48.59,67.06
Vanilla,10.04,15.6675,22.315,29.825,48.63,0.09,1.99,13.555,57.635,85.71,4.09,4.4875,5.1,13.3,58.27,0.2,4.195,7.96,10.3525,22.7,0.28,10.7525,31.98,51.28,71.41,0.09,1.6375,6.825,17.1475,50.35
Ch.Prune,9.29,11.8475,20.365,30.775,48.27,0.02,1.7875,13.205,52.0925,83.87,4.78,5.405,6.7,13.3875,57.5,0.11,2.5625,7.595,10.065,21.48,0.29,8.88,30.11,48.7675,68.57,0.01,1.3925,4.89,16.2725,50.18
K.Prune,8.72,12.0725,16.99,24.9275,42.65,0.02,1.4125,9.325,54.3975,84.36,4.29,5.355,6.155,13.2675,60.7,9.96,10.21,10.81,11.375,22.35,0.55,7.0225,27.37,48.5175,65.06,0.02,1.015,4.905,13.22,47
W.Prune,8.77,14.2175,20.095,25.0525,35.55,0.04,2.01,12.39,57.42,85.54,4.28,4.555,7.74,13.9575,57.78,9.66,9.98,10.29,10.79,23.34,0.48,8.2325,30.61,51.82,67.26,0.06,1.8,7.565,17.1775,49.48
XNOR,4.85,8.5725,20.24,39.7875,58.68,0.02,12.885,39.445,70.525,79.76,10.4,11.6875,16.225,41.2525,74.66,4.33,9.87,10.38,11.305,23.21,29.32,39.4175,45.82,54.1525,64.88,55.47,61.385,64.665,67.1225,72
ABC(1x1),6.8,10.135,16.3,24.73,38.78,0.01,3.505,24.86,64.22,81.24,8.6,9.65,11.005,23.015,57.17,1.16,7.835,9.855,10.395,23.78,22.79,34.6425,40.84,51.815,64.73,55.13,60.2525,64.18,67.84,72.23
ABC(3x3),9.62,15.855,23.48,33.6925,44.96,0.03,3.955,23.735,65.29,87.66,5.34,5.89,7.56,20.255,55.98,0.96,5.9075,8.715,9.8575,21.72,23.04,39.385,47.9,59.075,73.79,57.28,64.4375,69.51,74.51,80.96
ABC(5x5),13.86,18.26,25.66,35.94,47.62,0.03,3.905,21.92,65.47,88.18,5.1,5.655,6.895,18.745,52.56,0.81,5.865,9.01,9.995,22.34,23.73,43.5825,52.07,60.4325,75.16,59.59,66.9825,71.965,77.4,82.51
KD_KL,18.69,31.3175,44.33,52.8975,60.24,1.05,24.6075,53.09,74.3375,90.88,4.01,4.4375,5.495,21.665,67.03,1.81,9.8775,10.795,11.6025,23.39,2.2,18.365,32.54,51.82,68.43,3.43,9.775,17.525,29.2275,59.05
}\boxplotdata

\begin{tikzpicture}
\begin{axis}[boxplot/draw direction=y,
width=0.35\textwidth,
height=0.3\textwidth,
grid=major, 
grid style={dashed,gray!30},
legend style={at={(1,0)},anchor=south west, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
ymin=0,
ymax=109,
ytick={0,20,40,60,80,100},
yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
xticklabel style = {font=\tiny},
ylabel= Acc. after Attack,
ylabel style = {font=\tiny, yshift=-5.75ex},
xtick=\empty,
cycle list name=mycolorlist3,
every axis plot/.append style={line width=1pt},
]
\pgfplotstablegetrowsof{\boxplotdata}
\pgfmathtruncatemacro\TotalRows{\pgfplotsretval-1}
\pgfplotsinvokeforeach{0,...,\TotalRows}
{
  \addplot+[
  boxplot prepared from table={
    table=\boxplotdata,
    row=#1,
    lower whisker=Deepmin,
    upper whisker=Deepmax,
    lower quartile=Deepq1,
    upper quartile=Deepq3,
    median=Deepq2
  },
  boxplot prepared,
  % to get a more useful legend
  area legend
  ]
  coordinates {};

  % add legend entry 
  \pgfplotstablegetelem{#1}{name}\of\boxplotdata
  \addlegendentryexpanded{\pgfplotsretval}
}
\legend{};

\end{axis}
\end{tikzpicture}

==> img/boxplot/boxplot_FGSM.tex <==
\pgfplotstableread[col sep=comma]{%
name,FGSMmin,FGSMq1,FGSMq2,FGSMq3,FGSMmax,PGDmin,PGDq1,PGDq2,PGDq3,PGDmax,Deepmin,Deepq1,Deepq2,Deepq3,Deepmax,CWmin,CWq1,CWq2,CWq3,CWmax,Localmin,Localq1,Localq2,Localq3,Localmax,Genmin,Genq1,Genq2,Genq3,Genmax
% Vanilla,10.04,15.33,26.235,31.105,48.63,0.01,2.4525,14.305,57.6975,85.71,4.09,5.105,6.585,17.7475,58.27,0.2,7.99,10.445,12.15,30.73,0.28,32.12,45.75,58.55,73.96,0.09,7.1325,35.75,44.2375,64.37
% Ch.Prune,8.06,11.39,21.825,32.1975,48.27,0.02,2.46,14.755,53.875,83.87,4.78,6.72,7.45,16.12,57.5,0.11,7.6825,10.335,11.945,30.26,0.29,30.14,44.16,54.775,72.11,0.01,5.03,34.68,41.8775,61.65
% % F.Prune,8.14,10.88,22.18,30.95,48.12,0.01,2.025,13.57,53.215,84.08,4.66,6.265,7.78,15.55,57.68,0.07,7.3825,10.4,12.2225,29.96,0.25,28.52,43.645,53.51,72.42,0.05,6.755,35.72,44.265,60.86
% K.Prune,8.72,12.0175,19.69,24.9275,42.65,0.01,1.74,11.52,56.54,84.36,4.29,6.1575,7.14,16.6875,60.7,9.96,10.45,11.25,13.075,30.4,0.55,28.92,44.74,56.42,70.33,0.02,4.9975,34.535,43.8975,59.59
% W.Prune,8.77,14.2175,23.975,26.9475,35.55,0.01,2.245,13.6,57.42,85.54,4.28,7.745,9.94,26.985,57.78,9.66,10.2775,11.295,13.42,31.63,0.48,31.855,46.725,58.295,71.56,0.06,7.7075,35.495,43.475,62.01
% XNOR,4.25,8.8625,20.315,39.7875,58.85,0.02,13.3975,40.945,70.6975,80.91,10.4,13.7125,18.8,44.8525,75.22,4.33,10.27,11.16,13.0675,30.53,29.32,46.52,55.73,60.995,69.49,55.47,64.7575,74.55,79.045,80.65
% ABC(1x1),6.21,9.53,15.76,24.73,39.27,0.01,3.03,24.86,64.58,81.24,8.6,10.385,11.785,25.7675,57.32,1.16,8.8125,10.04,11.4125,29.3,22.79,40.975,54.735,61.6475,69.76,55.13,64.205,74.31,79.7175,82.87
% ABC(3x3),9.62,15.855,22.74,33.6925,46.08,0.03,4.2425,25.22,66.2425,87.66,5.34,7.38,9.4,22.9925,56.1,0.96,8.59,9.865,11.3075,30.02,23.04,48.425,58.59,65.8775,76.48,57.28,69.65,80.83,84.15,88.11
% ABC(5x5),13.86,18.26,24.505,35.94,47.62,0.03,4.1875,23.155,65.905,88.18,5.1,6.9425,8.76,21.8575,52.56,0.81,8.78,9.945,11.4325,30.07,23.73,51.47,60.25,66.98,77.42,59.59,72.0325,81.36,85.245,88.41
% % ABC(7x7),16.61,20.42,24.405,30.93,41.32,0.04,4.61,21.445,63.4225,86.13,6.31,6.8175,9.555,20.795,50,0.35,7.66,9.72,11.13,31.63,20.45,49.2775,57.855,66.66,75.7,61.97,73.6675,80.1,84.0975,87.19
% % KD-CE,9.95,13.885,26.56,38.99,51.92,0.01,6.68,53.21,72.845,89.99,4.27,4.795,6.99,17.5275,60.7,0.32,10.1025,11.56,14.0775,32.36,0.22,28.3375,44.88,57.7925,72.95,0.01,7.9875,36.75,43.525,66.11
% KD-KL,18.69,35.6075,44.33,52.3725,60.24,1.05,25.2825,51.715,74.3375,90.88,4.01,5.2325,8.595,23.985,67.03,1.81,10.51,11.65,13.74,35.7,2.2,34.07,47.665,56.8,74.4,3.43,17.9325,40.94,48.59,67.06
Vanilla,10.04,15.6675,22.315,29.825,48.63,0.09,1.99,13.555,57.635,85.71,4.09,4.4875,5.1,13.3,58.27,0.2,4.195,7.96,10.3525,22.7,0.28,10.7525,31.98,51.28,71.41,0.09,1.6375,6.825,17.1475,50.35
Ch.Prune,9.29,11.8475,20.365,30.775,48.27,0.02,1.7875,13.205,52.0925,83.87,4.78,5.405,6.7,13.3875,57.5,0.11,2.5625,7.595,10.065,21.48,0.29,8.88,30.11,48.7675,68.57,0.01,1.3925,4.89,16.2725,50.18
K.Prune,8.72,12.0725,16.99,24.9275,42.65,0.02,1.4125,9.325,54.3975,84.36,4.29,5.355,6.155,13.2675,60.7,9.96,10.21,10.81,11.375,22.35,0.55,7.0225,27.37,48.5175,65.06,0.02,1.015,4.905,13.22,47
W.Prune,8.77,14.2175,20.095,25.0525,35.55,0.04,2.01,12.39,57.42,85.54,4.28,4.555,7.74,13.9575,57.78,9.66,9.98,10.29,10.79,23.34,0.48,8.2325,30.61,51.82,67.26,0.06,1.8,7.565,17.1775,49.48
XNOR,4.85,8.5725,20.24,39.7875,58.68,0.02,12.885,39.445,70.525,79.76,10.4,11.6875,16.225,41.2525,74.66,4.33,9.87,10.38,11.305,23.21,29.32,39.4175,45.82,54.1525,64.88,55.47,61.385,64.665,67.1225,72
ABC(1x1),6.8,10.135,16.3,24.73,38.78,0.01,3.505,24.86,64.22,81.24,8.6,9.65,11.005,23.015,57.17,1.16,7.835,9.855,10.395,23.78,22.79,34.6425,40.84,51.815,64.73,55.13,60.2525,64.18,67.84,72.23
ABC(3x3),9.62,15.855,23.48,33.6925,44.96,0.03,3.955,23.735,65.29,87.66,5.34,5.89,7.56,20.255,55.98,0.96,5.9075,8.715,9.8575,21.72,23.04,39.385,47.9,59.075,73.79,57.28,64.4375,69.51,74.51,80.96
ABC(5x5),13.86,18.26,25.66,35.94,47.62,0.03,3.905,21.92,65.47,88.18,5.1,5.655,6.895,18.745,52.56,0.81,5.865,9.01,9.995,22.34,23.73,43.5825,52.07,60.4325,75.16,59.59,66.9825,71.965,77.4,82.51
KD_KL,18.69,31.3175,44.33,52.8975,60.24,1.05,24.6075,53.09,74.3375,90.88,4.01,4.4375,5.495,21.665,67.03,1.81,9.8775,10.795,11.6025,23.39,2.2,18.365,32.54,51.82,68.43,3.43,9.775,17.525,29.2275,59.05
}\boxplotdata



\begin{tikzpicture}
\begin{axis}[boxplot/draw direction=y,
width=0.35\textwidth,
height=0.3\textwidth,
grid=major, 
grid style={dashed,gray!30},
legend style={at={(1,0)},anchor=south west, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
ymin=0,
ymax=109,
ytick={0,20,40,60,80,100},
yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
xticklabel style = {font=\tiny},
ylabel= Acc. after Attack,
ylabel style = {font=\tiny, yshift=-5.75ex},
xtick=\empty,
cycle list name=mycolorlist3,
every axis plot/.append style={line width=1pt},
]
\pgfplotstablegetrowsof{\boxplotdata}
\pgfmathtruncatemacro\TotalRows{\pgfplotsretval-1}
\pgfplotsinvokeforeach{0,...,\TotalRows}
{
  \addplot+[
  boxplot prepared from table={
    table=\boxplotdata,
    row=#1,
    lower whisker=FGSMmin,
    upper whisker=FGSMmax,
    lower quartile=FGSMq1,
    upper quartile=FGSMq3,
    median=FGSMq2
  },
  boxplot prepared,
  % to get a more useful legend
  area legend
  ]
  coordinates {};

  % add legend entry 
  \pgfplotstablegetelem{#1}{name}\of\boxplotdata
  \addlegendentryexpanded{\pgfplotsretval}
}
\legend{};

\end{axis}
\end{tikzpicture}

==> img/boxplot/boxplot_GenAttack.tex <==
\pgfplotstableread[col sep=comma]{%
name,FGSMmin,FGSMq1,FGSMq2,FGSMq3,FGSMmax,PGDmin,PGDq1,PGDq2,PGDq3,PGDmax,Deepmin,Deepq1,Deepq2,Deepq3,Deepmax,CWmin,CWq1,CWq2,CWq3,CWmax,Localmin,Localq1,Localq2,Localq3,Localmax,Genmin,Genq1,Genq2,Genq3,Genmax
% Vanilla,10.04,15.33,26.235,31.105,48.63,0.01,2.4525,14.305,57.6975,85.71,4.09,5.105,6.585,17.7475,58.27,0.2,7.99,10.445,12.15,30.73,0.28,32.12,45.75,58.55,73.96,0.09,7.1325,35.75,44.2375,64.37
% Ch.Prune,8.06,11.39,21.825,32.1975,48.27,0.02,2.46,14.755,53.875,83.87,4.78,6.72,7.45,16.12,57.5,0.11,7.6825,10.335,11.945,30.26,0.29,30.14,44.16,54.775,72.11,0.01,5.03,34.68,41.8775,61.65
% % F.Prune,8.14,10.88,22.18,30.95,48.12,0.01,2.025,13.57,53.215,84.08,4.66,6.265,7.78,15.55,57.68,0.07,7.3825,10.4,12.2225,29.96,0.25,28.52,43.645,53.51,72.42,0.05,6.755,35.72,44.265,60.86
% K.Prune,8.72,12.0175,19.69,24.9275,42.65,0.01,1.74,11.52,56.54,84.36,4.29,6.1575,7.14,16.6875,60.7,9.96,10.45,11.25,13.075,30.4,0.55,28.92,44.74,56.42,70.33,0.02,4.9975,34.535,43.8975,59.59
% W.Prune,8.77,14.2175,23.975,26.9475,35.55,0.01,2.245,13.6,57.42,85.54,4.28,7.745,9.94,26.985,57.78,9.66,10.2775,11.295,13.42,31.63,0.48,31.855,46.725,58.295,71.56,0.06,7.7075,35.495,43.475,62.01
% XNOR,4.25,8.8625,20.315,39.7875,58.85,0.02,13.3975,40.945,70.6975,80.91,10.4,13.7125,18.8,44.8525,75.22,4.33,10.27,11.16,13.0675,30.53,29.32,46.52,55.73,60.995,69.49,55.47,64.7575,74.55,79.045,80.65
% ABC(1x1),6.21,9.53,15.76,24.73,39.27,0.01,3.03,24.86,64.58,81.24,8.6,10.385,11.785,25.7675,57.32,1.16,8.8125,10.04,11.4125,29.3,22.79,40.975,54.735,61.6475,69.76,55.13,64.205,74.31,79.7175,82.87
% ABC(3x3),9.62,15.855,22.74,33.6925,46.08,0.03,4.2425,25.22,66.2425,87.66,5.34,7.38,9.4,22.9925,56.1,0.96,8.59,9.865,11.3075,30.02,23.04,48.425,58.59,65.8775,76.48,57.28,69.65,80.83,84.15,88.11
% ABC(5x5),13.86,18.26,24.505,35.94,47.62,0.03,4.1875,23.155,65.905,88.18,5.1,6.9425,8.76,21.8575,52.56,0.81,8.78,9.945,11.4325,30.07,23.73,51.47,60.25,66.98,77.42,59.59,72.0325,81.36,85.245,88.41
% % ABC(7x7),16.61,20.42,24.405,30.93,41.32,0.04,4.61,21.445,63.4225,86.13,6.31,6.8175,9.555,20.795,50,0.35,7.66,9.72,11.13,31.63,20.45,49.2775,57.855,66.66,75.7,61.97,73.6675,80.1,84.0975,87.19
% % KD-CE,9.95,13.885,26.56,38.99,51.92,0.01,6.68,53.21,72.845,89.99,4.27,4.795,6.99,17.5275,60.7,0.32,10.1025,11.56,14.0775,32.36,0.22,28.3375,44.88,57.7925,72.95,0.01,7.9875,36.75,43.525,66.11
% KD-KL,18.69,35.6075,44.33,52.3725,60.24,1.05,25.2825,51.715,74.3375,90.88,4.01,5.2325,8.595,23.985,67.03,1.81,10.51,11.65,13.74,35.7,2.2,34.07,47.665,56.8,74.4,3.43,17.9325,40.94,48.59,67.06
Vanilla,10.04,15.6675,22.315,29.825,48.63,0.09,1.99,13.555,57.635,85.71,4.09,4.4875,5.1,13.3,58.27,0.2,4.195,7.96,10.3525,22.7,0.28,10.7525,31.98,51.28,71.41,0.09,1.6375,6.825,17.1475,50.35
Ch.Prune,9.29,11.8475,20.365,30.775,48.27,0.02,1.7875,13.205,52.0925,83.87,4.78,5.405,6.7,13.3875,57.5,0.11,2.5625,7.595,10.065,21.48,0.29,8.88,30.11,48.7675,68.57,0.01,1.3925,4.89,16.2725,50.18
K.Prune,8.72,12.0725,16.99,24.9275,42.65,0.02,1.4125,9.325,54.3975,84.36,4.29,5.355,6.155,13.2675,60.7,9.96,10.21,10.81,11.375,22.35,0.55,7.0225,27.37,48.5175,65.06,0.02,1.015,4.905,13.22,47
W.Prune,8.77,14.2175,20.095,25.0525,35.55,0.04,2.01,12.39,57.42,85.54,4.28,4.555,7.74,13.9575,57.78,9.66,9.98,10.29,10.79,23.34,0.48,8.2325,30.61,51.82,67.26,0.06,1.8,7.565,17.1775,49.48
XNOR,4.85,8.5725,20.24,39.7875,58.68,0.02,12.885,39.445,70.525,79.76,10.4,11.6875,16.225,41.2525,74.66,4.33,9.87,10.38,11.305,23.21,29.32,39.4175,45.82,54.1525,64.88,55.47,61.385,64.665,67.1225,72
ABC(1x1),6.8,10.135,16.3,24.73,38.78,0.01,3.505,24.86,64.22,81.24,8.6,9.65,11.005,23.015,57.17,1.16,7.835,9.855,10.395,23.78,22.79,34.6425,40.84,51.815,64.73,55.13,60.2525,64.18,67.84,72.23
ABC(3x3),9.62,15.855,23.48,33.6925,44.96,0.03,3.955,23.735,65.29,87.66,5.34,5.89,7.56,20.255,55.98,0.96,5.9075,8.715,9.8575,21.72,23.04,39.385,47.9,59.075,73.79,57.28,64.4375,69.51,74.51,80.96
ABC(5x5),13.86,18.26,25.66,35.94,47.62,0.03,3.905,21.92,65.47,88.18,5.1,5.655,6.895,18.745,52.56,0.81,5.865,9.01,9.995,22.34,23.73,43.5825,52.07,60.4325,75.16,59.59,66.9825,71.965,77.4,82.51
KD_KL,18.69,31.3175,44.33,52.8975,60.24,1.05,24.6075,53.09,74.3375,90.88,4.01,4.4375,5.495,21.665,67.03,1.81,9.8775,10.795,11.6025,23.39,2.2,18.365,32.54,51.82,68.43,3.43,9.775,17.525,29.2275,59.05
}\boxplotdata

\begin{tikzpicture}
\begin{axis}[boxplot/draw direction=y,
width=0.35\textwidth,
height=0.3\textwidth,
grid=major, 
grid style={dashed,gray!30},
legend style={at={(1,0)},anchor=south west, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
ymin=0,
ymax=109,
ytick={0,20,40,60,80,100},
yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
xticklabel style = {font=\tiny},
ylabel= Acc. after Attack,
ylabel style = {font=\tiny, yshift=-5.75ex},
xtick=\empty,
cycle list name=mycolorlist3,
every axis plot/.append style={line width=1pt},
]
\pgfplotstablegetrowsof{\boxplotdata}
\pgfmathtruncatemacro\TotalRows{\pgfplotsretval-1}
\pgfplotsinvokeforeach{0,...,\TotalRows}
{
  \addplot+[
  boxplot prepared from table={
    table=\boxplotdata,
    row=#1,
    lower whisker=Genmin,
    upper whisker=Genmax,
    lower quartile=Genq1,
    upper quartile=Genq3,
    median=Genq2
  },
  boxplot prepared,
  % to get a more useful legend
  area legend
  ]
  coordinates {};

  % add legend entry 
  \pgfplotstablegetelem{#1}{name}\of\boxplotdata
  \addlegendentryexpanded{\pgfplotsretval}
}
\legend{};

%\node[align=center, text width=2cm] (N) at (axis cs: 8,35) {\tiny
%strong};
%\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt, mirror},yshift=0pt]
% (axis cs: 5.5,58) -- (axis cs: 10.5,58) node [black,midway,xshift=0.8cm];

\end{axis}
\end{tikzpicture}

==> img/boxplot/boxplot_PGD.tex <==
\pgfplotstableread[col sep=comma]{%
name,FGSMmin,FGSMq1,FGSMq2,FGSMq3,FGSMmax,PGDmin,PGDq1,PGDq2,PGDq3,PGDmax,Deepmin,Deepq1,Deepq2,Deepq3,Deepmax,CWmin,CWq1,CWq2,CWq3,CWmax,Localmin,Localq1,Localq2,Localq3,Localmax,Genmin,Genq1,Genq2,Genq3,Genmax
% Vanilla,10.04,15.33,26.235,31.105,48.63,0.01,2.4525,14.305,57.6975,85.71,4.09,5.105,6.585,17.7475,58.27,0.2,7.99,10.445,12.15,30.73,0.28,32.12,45.75,58.55,73.96,0.09,7.1325,35.75,44.2375,64.37
% Ch.Prune,8.06,11.39,21.825,32.1975,48.27,0.02,2.46,14.755,53.875,83.87,4.78,6.72,7.45,16.12,57.5,0.11,7.6825,10.335,11.945,30.26,0.29,30.14,44.16,54.775,72.11,0.01,5.03,34.68,41.8775,61.65
% % F.Prune,8.14,10.88,22.18,30.95,48.12,0.01,2.025,13.57,53.215,84.08,4.66,6.265,7.78,15.55,57.68,0.07,7.3825,10.4,12.2225,29.96,0.25,28.52,43.645,53.51,72.42,0.05,6.755,35.72,44.265,60.86
% K.Prune,8.72,12.0175,19.69,24.9275,42.65,0.01,1.74,11.52,56.54,84.36,4.29,6.1575,7.14,16.6875,60.7,9.96,10.45,11.25,13.075,30.4,0.55,28.92,44.74,56.42,70.33,0.02,4.9975,34.535,43.8975,59.59
% W.Prune,8.77,14.2175,23.975,26.9475,35.55,0.01,2.245,13.6,57.42,85.54,4.28,7.745,9.94,26.985,57.78,9.66,10.2775,11.295,13.42,31.63,0.48,31.855,46.725,58.295,71.56,0.06,7.7075,35.495,43.475,62.01
% XNOR,4.25,8.8625,20.315,39.7875,58.85,0.02,13.3975,40.945,70.6975,80.91,10.4,13.7125,18.8,44.8525,75.22,4.33,10.27,11.16,13.0675,30.53,29.32,46.52,55.73,60.995,69.49,55.47,64.7575,74.55,79.045,80.65
% ABC(1x1),6.21,9.53,15.76,24.73,39.27,0.01,3.03,24.86,64.58,81.24,8.6,10.385,11.785,25.7675,57.32,1.16,8.8125,10.04,11.4125,29.3,22.79,40.975,54.735,61.6475,69.76,55.13,64.205,74.31,79.7175,82.87
% ABC(3x3),9.62,15.855,22.74,33.6925,46.08,0.03,4.2425,25.22,66.2425,87.66,5.34,7.38,9.4,22.9925,56.1,0.96,8.59,9.865,11.3075,30.02,23.04,48.425,58.59,65.8775,76.48,57.28,69.65,80.83,84.15,88.11
% ABC(5x5),13.86,18.26,24.505,35.94,47.62,0.03,4.1875,23.155,65.905,88.18,5.1,6.9425,8.76,21.8575,52.56,0.81,8.78,9.945,11.4325,30.07,23.73,51.47,60.25,66.98,77.42,59.59,72.0325,81.36,85.245,88.41
% % ABC(7x7),16.61,20.42,24.405,30.93,41.32,0.04,4.61,21.445,63.4225,86.13,6.31,6.8175,9.555,20.795,50,0.35,7.66,9.72,11.13,31.63,20.45,49.2775,57.855,66.66,75.7,61.97,73.6675,80.1,84.0975,87.19
% % KD-CE,9.95,13.885,26.56,38.99,51.92,0.01,6.68,53.21,72.845,89.99,4.27,4.795,6.99,17.5275,60.7,0.32,10.1025,11.56,14.0775,32.36,0.22,28.3375,44.88,57.7925,72.95,0.01,7.9875,36.75,43.525,66.11
% KD-KL,18.69,35.6075,44.33,52.3725,60.24,1.05,25.2825,51.715,74.3375,90.88,4.01,5.2325,8.595,23.985,67.03,1.81,10.51,11.65,13.74,35.7,2.2,34.07,47.665,56.8,74.4,3.43,17.9325,40.94,48.59,67.06
Vanilla,10.04,15.6675,22.315,29.825,48.63,0.09,1.99,13.555,57.635,85.71,4.09,4.4875,5.1,13.3,58.27,0.2,4.195,7.96,10.3525,22.7,0.28,10.7525,31.98,51.28,71.41,0.09,1.6375,6.825,17.1475,50.35
Ch.Prune,9.29,11.8475,20.365,30.775,48.27,0.02,1.7875,13.205,52.0925,83.87,4.78,5.405,6.7,13.3875,57.5,0.11,2.5625,7.595,10.065,21.48,0.29,8.88,30.11,48.7675,68.57,0.01,1.3925,4.89,16.2725,50.18
K.Prune,8.72,12.0725,16.99,24.9275,42.65,0.02,1.4125,9.325,54.3975,84.36,4.29,5.355,6.155,13.2675,60.7,9.96,10.21,10.81,11.375,22.35,0.55,7.0225,27.37,48.5175,65.06,0.02,1.015,4.905,13.22,47
W.Prune,8.77,14.2175,20.095,25.0525,35.55,0.04,2.01,12.39,57.42,85.54,4.28,4.555,7.74,13.9575,57.78,9.66,9.98,10.29,10.79,23.34,0.48,8.2325,30.61,51.82,67.26,0.06,1.8,7.565,17.1775,49.48
XNOR,4.85,8.5725,20.24,39.7875,58.68,0.02,12.885,39.445,70.525,79.76,10.4,11.6875,16.225,41.2525,74.66,4.33,9.87,10.38,11.305,23.21,29.32,39.4175,45.82,54.1525,64.88,55.47,61.385,64.665,67.1225,72
ABC(1x1),6.8,10.135,16.3,24.73,38.78,0.01,3.505,24.86,64.22,81.24,8.6,9.65,11.005,23.015,57.17,1.16,7.835,9.855,10.395,23.78,22.79,34.6425,40.84,51.815,64.73,55.13,60.2525,64.18,67.84,72.23
ABC(3x3),9.62,15.855,23.48,33.6925,44.96,0.03,3.955,23.735,65.29,87.66,5.34,5.89,7.56,20.255,55.98,0.96,5.9075,8.715,9.8575,21.72,23.04,39.385,47.9,59.075,73.79,57.28,64.4375,69.51,74.51,80.96
ABC(5x5),13.86,18.26,25.66,35.94,47.62,0.03,3.905,21.92,65.47,88.18,5.1,5.655,6.895,18.745,52.56,0.81,5.865,9.01,9.995,22.34,23.73,43.5825,52.07,60.4325,75.16,59.59,66.9825,71.965,77.4,82.51
KD_KL,18.69,31.3175,44.33,52.8975,60.24,1.05,24.6075,53.09,74.3375,90.88,4.01,4.4375,5.495,21.665,67.03,1.81,9.8775,10.795,11.6025,23.39,2.2,18.365,32.54,51.82,68.43,3.43,9.775,17.525,29.2275,59.05
}\boxplotdata



\begin{tikzpicture}
\begin{axis}[boxplot/draw direction=y,
width=0.35\textwidth,
height=0.3\textwidth,
grid=major, 
grid style={dashed,gray!30},
legend style={at={(1,0)},anchor=south west, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
ymin=0,
ymax=109,
ytick={0,20,40,60,80,100},
yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
xticklabel style = {font=\tiny},
ylabel= Acc. after Attack,
ylabel style = {font=\tiny, yshift=-5.75ex},
xtick=\empty,
cycle list name=mycolorlist3,
every axis plot/.append style={line width=1pt},
]
\pgfplotstablegetrowsof{\boxplotdata}
\pgfmathtruncatemacro\TotalRows{\pgfplotsretval-1}
\pgfplotsinvokeforeach{0,...,\TotalRows}
{
  \addplot+[
  boxplot prepared from table={
    table=\boxplotdata,
    row=#1,
    lower whisker=PGDmin,
    upper whisker=PGDmax,
    lower quartile=PGDq1,
    upper quartile=PGDq3,
    median=PGDq2
  },
  boxplot prepared,
  % to get a more useful legend
  area legend
  ]
  coordinates {};

  % add legend entry 
  \pgfplotstablegetelem{#1}{name}\of\boxplotdata
  \addlegendentryexpanded{\pgfplotsretval}
}
\legend{};
%\node[align=center, text width=2cm] (N) at (axis cs: 6.6,105) {\tiny
%ductile};
%\draw [decorate,decoration={brace,amplitude=7pt,raise=4pt},yshift=0pt]
% (axis cs: 0.5,80) -- (axis cs: 12.6,80) node [black,midway,xshift=0.8cm];

\node[align=center] (N) at (axis cs: 5,97) {\tiny ductile};
\draw[->] (N) -- (axis cs: 5,82);

\node[align=center] (N1) at (axis cs: 3,105) {\tiny brittle};
\draw[->] (N1) -- (axis cs: 3,86);

\node[align=center] (N2) at (axis cs: 9,105) {\tiny strong};
\draw[->] (N2) -- (axis cs: 9,92);

\end{axis}
\end{tikzpicture}

==> img/boxplot/boxplot_legend.tex <==
\begin{tikzpicture}	
	\begin{axis}[
		name=legend,
		width=\textwidth,
		height=20ex,
		hide axis,
        legend style={at={(-0.01,0)},anchor=west, legend columns=-1, draw = none, nodes={scale=0.75, transform shape}, column sep=2pt},
		ymin=0,
        ymax=1,
        xmin=0,
        xmax=1,
		]
		\addlegendimage{Pal_1, mark=square,mark options={scale=1}, line width=1pt, only marks}
       	\addlegendentry{Vanilla};
       	\addlegendimage{Pal_2, mark=square,mark options={scale=1}, line width=1pt, densely dashed, only marks}
		\addlegendentry{Ch.Prune};
% 		\addlegendimage{Pal_7, mark=square,mark options={scale=1}, line width=1pt, densely dashed, only marks}
% 		\addlegendentry{F.Prune};
 		\addlegendimage{Pal_7, mark=square,mark options={scale=1}, line width=1pt, densely dashed, only marks}
        \addlegendentry{K.Prune};
        \addlegendimage{Pal_6, mark=square,mark options={scale=1}, line width=1pt, densely dashed, only marks}
		\addlegendentry{W.Prune};
		\addlegendimage{Pal_4, mark=square,mark options={scale=1}, line width=1pt, only marks}
		\addlegendentry{XNOR};
		\addlegendimage{Pal_5, mark=square,mark options={scale=1}, line width=1pt, only marks}
		\addlegendentry{ABC($1\times1$)};
		\addlegendimage{Pal_6, mark=square,mark options={scale=1}, line width=1pt, only marks}
		\addlegendentry{ABC($3\times3$)};
		\addlegendimage{Pal_8, mark=square,mark options={scale=1}, line width=1pt, only marks}
		\addlegendentry{ABC($5\times5$)};
% 		\addlegendimage{Pal_3, mark=square,mark options={scale=1}, line width=1pt, only marks}
% 		\addlegendentry{ABC($7\times7$)};
% 		\addlegendimage{Pal_1, mark=square,mark options={scale=1}, line width=1pt, only marks}
% 		\addlegendentry{KD-CE};
		\addlegendimage{Pal_2, mark=square,mark options={scale=1}, line width=1pt, only marks}
		\addlegendentry{KD-KL};
	\end{axis}
\end{tikzpicture}

==> img/boxplot/boxplot_localsearch.tex <==
\pgfplotstableread[col sep=comma]{%
name,FGSMmin,FGSMq1,FGSMq2,FGSMq3,FGSMmax,PGDmin,PGDq1,PGDq2,PGDq3,PGDmax,Deepmin,Deepq1,Deepq2,Deepq3,Deepmax,CWmin,CWq1,CWq2,CWq3,CWmax,Localmin,Localq1,Localq2,Localq3,Localmax,Genmin,Genq1,Genq2,Genq3,Genmax
% Vanilla,10.04,15.33,26.235,31.105,48.63,0.01,2.4525,14.305,57.6975,85.71,4.09,5.105,6.585,17.7475,58.27,0.2,7.99,10.445,12.15,30.73,0.28,32.12,45.75,58.55,73.96,0.09,7.1325,35.75,44.2375,64.37
% Ch.Prune,8.06,11.39,21.825,32.1975,48.27,0.02,2.46,14.755,53.875,83.87,4.78,6.72,7.45,16.12,57.5,0.11,7.6825,10.335,11.945,30.26,0.29,30.14,44.16,54.775,72.11,0.01,5.03,34.68,41.8775,61.65
% % F.Prune,8.14,10.88,22.18,30.95,48.12,0.01,2.025,13.57,53.215,84.08,4.66,6.265,7.78,15.55,57.68,0.07,7.3825,10.4,12.2225,29.96,0.25,28.52,43.645,53.51,72.42,0.05,6.755,35.72,44.265,60.86
% K.Prune,8.72,12.0175,19.69,24.9275,42.65,0.01,1.74,11.52,56.54,84.36,4.29,6.1575,7.14,16.6875,60.7,9.96,10.45,11.25,13.075,30.4,0.55,28.92,44.74,56.42,70.33,0.02,4.9975,34.535,43.8975,59.59
% W.Prune,8.77,14.2175,23.975,26.9475,35.55,0.01,2.245,13.6,57.42,85.54,4.28,7.745,9.94,26.985,57.78,9.66,10.2775,11.295,13.42,31.63,0.48,31.855,46.725,58.295,71.56,0.06,7.7075,35.495,43.475,62.01
% XNOR,4.25,8.8625,20.315,39.7875,58.85,0.02,13.3975,40.945,70.6975,80.91,10.4,13.7125,18.8,44.8525,75.22,4.33,10.27,11.16,13.0675,30.53,29.32,46.52,55.73,60.995,69.49,55.47,64.7575,74.55,79.045,80.65
% ABC(1x1),6.21,9.53,15.76,24.73,39.27,0.01,3.03,24.86,64.58,81.24,8.6,10.385,11.785,25.7675,57.32,1.16,8.8125,10.04,11.4125,29.3,22.79,40.975,54.735,61.6475,69.76,55.13,64.205,74.31,79.7175,82.87
% ABC(3x3),9.62,15.855,22.74,33.6925,46.08,0.03,4.2425,25.22,66.2425,87.66,5.34,7.38,9.4,22.9925,56.1,0.96,8.59,9.865,11.3075,30.02,23.04,48.425,58.59,65.8775,76.48,57.28,69.65,80.83,84.15,88.11
% ABC(5x5),13.86,18.26,24.505,35.94,47.62,0.03,4.1875,23.155,65.905,88.18,5.1,6.9425,8.76,21.8575,52.56,0.81,8.78,9.945,11.4325,30.07,23.73,51.47,60.25,66.98,77.42,59.59,72.0325,81.36,85.245,88.41
% % ABC(7x7),16.61,20.42,24.405,30.93,41.32,0.04,4.61,21.445,63.4225,86.13,6.31,6.8175,9.555,20.795,50,0.35,7.66,9.72,11.13,31.63,20.45,49.2775,57.855,66.66,75.7,61.97,73.6675,80.1,84.0975,87.19
% % KD-CE,9.95,13.885,26.56,38.99,51.92,0.01,6.68,53.21,72.845,89.99,4.27,4.795,6.99,17.5275,60.7,0.32,10.1025,11.56,14.0775,32.36,0.22,28.3375,44.88,57.7925,72.95,0.01,7.9875,36.75,43.525,66.11
% KD-KL,18.69,35.6075,44.33,52.3725,60.24,1.05,25.2825,51.715,74.3375,90.88,4.01,5.2325,8.595,23.985,67.03,1.81,10.51,11.65,13.74,35.7,2.2,34.07,47.665,56.8,74.4,3.43,17.9325,40.94,48.59,67.06
Vanilla,10.04,15.6675,22.315,29.825,48.63,0.09,1.99,13.555,57.635,85.71,4.09,4.4875,5.1,13.3,58.27,0.2,4.195,7.96,10.3525,22.7,0.28,10.7525,31.98,51.28,71.41,0.09,1.6375,6.825,17.1475,50.35
Ch.Prune,9.29,11.8475,20.365,30.775,48.27,0.02,1.7875,13.205,52.0925,83.87,4.78,5.405,6.7,13.3875,57.5,0.11,2.5625,7.595,10.065,21.48,0.29,8.88,30.11,48.7675,68.57,0.01,1.3925,4.89,16.2725,50.18
K.Prune,8.72,12.0725,16.99,24.9275,42.65,0.02,1.4125,9.325,54.3975,84.36,4.29,5.355,6.155,13.2675,60.7,9.96,10.21,10.81,11.375,22.35,0.55,7.0225,27.37,48.5175,65.06,0.02,1.015,4.905,13.22,47
W.Prune,8.77,14.2175,20.095,25.0525,35.55,0.04,2.01,12.39,57.42,85.54,4.28,4.555,7.74,13.9575,57.78,9.66,9.98,10.29,10.79,23.34,0.48,8.2325,30.61,51.82,67.26,0.06,1.8,7.565,17.1775,49.48
XNOR,4.85,8.5725,20.24,39.7875,58.68,0.02,12.885,39.445,70.525,79.76,10.4,11.6875,16.225,41.2525,74.66,4.33,9.87,10.38,11.305,23.21,29.32,39.4175,45.82,54.1525,64.88,55.47,61.385,64.665,67.1225,72
ABC(1x1),6.8,10.135,16.3,24.73,38.78,0.01,3.505,24.86,64.22,81.24,8.6,9.65,11.005,23.015,57.17,1.16,7.835,9.855,10.395,23.78,22.79,34.6425,40.84,51.815,64.73,55.13,60.2525,64.18,67.84,72.23
ABC(3x3),9.62,15.855,23.48,33.6925,44.96,0.03,3.955,23.735,65.29,87.66,5.34,5.89,7.56,20.255,55.98,0.96,5.9075,8.715,9.8575,21.72,23.04,39.385,47.9,59.075,73.79,57.28,64.4375,69.51,74.51,80.96
ABC(5x5),13.86,18.26,25.66,35.94,47.62,0.03,3.905,21.92,65.47,88.18,5.1,5.655,6.895,18.745,52.56,0.81,5.865,9.01,9.995,22.34,23.73,43.5825,52.07,60.4325,75.16,59.59,66.9825,71.965,77.4,82.51
KD_KL,18.69,31.3175,44.33,52.8975,60.24,1.05,24.6075,53.09,74.3375,90.88,4.01,4.4375,5.495,21.665,67.03,1.81,9.8775,10.795,11.6025,23.39,2.2,18.365,32.54,51.82,68.43,3.43,9.775,17.525,29.2275,59.05
}\boxplotdata

\begin{tikzpicture}
\begin{axis}[boxplot/draw direction=y,
width=0.35\textwidth,
height=0.3\textwidth,
grid=major, 
grid style={dashed,gray!30},
legend style={at={(1,0)},anchor=south west, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
ymin=0,
ymax=109,
ytick={0,20,40,60,80,100},
yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
xticklabel style = {font=\tiny},
ylabel= Acc. after Attack,
ylabel style = {font=\tiny, yshift=-5.75ex},
xtick=\empty,
cycle list name=mycolorlist3,
every axis plot/.append style={line width=1pt},
]
\pgfplotstablegetrowsof{\boxplotdata}
\pgfmathtruncatemacro\TotalRows{\pgfplotsretval-1}
\pgfplotsinvokeforeach{0,...,\TotalRows}
{
  \addplot+[
  boxplot prepared from table={
    table=\boxplotdata,
    row=#1,
    lower whisker=Localmin,
    upper whisker=Localmax,
    lower quartile=Localq1,
    upper quartile=Localq3,
    median=Localq2
  },
  boxplot prepared,
  % to get a more useful legend
  area legend
  ]
  coordinates {};

  % add legend entry 
  \pgfplotstablegetelem{#1}{name}\of\boxplotdata
  \addlegendentryexpanded{\pgfplotsretval}
}
\legend{};
%\node[align=center, text width=2cm] (N) at (axis cs: 8,93) {\tiny
%strong};
%\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},yshift=0pt]
% (axis cs: 5.52,70) -- (axis cs: 10.5,70) node [black,midway,xshift=0.8cm];
%\node[align=center, text width=2cm] (N) at (axis cs: 3,93) {\tiny
%ductile};
%\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},yshift=0pt]
% (axis cs: 0.5,70) -- (axis cs: 5.48,70) node [black,midway,xshift=0.8cm];
\end{axis}
\end{tikzpicture}

==> img/stress_strain/CW_ResNet20_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3 ABC4
0   92.46	92.70   93.25	89.76	89.91   90.73  91.99	82.71	83.42   88.94   90.64   91.34
1	11.67   10.63   11.70   10.96   11.07   12.99  11.96   11.68   12.18   11.18   10.82   10.55
10	8.02    9.05    10.34   5.70    5.77    11.70  10.78   10.96   10.64   9.71    9.10    8.55
20	4.58    6.22    8.73    2.42    2.07    10.51  10.14   9.66    8.01    7.17    6.63    5.16
50	1.28    2.13    6.75    0.55    0.28    10.01  9.94   5.93    2.99    2.42    2.51    1.53
}\CWresnettwentycifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=50,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.5)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.38, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\CWresnettwentycifar};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\CWresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\CWresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.73-\thisrow{AMCK})/90.73}] {\CWresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\CWresnettwentycifar}; 
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\CWresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\CWresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\CWresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\CWresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\CWresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\CWresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\CWresnettwentycifar};  
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		\addlegendentry{ABC($7\times7$)};
		\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/CW_ResNet56_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
iter Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88   93.68  94.24	92.93   93.08   93.04  93.54	83.24	86.29	92.48	92.82
1	10.35   12.20  12.12	10.53   10.23   10.95  10.76	10.58	10.39   9.85	10.27
10	9.17    10.79  11.50     9.81    9.03   11.20  10.14	10.58	9.99    9.48    9.93
20	7.71    11.14  10.84     8.34    8.01   11.12  10.71	9.94	10.16   8.42	9.01
50	4.64    10.38  10.97     5.25    3.94   10.81  10.05   9.29 	8.23    5.40	6.41
}\cwresnetcifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=50,
          ymin=0,
          ymax=1,
          %smooth,
          %enlargelimits=false,
          %tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(0.98,0.22)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\cwresnetcifar};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\cwresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\cwresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\cwresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\cwresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\cwresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\cwresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\cwresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\cwresnetcifar};   
       \pgfplotsset{cycle list shift=1}
       \addplot table[x index = 0, y expr = {(93.68-\thisrow{KDCE})/93.68}] {\cwresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\cwresnetcifar};   
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
        \addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{}
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/Deepfool_ResNet20_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
iter	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3 ABC4
0   92.46	92.70   93.25	89.76	89.91   90.73  91.99	82.71	83.42   88.94   90.64   91.34
1	37.75   38.10   61.28   33.18   32.23   34.50  32.58   62.59   57.17   55.98   51.10   48.26
5	5.15    4.78    6.35    6.79    6.39    6.19   7.75   15.51   13.00   9.60    7.96    6.96
10	5.11    4.75    4.64    6.74    6.27    6.16   7.75   11.38   10.59   7.73    6.99    6.39
20	5.09    4.80    4.53    6.66    6.25    6.15   7.73   10.40   9.77    7.39    6.80    6.31
}\deepfoolresnettwentycifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=20,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.24)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.38, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\deepfoolresnettwentycifar};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\deepfoolresnettwentycifar};  
       
       %\addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\deepfoolresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.73-\thisrow{AMCK})/90.73}] {\deepfoolresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\deepfoolresnettwentycifar}; 
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\deepfoolresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\deepfoolresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\deepfoolresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\deepfoolresnettwentycifar};  
       
       %\addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\deepfoolresnettwentycifar};  
       
       %\addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\deepfoolresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\deepfoolresnettwentycifar};  
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		%\addlegendentry{ABC($7\times7$)};
		%\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
		%\node[align=center, text width=2cm] (N) at (axis cs: 8,0.6) %{brittle};
		%\draw[->] (N) -- (axis cs: 6,0.78);
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/Deepfool_ResNet56_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
iter Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88   93.68  94.24	92.93   93.08   93.04  93.54	83.24	86.29	92.48	92.82
1	58.27   60.70  67.03	57.50   57.68   60.70  57.78	74.66	53.06   52.22	52.56
5	4.59    5.69   8.46     5.60    5.31    5.71    4.62	34.14	11.42   6.05	5.80
10	4.18    4.27   4.16     4.82    4.72    4.29    4.36	16.94	9.29    5.41     5.22
20	4.09    4.29   4.01     4.78    4.66    4.29    4.28	11.79 	8.60    5.34	5.10
}\deepfoolresnetcifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=20,
          ymin=0,
          ymax=1,
          %smooth,
          %enlargelimits=false,
          %tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(0.98,0.22)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
          only
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\deepfoolresnetcifar};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\deepfoolresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\deepfoolresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\deepfoolresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\deepfoolresnetcifar}; 
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\deepfoolresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\deepfoolresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\deepfoolresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\deepfoolresnetcifar}; 
       \pgfplotsset{cycle list shift=1}
       \addplot table[x index = 0, y expr = {(93.68-\thisrow{KDCE})/93.68}] {\deepfoolresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\deepfoolresnetcifar}; 
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
        \addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};

    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/FGSM_ResNet20_Y_Modulus.tex <==


\pgfplotstableread[col sep=space]{fgsmresnettwentycifarymod.csv}\fgsmresnettwentycifarymod

\begin{tikzpicture}
    \begin{axis}[
          ybar,
          height=0.3\columnwidth,
          width=0.85\columnwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Compressed CNN, % Set the labels
          ylabel= Robustness Modulus ($\mathcal{Y}$),
          %xmin=0,
          %xmax=9,
          ymin=0,
          bar width=3,
          %ymax=1,
          %smooth,
          %tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny, yshift=0.6ex},
          xtick=data,
          flexible xticklabels from table={fgsmresnettwentycifarymod.csv}{cnn}{col sep=space},
		  ylabel style = {font=\small, yshift=-4.55ex},
		  xlabel style = {font=\small, yshift=1.5ex},
		  legend style={at={(1,0.95)},anchor=east, legend columns=-1, fill=none ,draw = none, nodes={scale=0.7, transform shape}, column sep=5pt},
		  legend image post style={scale=0.7, draw=none},
		  scale only axis,
		  %every axis plot/.append style={line width=1pt, mark options={scale=1}},
          cycle list name=ymodcolorlist,
        ]
       \addplot table[x expr=\coordindex, y index = 4] {\fgsmresnettwentycifarymod};
       
       \addplot table[x expr=\coordindex, y index = 3] {\fgsmresnettwentycifarymod};
       
       \addplot table[x expr=\coordindex, y index = 2] {\fgsmresnettwentycifarymod};
       
       \addplot table[x expr=\coordindex, y index = 1] {\fgsmresnettwentycifarymod};
       
		\addlegendentry{$\sigma=16$};
		\addlegendentry{$\sigma=8$};
		\addlegendentry{$\sigma=4$};
		\addlegendentry{$\sigma=2$};

    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/FGSM_ResNet20_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
epsilon	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3 ABC4
0   92.46	92.70   93.25   89.76   89.91 90.73 91.99  82.71	83.42   88.94   90.64   91.34
2	27.21   26.56   53.01   22.31   21.53 23.21 26.68  42.84   38.78   41.98   38.70   40.11
4	16.96   16.36   43.30   12.63   11.69 13.10 15.46  21.71   20.32   22.99   24.18   27.45
8	11.79   11.73   32.54   9.29    8.45  8.99  10.49  8.40   10.93   13.20   17.78   20.94
16	10.04   9.95    18.69   9.50    8.14  8.72  8.77   4.85   6.80    9.62    13.86   16.61
}\fgsmresnettwentycifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=16,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.32)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.3, transform shape}, column sep=2pt, mark size=1.5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\fgsmresnettwentycifar};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\fgsmresnettwentycifar}; 
       
       \addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\fgsmresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.73-\thisrow{AMCK})/90.73}] {\fgsmresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\fgsmresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\fgsmresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\fgsmresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\fgsmresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\fgsmresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\fgsmresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\fgsmresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\fgsmresnettwentycifar}; 
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		\addlegendentry{AMC-F};
        \addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		\addlegendentry{ABC($7\times7$)};
		\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/FGSM_ResNet56_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
epsilon	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88 93.68 94.24	92.93   93.08   93.04   93.54   83.24	86.29	92.48	92.82
2	48.63 51.92 60.24	48.27   48.12   42.65   47.75	58.68	37.81   44.96	47.62
4	37.67 42.02 52.86	38.47   37.72   30.08   35.55	38.77	20.37   30.93	35.02
8	27.18 32.92 45.36	28.21   26.99   20.31   24.51	18.77	12.28   23.97	27.14
16	17.45 19.85 27.65	18.42   17.15   13.67   15.68	8.63 	7.75    16.74	18.42
}\fgsmresnetcifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=16,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          %enlargelimits=false,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1.04,0.28)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.3, transform shape}, column sep=2pt, mark size=1.5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\fgsmresnetcifar};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\fgsmresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\fgsmresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\fgsmresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\fgsmresnetcifar};
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\fgsmresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\fgsmresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\fgsmresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\fgsmresnetcifar};  
       \pgfplotsset{cycle list shift=1}
       \addplot table[x index = 0, y expr = {(93.68-\thisrow{KDCE})/93.68}] {\fgsmresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\fgsmresnetcifar};
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/GenAttack_ResNet20_e12_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3 ABC4
0   92.46	92.70   93.25	89.76	89.91   90.73  91.99	82.71   83.42   88.94   90.64   91.34
50	8.43    6.30    18.87   5.56    5.81    5.92    8.88    63.57   60.71   62.39   65.39   67.39
100	1.12    0.11    9.66    0.34    0.30    0.53    1.29    60.92   59.08   59.59   62.79   64.92
150	0.30    0.01    6.08    0.03    0.05    0.04    0.24    59.51   57.09   58.59   60.78   63.20
200	0.09    0.00    4.61    0.01    0.00    0.02    0.06    58.88   56.29   57.28   59.59   61.97
}\genresnettwentycifaretwelve

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=200,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.5)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.38, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\genresnettwentycifaretwelve};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\genresnettwentycifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\genresnettwentycifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(90.73-\thisrow{AMCK})/90.73}] {\genresnettwentycifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\genresnettwentycifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\genresnettwentycifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\genresnettwentycifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\genresnettwentycifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\genresnettwentycifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\genresnettwentycifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\genresnettwentycifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\genresnettwentycifaretwelve};  
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		\addlegendentry{ABC($7\times7$)};
		\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/GenAttack_ResNet20_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3 ABC4
0   92.46	92.70   93.25	89.76	89.91   90.73   91.99	82.71	83.42   88.94   90.64   91.34
50	19.77   17.66   31.86   14.45   15.52   16.61   20.41   69.26    67.67   71.52   75.24   77.48
100	3.28    1.24    15.48   1.54    1.53    1.94    3.24   67.67    66.18   69.79   73.47   75.99
150	0.64    0.12    9.76    0.18    0.18    0.36    0.66   66.19    64.60   68.69   72.10   74.87
200	0.19    0.00    6.91    0.03    0.05    0.05    0.31   65.72    64.13   67.59   71.19   74.35
}\genresnettwentycifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=200,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.5)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.38, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\genresnettwentycifar};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\genresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\genresnettwentycifar};  

       \addplot table[x index = 0, y expr = {(90.73-\thisrow{AMCK})/90.73}] {\genresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\genresnettwentycifar}; 
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\genresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\genresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\genresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\genresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\genresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\genresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\genresnettwentycifar};  
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		\addlegendentry{ABC($7\times7$)};
		\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
	%	\node[align=center, text width=2cm] (N) at (axis cs: 150,0.45) %{strong};
	%\draw[->] (N) -- (axis cs: 150,0.3);
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/GenAttack_ResNet56_e12_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88   93.67   94.24   92.93   93.08   93.04   93.54   83.24	86.29	92.48	92.82
50	18.01   21.25   28.95   17.99   19.20   13.88   17.50   60.56   60.29   69.23   69.91
100	4.54    6.66    12.58   4.53    6.74    2.76    4.61    58.18   57.81   66.55   67.34
150	1.48    2.27    6.20    1.52    2.58    0.85    1.47    56.74   56.81   64.55   65.77
200	0.49    1.02    3.43    0.53    0.88    0.35    0.40    55.47   55.13   63.48   64.80
}\genresnetcifaretwelve

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=200,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(0.98,0.5)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
		  %enlargelimits=false,
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\genresnetcifaretwelve};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\genresnetcifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\genresnetcifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\genresnetcifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\genresnetcifaretwelve}; 
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\genresnetcifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\genresnetcifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\genresnetcifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\genresnetcifaretwelve};  
       \pgfplotsset{cycle list shift=1}
       \addplot table[x index = 0, y expr = {(93.67-\thisrow{KDCE})/93.67}] {\genresnetcifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\genresnetcifaretwelve}; 
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};

    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/GenAttack_ResNet56_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88   93.67   94.24   92.93   93.08   93.04   93.54   83.24	86.29	92.48	92.82
50	31.97   37.75   44.16	30.86   32.21   26.85   31.46  	66.19	69.10   77.82   79.87
100	11.12   16.04   24.07	11.09   12.88   7.72    11.03  	64.48	67.46   76.15   78.75
150	4.00    7.25    13.83	4.21    5.63    2.65    4.40    63.34	66.41   75.07	77.93
200	1.69    3.62    8.54	1.84    2.83    1.07    1.91    62.12 	65.89   74.45	77.23
}\genresnetcifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=200,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(0.98,0.5)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
		  %enlargelimits=false,
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\genresnetcifar};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\genresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\genresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\genresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\genresnetcifar}; 
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\genresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\genresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\genresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\genresnetcifar};  
       \pgfplotsset{cycle list shift=1}
       \addplot table[x index = 0, y expr = {(93.67-\thisrow{KDCE})/93.67}] {\genresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\genresnetcifar}; 
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
	\node[align=center] (N) at (axis cs: 180,0.35) {\tiny strong};
	\draw[->] (axis cs: 165,0.4) -- (axis cs: 165,0.25);
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/LocalSearch_ResNet20_e32_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3 ABC4
0   92.46	92.70   93.25	89.76	89.91   90.74  91.99	 82.71	83.42   88.94   90.64   91.34
50	11.58   10.40   24.10   6.81    6.95    8.02    9.21   51.84   54.68   53.79   53.65   50.81
100	1.79    1.38    9.09    1.23    1.40    1.60    2.27   39.70   41.11   36.27   36.56   32.48
150	0.52    0.49    4.11    0.43    0.47    0.74    0.94   32.73   34.02   27.91   28.49   24.79
200	0.28    0.22    2.41    0.29    0.25    0.55    0.48   29.32   28.50   23.04   23.73   20.45
}\LSresnettwentycifarethirtytwo

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=200,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.5)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.38, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\LSresnettwentycifarethirtytwo};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\LSresnettwentycifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\LSresnettwentycifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(90.74-\thisrow{AMCK})/90.74}] {\LSresnettwentycifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\LSresnettwentycifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\LSresnettwentycifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\LSresnettwentycifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\LSresnettwentycifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\LSresnettwentycifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\LSresnettwentycifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\LSresnettwentycifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\LSresnettwentycifarethirtytwo};  
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		\addlegendentry{ABC($7\times7$)};
		\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/LocalSearch_ResNet20_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3 ABC4
0   92.46	92.70   93.25	89.76	89.91   90.74    91.99	82.71	83.42   88.94   90.64   91.34
50	46.70   43.37   51.00   42.76   41.49   44.00    46.93   59.62   61.54   65.84   67.49   66.99
100	32.26   27.49   35.60   30.05   28.10   30.47    33.10   47.80   49.22   52.04   55.82   54.62
150	24.27   20.44   27.58   23.94   20.92   23.10    25.38   40.58   40.57   42.99   47.29   46.21
200	18.99   15.74   22.37   18.80   16.62   18.66    20.45   36.73   34.85   36.37   41.13   40.48
}\LSresnettwentycifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=200,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.5)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.38, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\LSresnettwentycifar};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\LSresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\LSresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.74-\thisrow{AMCK})/90.74}] {\LSresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\LSresnettwentycifar};
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\LSresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\LSresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\LSresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\LSresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\LSresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\LSresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\LSresnettwentycifar};  
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		\addlegendentry{ABC($7\times7$)};
		\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/LocalSearch_ResNet56_e32_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88   93.68   94.24   92.93   93.08   93.04  93.54	83.24	86.29	92.48	92.82
50	22.82   22.63   20.95   23.99   21.93   16.56  19.21	56.39   55.97   61.34   60.77
100	8.27    5.30    10.61   9.57    7.64    4.03    5.30	44.30   39.33   43.27   44.40
150	4.17    1.75    4.34    5.06    3.90    1.45    2.12	38.19   29.35   34.05   35.42
200	2.67    0.77    2.20    2.98    2.48    0.77    0.92	33.19   22.79   28.52   30.88
}\LSresnetcifarethirtytwo

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=200,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(0.48,0.78)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
		  %enlargelimits=false,
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\LSresnetcifarethirtytwo};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\LSresnetcifarethirtytwo}; 
       
       \addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\LSresnetcifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\LSresnetcifarethirtytwo}; 
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\LSresnetcifarethirtytwo}; 
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\LSresnetcifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\LSresnetcifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\LSresnetcifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\LSresnetcifarethirtytwo}; 
       \pgfplotsset{cycle list shift=1}
       \addplot table[x index = 0, y expr = {(93.68-\thisrow{KDCE})/93.68}] {\LSresnetcifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\LSresnetcifarethirtytwo}; 
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/LocalSearch_ResNet56_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88   93.68  94.24   92.93   93.08    93.04  93.54   83.24	86.29	92.48	92.82
50	54.94   52.89  56.48   53.65   53.18    49.20  52.24   63.70   62.73   71.45   71.78
100	39.88   37.23  39.83   39.34   37.95    33.73  36.00   53.50   48.23   58.32   60.32
150	31.70   28.62  29.48   30.17   28.66    24.27  28.12   47.22   36.27   48.95   51.47
200	26.27   22.73  22.38   24.56   23.49    19.04  22.25   42.52   27.71   41.92   44.45
}\LSresnetcifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=200,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(0.48,0.78)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
		  %enlargelimits=false,
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\LSresnetcifar};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\LSresnetcifar}; 
       
       \addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\LSresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\LSresnetcifar}; 
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\LSresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\LSresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\LSresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\LSresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\LSresnetcifar};  
       \pgfplotsset{cycle list shift=1}
       \addplot table[x index = 0, y expr = {(93.68-\thisrow{KDCE})/93.68}] {\LSresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\LSresnetcifar};  
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/PGD_ResNet20_stress_strain_fixedamp.tex <==
\pgfplotstableread[col sep=space]{%
iter	Vanilla KDCE    KDKL    AMCCH   AMCF    AMCK   AMCW    XNOR    ABC1    ABC2    ABC3    ABC4
0   92.46   92.70   93.25   89.76   89.91   90.73   91.99   82.71   83.42   88.94   90.64   91.34
2   35.30   33.84   55.36   29.89   31.03   31.28   35.47   60.09   56.87   61.46   58.54   58.11
3   15.61   14.12   39.40   12.30   13.57   12.93   15.92   47.01   41.54   44.47   39.93   38.76
4   6.40    5.10    27.78   4.53    5.20    4.66    6.36    34.97   27.84   29.03   25.07   24.70
5   2.20    1.97    19.60   1.56    1.87    1.51    2.13    24.28   17.08   17.24   15.09   15.54
}\pgdresnettwentycifarfixedepsilon

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=5,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.24)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.38, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\pgdresnettwentycifarfixedepsilon};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\pgdresnettwentycifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\pgdresnettwentycifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(90.73-\thisrow{AMCK})/90.73}] {\pgdresnettwentycifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\pgdresnettwentycifarfixedepsilon}; 
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\pgdresnettwentycifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\pgdresnettwentycifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\pgdresnettwentycifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\pgdresnettwentycifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\pgdresnettwentycifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\pgdresnettwentycifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\pgdresnettwentycifarfixedepsilon};   
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		\addlegendentry{ABC($7\times7$)};
		\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
		%		\node[align=center, text width=2cm] (N) at (axis cs: 4,0.3) %{ductile};
		%\draw[->] (N) -- (axis cs: 3.5,0.45);
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/PGD_ResNet20_stress_strain_fixediter.tex <==
\pgfplotstableread[col sep=space]{%
epsilon	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3 ABC4
0   92.46	92.70   93.25	89.76	89.91   90.73  91.99  82.71	83.42   88.94   90.64   91.34
0.1	74.69   74.24   80.39   69.60   70.86   72.69  74.49  76.47   76.48   82.40   83.35   83.32
0.5	15.61   14.12   39.40   12.30   13.57   12.93  15.92  47.01   41.54   44.47   39.93   38.76
1	1.92    1.97    20.06   1.41    1.49    1.36   1.97  18.93   13.27   13.19   11.82   12.79
2	0.09    0.11    7.42    0.04    0.07    0.04   0.04  1.86    1.03    1.37    1.54    1.82
}\pgdresnettwentycifarfixediter

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=2,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.32)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.45, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\pgdresnettwentycifarfixediter};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\pgdresnettwentycifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\pgdresnettwentycifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(90.73-\thisrow{AMCK})/90.73}] {\pgdresnettwentycifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\pgdresnettwentycifarfixediter}; 
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\pgdresnettwentycifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\pgdresnettwentycifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\pgdresnettwentycifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\pgdresnettwentycifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\pgdresnettwentycifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\pgdresnettwentycifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\pgdresnettwentycifarfixediter};   
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		\addlegendentry{ABC($7\times7$)};
		\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};

    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/PGD_ResNet56_stress_strain_fixedamp.tex <==
\pgfplotstableread[col sep=space]{%
iter Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88   93.68 94.24	92.93   93.08   93.04    93.54	83.24	86.29	92.48	92.82
2	51.89   73.88 76.83	49.46   50.87   47.97    51.06	70.29	57.50   61.74	61.71
3	33.65   72.35 74.23	32.58   32.64   29.38    32.45	62.97	39.41   43.47	43.75
4	20.92   73.13 73.49	20.40   20.07   16.86    19.98	55.16	24.86   28.99	29.22
5	12.19   72.40 73.11	12.53   12.38   9.29     11.35	47.95 	14.20   18.48	18.77
}\pgdresnetcifarfixedepsilon

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=5,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(0.48,0.7)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
		  %enlargelimits=false,
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\pgdresnetcifarfixedepsilon};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\pgdresnetcifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\pgdresnetcifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\pgdresnetcifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\pgdresnetcifarfixedepsilon};
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\pgdresnetcifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\pgdresnetcifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\pgdresnetcifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\pgdresnetcifarfixedepsilon};
       \pgfplotsset{cycle list shift=1}
       \addplot table[x index = 0, y expr = {(93.68-\thisrow{KDCE})/93.68}] {\pgdresnetcifarfixedepsilon};  
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\pgdresnetcifarfixedepsilon};
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		\addlegendentry{AMC-F};
        \addlegendentry{AMC-K};
        \addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
	\node[align=center] (N) at (axis cs: 4,0.07) {\tiny strong};
	\draw[->] (axis cs: 4,0.085) -- (axis cs: 4,0.2);
	
	\node[align=center] (N2) at (axis cs: 4,0.55) {\tiny ductile};
	\draw[->] (N2) -- (axis cs: 4,0.37);
	
	\node[align=center] (N3) at (axis cs: 3,0.88) {\tiny brittle};
	\draw[->] (axis cs: 3.45,0.86) -- (axis cs: 3.8,0.8);
    \end{axis}
\end{tikzpicture} 

==> img/stress_strain/PGD_ResNet56_stress_strain_fixediter.tex <==
\pgfplotstableread[col sep=space]{%
epsilon Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88   93.68  94.24	92.93   93.08   93.04  93.54	83.24	86.29	92.48	92.82
0.1	80.44   89.96  90.78	77.59   78.35   78.71  80.01	78.94	78.21   85.33	85.56
0.5	33.65   72.35  74.23	32.58   32.64   29.38  32.45	62.97	39.41   43.47	43.75
1	13.19   53.40  55.81	13.88   13.08   9.28   12.10	41.65	10.31   15.35	16.35
2	3.21    25.14  35.33	4.03    3.51    1.74    2.59    13.30 	0.74    2.29	2.69
}\pgdresnetcifarfixediter

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=2,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(0.98,0.24)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.45, transform shape}, column sep=5pt},
		  %enlargelimits=false,
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\pgdresnetcifarfixediter};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\pgdresnetcifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\pgdresnetcifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\pgdresnetcifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\pgdresnetcifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\pgdresnetcifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\pgdresnetcifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\pgdresnetcifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\pgdresnetcifarfixediter}; 
        \pgfplotsset{cycle list shift=1}
       \addplot table[x index = 0, y expr = {(93.68-\thisrow{KDCE})/93.68}] {\pgdresnetcifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\pgdresnetcifarfixediter};  
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
	\node[align=center] (N) at (axis cs: 0.35,0.82) {\tiny brittle};
	\draw[->] (axis cs: 0.5,0.88) -- (axis cs: 0.5,0.72);
	\node[align=center] (N) at (axis cs: 1.3,0.40) {\tiny ductile};
	\draw[->] (axis cs: 1.5,0.38) -- (axis cs: 1.5,0.50);
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain/plot_legend.tex <==
\begin{tikzpicture}	
	\begin{axis}[
		name=legend,
		width=\textwidth,
		height=3ex,
		hide axis,
        legend style={at={(0.05,0)},anchor=west, legend columns=-1, draw = none, nodes={scale=0.5, transform shape}, column sep=2pt},
		ymin=0,
        ymax=1,
        xmin=0,
        xmax=1,
		]
		\addlegendimage{Pal_1, mark=x,mark options={scale=1}, line width=1pt, only marks}
       	\addlegendentry{Vanilla};
       	\addlegendimage{Pal_2, mark=square,mark options={scale=1}, line width=1pt, only marks}
		\addlegendentry{Ch.Prune};
		\addlegendimage{Pal_7, mark=square,mark options={scale=1}, line width=1pt, only marks}
		\addlegendentry{F.Prune};
		\addlegendimage{Pal_6,mark=square,mark options={scale=1}, line width=1pt, only marks}
        \addlegendentry{K.Prune};
        \addlegendimage{Pal_3,mark=square,mark options={scale=1}, line width=1pt, only marks}
		\addlegendentry{W.Prune};
		\addlegendimage{Pal_4, mark=diamond,mark options={scale=1}, line width=1pt, only marks}
		\addlegendentry{XNOR};
		\addlegendimage{Pal_5, mark=triangle,mark options={scale=1}, line width=1pt, only marks}
		\addlegendentry{ABC($1\times1$)};
		\addlegendimage{Pal_6,mark=triangle,mark options={scale=1}, line width=1pt, only marks}
		\addlegendentry{ABC($3\times3$)};
		\addlegendimage{Pal_8,mark=triangle,mark options={scale=1}, line width=1pt, only marks}
		\addlegendentry{ABC($5\times5$)};
		\addlegendimage{Pal_3,mark=triangle,mark options={scale=1}, line width=1pt, only marks }
		\addlegendentry{ABC($7\times7$)};
		\addlegendimage{Pal_1 ,mark=o,mark options={scale=1}, line width=1pt, only marks}
		\addlegendentry{KD-CE};
		\addlegendimage{Pal_2,mark=o,mark options={scale=1}, line width=1pt, only marks}
		\addlegendentry{KD-KL};
	\end{axis}
\end{tikzpicture}

==> img/stress_strain_wacv/CW_ResNet20_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3 ABC4
0   92.46	92.70   93.25	89.76	89.91   90.73  91.99	82.71	83.42   88.94   90.64   91.34
1	11.67   10.63   11.70   10.96   11.07   12.99  11.96   11.68   12.18   11.18   10.82   10.55
10	8.02    9.05    10.34   5.70    5.77    11.70  10.78   10.96   10.64   9.71    9.10    8.55
20	4.58    6.22    8.73    2.42    2.07    10.51  10.14   9.66    8.01    7.17    6.63    5.16
50	1.28    2.13    6.75    0.55    0.28    10.01  9.94   5.93    2.99    2.42    2.51    1.53
}\CWresnettwentycifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.22\textwidth,
          width=0.25\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=50,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.5)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.38, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\CWresnettwentycifar};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\CWresnettwentycifar};  
       
       %\addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\CWresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.73-\thisrow{AMCK})/90.73}] {\CWresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\CWresnettwentycifar}; 
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\CWresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\CWresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\CWresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\CWresnettwentycifar};  
       %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\CWresnettwentycifar};  
       
       %\addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\CWresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\CWresnettwentycifar};  
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		%\addlegendentry{ABC($7\times7$)};
		%\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/CW_ResNet56_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
iter Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88   93.68  94.24	92.93   93.08   93.04  93.54	83.24	86.29	92.48	92.82
1	10.35   12.20  12.12	10.53   10.23   10.95  10.76	10.58	10.39   9.85	10.27
10	9.17    10.79  11.50     9.81    9.03   11.20  10.14	10.58	9.99    9.48    9.93
20	7.71    11.14  10.84     8.34    8.01   11.12  10.71	9.94	10.16   8.42	9.01
50	4.64    10.38  10.97     5.25    3.94   10.81  10.05   9.29 	8.23    5.40	6.41
}\cwresnetcifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.22\textwidth,
          width=0.25\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=50,
          ymin=0,
          ymax=1,
          %smooth,
          %enlargelimits=false,
          %tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(0.98,0.22)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\cwresnetcifar};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\cwresnetcifar};  
       
       %\addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\cwresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\cwresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\cwresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\cwresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\cwresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\cwresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\cwresnetcifar};   
       %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(93.68-\thisrow{KDCE})/93.68}] {\cwresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\cwresnetcifar};   
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
        %\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{}
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/Deepfool_ResNet20_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
iter	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3 ABC4
0   92.46	92.70   93.25	89.76	89.91   90.73  91.99	82.71	83.42   88.94   90.64   91.34
1	37.75   38.10   61.28   33.18   32.23   34.50  32.58   62.59   57.17   55.98   51.10   48.26
5	5.15    4.78    6.35    6.79    6.39    6.19   7.75   15.51   13.00   9.60    7.96    6.96
10	5.11    4.75    4.64    6.74    6.27    6.16   7.75   11.38   10.59   7.73    6.99    6.39
20	5.09    4.80    4.53    6.66    6.25    6.15   7.73   10.40   9.77    7.39    6.80    6.31    
}\deepfoolresnettwentycifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.22\textwidth,
          width=0.25\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=20,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.24)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.38, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\deepfoolresnettwentycifar};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\deepfoolresnettwentycifar};  
       
       %\addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\deepfoolresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.73-\thisrow{AMCK})/90.73}] {\deepfoolresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\deepfoolresnettwentycifar}; 
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\deepfoolresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\deepfoolresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\deepfoolresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\deepfoolresnettwentycifar};  
       %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\deepfoolresnettwentycifar};  
       
       %\addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\deepfoolresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\deepfoolresnettwentycifar};  
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		%\addlegendentry{ABC($7\times7$)};
		%\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
		%\node[align=center, text width=2cm] (N) at (axis cs: 8,0.6) %{brittle};
		%\draw[->] (N) -- (axis cs: 6,0.78);
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/Deepfool_ResNet56_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
iter Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88   93.68  94.24	92.93   93.08   93.04  93.54	83.24	86.29	92.48	92.82
1	58.27   60.70  67.03	57.50   57.68   60.70  57.78	74.66	53.06   52.22	52.56
5	4.59    5.69   8.46     5.60    5.31    5.71    4.62	34.14	11.42   6.05	5.80
10	4.18    4.27   4.16     4.82    4.72    4.29    4.36	16.94	9.29    5.41     5.22
20	4.09    4.29   4.01     4.78    4.66    4.29    4.28	11.79 	8.60    5.34	5.10
}\deepfoolresnetcifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.22\textwidth,
          width=0.25\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=20,
          ymin=0,
          ymax=1,
          %smooth,
          %enlargelimits=false,
          %tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(0.98,0.22)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
          %only
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\deepfoolresnetcifar};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\deepfoolresnetcifar};  
       
       %\addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\deepfoolresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\deepfoolresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\deepfoolresnetcifar}; 
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\deepfoolresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\deepfoolresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\deepfoolresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\deepfoolresnetcifar}; 
       %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(93.68-\thisrow{KDCE})/93.68}] {\deepfoolresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\deepfoolresnetcifar}; 
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
        %\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};

    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/FGSM_ResNet20_Y_Modulus.tex <==


\pgfplotstableread[col sep=space]{fgsmresnettwentycifarymod.csv}\fgsmresnettwentycifarymod

\begin{tikzpicture}
    \begin{axis}[
          ybar,
          height=0.3\columnwidth,
          width=0.85\columnwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Compressed CNN, % Set the labels
          ylabel= Robustness Modulus ($\mathcal{Y}$),
          %xmin=0,
          %xmax=9,
          ymin=0,
          bar width=3,
          %ymax=1,
          %smooth,
          %tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny, yshift=0.6ex},
          xtick=data,
          flexible xticklabels from table={fgsmresnettwentycifarymod.csv}{cnn}{col sep=space},
		  ylabel style = {font=\small, yshift=-4.55ex},
		  xlabel style = {font=\small, yshift=1.5ex},
		  legend style={at={(1,0.95)},anchor=east, legend columns=-1, fill=none ,draw = none, nodes={scale=0.7, transform shape}, column sep=5pt},
		  legend image post style={scale=0.7, draw=none},
		  scale only axis,
		  %every axis plot/.append style={line width=1pt, mark options={scale=1}},
          cycle list name=ymodcolorlist,
        ]
       \addplot table[x expr=\coordindex, y index = 4] {\fgsmresnettwentycifarymod};
       
       \addplot table[x expr=\coordindex, y index = 3] {\fgsmresnettwentycifarymod};
       
       \addplot table[x expr=\coordindex, y index = 2] {\fgsmresnettwentycifarymod};
       
       \addplot table[x expr=\coordindex, y index = 1] {\fgsmresnettwentycifarymod};
       
		\addlegendentry{$\sigma=16$};
		\addlegendentry{$\sigma=8$};
		\addlegendentry{$\sigma=4$};
		\addlegendentry{$\sigma=2$};

    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/FGSM_ResNet20_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
epsilon	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3 ABC4
0   92.46	92.70   93.25   89.76   89.91 90.73 91.99  82.71	83.42   88.94   90.64   91.34
2	27.21   26.56   53.01   22.31   21.53 23.21 26.68  42.84   38.78   41.98   38.70   40.11
4	16.96   16.36   43.30   12.63   11.69 13.10 15.46  21.71   20.32   22.99   24.18   27.45
8	11.79   11.73   32.54   9.29    8.45  8.99  10.49  8.40   10.93   13.20   17.78   20.94
16	10.04   9.95    18.69   9.50    8.14  8.72  8.77   4.85   6.80    9.62    13.86   16.61
}\fgsmresnettwentycifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.22\textwidth,
          width=0.25\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=16,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.32)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.3, transform shape}, column sep=2pt, mark size=1.5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\fgsmresnettwentycifar};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\fgsmresnettwentycifar}; 
       
       %\addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\fgsmresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.73-\thisrow{AMCK})/90.73}] {\fgsmresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\fgsmresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\fgsmresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\fgsmresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\fgsmresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\fgsmresnettwentycifar};  
       %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\fgsmresnettwentycifar};  
       
       %\addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\fgsmresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\fgsmresnettwentycifar}; 
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
        \addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		%\addlegendentry{ABC($7\times7$)};
		%\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/FGSM_ResNet56_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
epsilon	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88 93.68 94.24	92.93   93.08   93.04   93.54   83.24	86.29	92.48	92.82
2	48.63 51.92 60.24	48.27   48.12   42.65   47.75	58.68	37.81   44.96	47.62
4	37.67 42.02 52.86	38.47   37.72   30.08   35.55	38.77	20.37   30.93	35.02
8	27.18 32.92 45.36	28.21   26.99   20.31   24.51	18.77	12.28   23.97	27.14
16	17.45 19.85 27.65	18.42   17.15   13.67   15.68	8.63 	7.75    16.74	18.42
}\fgsmresnetcifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.22\textwidth,
          width=0.25\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=16,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          %enlargelimits=false,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1.04,0.28)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.3, transform shape}, column sep=2pt, mark size=1.5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\fgsmresnetcifar};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\fgsmresnetcifar};  
       
       %\addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\fgsmresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\fgsmresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\fgsmresnetcifar};
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\fgsmresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\fgsmresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\fgsmresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\fgsmresnetcifar};  
       %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(93.68-\thisrow{KDCE})/93.68}] {\fgsmresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\fgsmresnetcifar};
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		%\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/GenAttack_ResNet20_e12_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3 ABC4
0   92.46	92.70   93.25	89.76	89.91   90.73  91.99	82.71   83.42   88.94   90.64   91.34
50	8.43    6.30    18.87   5.56    5.81    5.92    8.88    63.57   60.71   62.39   65.39   67.39
100	1.12    0.11    9.66    0.34    0.30    0.53    1.29    60.92   59.08   59.59   62.79   64.92
150	0.30    0.01    6.08    0.03    0.05    0.04    0.24    59.51   57.09   58.59   60.78   63.20
200	0.09    0.00    4.61    0.01    0.00    0.02    0.06    58.88   56.29   57.28   59.59   61.97
}\genresnettwentycifaretwelve

\begin{tikzpicture}
    \begin{axis}[
          height=0.22\textwidth,
          width=0.25\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=200,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.5)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.38, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\genresnettwentycifaretwelve};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\genresnettwentycifaretwelve};  
       
       %\addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\genresnettwentycifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(90.73-\thisrow{AMCK})/90.73}] {\genresnettwentycifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\genresnettwentycifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\genresnettwentycifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\genresnettwentycifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\genresnettwentycifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\genresnettwentycifaretwelve};  
       %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\genresnettwentycifaretwelve};  
       
       %\addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\genresnettwentycifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\genresnettwentycifaretwelve};  
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		%\addlegendentry{ABC($7\times7$)};
		%\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/GenAttack_ResNet20_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3 ABC4
0   92.46	92.70   93.25	89.76	89.91   90.73   91.99	82.71	83.42   88.94   90.64   91.34
50	19.77   17.66   31.86   14.45   15.52   16.61   20.41   69.26    67.67   71.52   75.24   77.48
100	3.28    1.24    15.48   1.54    1.53    1.94    3.24   67.67    66.18   69.79   73.47   75.99
150	0.64    0.12    9.76    0.18    0.18    0.36    0.66   66.19    64.60   68.69   72.10   74.87
200	0.19    0.00    6.91    0.03    0.05    0.05    0.31   65.72    64.13   67.59   71.19   74.35
}\genresnettwentycifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.22\textwidth,
          width=0.25\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=200,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.5)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.38, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\genresnettwentycifar};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\genresnettwentycifar};  
       
       %\addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\genresnettwentycifar};  

       \addplot table[x index = 0, y expr = {(90.73-\thisrow{AMCK})/90.73}] {\genresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\genresnettwentycifar}; 
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\genresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\genresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\genresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\genresnettwentycifar};  
       %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\genresnettwentycifar};  
       
       %\addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\genresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\genresnettwentycifar};  
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		%\addlegendentry{ABC($7\times7$)};
		%\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
	%	\node[align=center, text width=2cm] (N) at (axis cs: 150,0.45) %{strong};
	%\draw[->] (N) -- (axis cs: 150,0.3);
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/GenAttack_ResNet56_e12_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88   93.67   94.24   92.93   93.08   93.04   93.54   83.24	86.29	92.48	92.82
50	18.01   21.25   28.95   17.99   19.20   13.88   17.50   60.56   60.29   69.23   69.91
100	4.54    6.66    12.58   4.53    6.74    2.76    4.61    58.18   57.81   66.55   67.34
150	1.48    2.27    6.20    1.52    2.58    0.85    1.47    56.74   56.81   64.55   65.77
200	0.49    1.02    3.43    0.53    0.88    0.35    0.40    55.47   55.13   63.48   64.80
}\genresnetcifaretwelve

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=200,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(0.98,0.5)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
		  %enlargelimits=false,
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\genresnetcifaretwelve};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\genresnetcifaretwelve};  
       
       %\addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\genresnetcifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\genresnetcifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\genresnetcifaretwelve}; 
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\genresnetcifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\genresnetcifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\genresnetcifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\genresnetcifaretwelve};  
       %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(93.67-\thisrow{KDCE})/93.67}] {\genresnetcifaretwelve};  
       
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\genresnetcifaretwelve}; 
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		%\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};

    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/GenAttack_ResNet56_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88   93.67   94.24   92.93   93.08   93.04   93.54   83.24	86.29	92.48	92.82
50	31.97   37.75   44.16	30.86   32.21   26.85   31.46  	66.19	69.10   77.82   79.87
100	11.12   16.04   24.07	11.09   12.88   7.72    11.03  	64.48	67.46   76.15   78.75
150	4.00    7.25    13.83	4.21    5.63    2.65    4.40    63.34	66.41   75.07	77.93
200	1.69    3.62    8.54	1.84    2.83    1.07    1.91    62.12 	65.89   74.45	77.23
}\genresnetcifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.22\textwidth,
          width=0.25\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=200,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(0.98,0.5)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
		  %enlargelimits=false,
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\genresnetcifar};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\genresnetcifar};  
       
       %\addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\genresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\genresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\genresnetcifar}; 
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\genresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\genresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\genresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\genresnetcifar};  
       %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(93.67-\thisrow{KDCE})/93.67}] {\genresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\genresnetcifar}; 
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		%\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
	\node[align=center] (N) at (axis cs: 165,0.43) {\footnotesize strong};
	\draw[->] (axis cs: 165,0.38) -- (axis cs: 165,0.25);
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/LocalSearch_ResNet20_e32_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3 ABC4
0   92.46	92.70   93.25	89.76	89.91   90.74  91.99	 82.71	83.42   88.94   90.64   91.34
50	11.58   10.40   24.10   6.81    6.95    8.02    9.21   51.84   54.68   53.79   53.65   50.81
100	1.79    1.38    9.09    1.23    1.40    1.60    2.27   39.70   41.11   36.27   36.56   32.48
150	0.52    0.49    4.11    0.43    0.47    0.74    0.94   32.73   34.02   27.91   28.49   24.79
200	0.28    0.22    2.41    0.29    0.25    0.55    0.48   29.32   28.50   23.04   23.73   20.45
}\LSresnettwentycifarethirtytwo

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=200,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.5)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.38, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\LSresnettwentycifarethirtytwo};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\LSresnettwentycifarethirtytwo};  
       
       %\addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\LSresnettwentycifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(90.74-\thisrow{AMCK})/90.74}] {\LSresnettwentycifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\LSresnettwentycifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\LSresnettwentycifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\LSresnettwentycifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\LSresnettwentycifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\LSresnettwentycifarethirtytwo};  
       %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\LSresnettwentycifarethirtytwo};  
       
       %\addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\LSresnettwentycifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\LSresnettwentycifarethirtytwo};  
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		%\addlegendentry{ABC($7\times7$)};
		%\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/LocalSearch_ResNet20_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3 ABC4
0   92.46	92.70   93.25	89.76	89.91   90.74    91.99	82.71	83.42   88.94   90.64   91.34
50	46.70   43.37   51.00   42.76   41.49   44.00    46.93   59.62   61.54   65.84   67.49   66.99
100	32.26   27.49   35.60   30.05   28.10   30.47    33.10   47.80   49.22   52.04   55.82   54.62
150	24.27   20.44   27.58   23.94   20.92   23.10    25.38   40.58   40.57   42.99   47.29   46.21
200	18.99   15.74   22.37   18.80   16.62   18.66    20.45   36.73   34.85   36.37   41.13   40.48
}\LSresnettwentycifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.22\textwidth,
          width=0.25\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=200,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.5)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.38, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\LSresnettwentycifar};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\LSresnettwentycifar};  
       
       %\addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\LSresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.74-\thisrow{AMCK})/90.74}] {\LSresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\LSresnettwentycifar};
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\LSresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\LSresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\LSresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\LSresnettwentycifar};  
       %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\LSresnettwentycifar};  
       
       %\addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\LSresnettwentycifar};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\LSresnettwentycifar};  
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		%\addlegendentry{ABC($7\times7$)};
		%\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/LocalSearch_ResNet56_e32_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88   93.68   94.24   92.93   93.08   93.04  93.54	83.24	86.29	92.48	92.82
50	22.82   22.63   20.95   23.99   21.93   16.56  19.21	56.39   55.97   61.34   60.77
100	8.27    5.30    10.61   9.57    7.64    4.03    5.30	44.30   39.33   43.27   44.40
150	4.17    1.75    4.34    5.06    3.90    1.45    2.12	38.19   29.35   34.05   35.42
200	2.67    0.77    2.20    2.98    2.48    0.77    0.92	33.19   22.79   28.52   30.88
}\LSresnetcifarethirtytwo

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=200,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(0.48,0.78)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
		  %enlargelimits=false,
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\LSresnetcifarethirtytwo};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\LSresnetcifarethirtytwo}; 
       
       %\addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\LSresnetcifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\LSresnetcifarethirtytwo}; 
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\LSresnetcifarethirtytwo}; 
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\LSresnetcifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\LSresnetcifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\LSresnetcifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\LSresnetcifarethirtytwo}; 
       %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(93.68-\thisrow{KDCE})/93.68}] {\LSresnetcifarethirtytwo};  
       
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\LSresnetcifarethirtytwo}; 
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		%\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/LocalSearch_ResNet56_stress_strain.tex <==
\pgfplotstableread[col sep=space]{%
gen Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88   93.68  94.24   92.93   93.08    93.04  93.54   83.24	86.29	92.48	92.82
50	54.94   52.89  56.48   53.65   53.18    49.20  52.24   63.70   62.73   71.45   71.78
100	39.88   37.23  39.83   39.34   37.95    33.73  36.00   53.50   48.23   58.32   60.32
150	31.70   28.62  29.48   30.17   28.66    24.27  28.12   47.22   36.27   48.95   51.47
200	26.27   22.73  22.38   24.56   23.49    19.04  22.25   42.52   27.71   41.92   44.45
}\LSresnetcifar

\begin{tikzpicture}
    \begin{axis}[
          height=0.22\textwidth,
          width=0.25\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=200,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(0.48,0.78)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
		  %enlargelimits=false,
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\LSresnetcifar};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\LSresnetcifar}; 
       
       %\addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\LSresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\LSresnetcifar}; 
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\LSresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\LSresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\LSresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\LSresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\LSresnetcifar};  
       %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(93.68-\thisrow{KDCE})/93.68}] {\LSresnetcifar};  
       
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\LSresnetcifar};  
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		%\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/PGD_ResNet20_stress_strain_fixedamp.tex <==
\pgfplotstableread[col sep=space]{%
iter	Vanilla KDCE    KDKL    AMCCH   AMCF    AMCK   AMCW    XNOR    ABC1    ABC2    ABC3    ABC4
0   92.46   92.70   93.25   89.76   89.91   90.73   91.99   82.71   83.42   88.94   90.64   91.34
2   35.30   33.84   55.36   29.89   31.03   31.28   35.47   60.09   56.87   61.46   58.54   58.11
3   15.61   14.12   39.40   12.30   13.57   12.93   15.92   47.01   41.54   44.47   39.93   38.76
4   6.40    5.10    27.78   4.53    5.20    4.66    6.36    34.97   27.84   29.03   25.07   24.70
5   2.20    1.97    19.60   1.56    1.87    1.51    2.13    24.28   17.08   17.24   15.09   15.54
}\pgdresnettwentycifarfixedepsilon

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=5,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.24)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.38, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\pgdresnettwentycifarfixedepsilon};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\pgdresnettwentycifarfixedepsilon};  
       
       %\addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\pgdresnettwentycifarfixedepsilon};
       
       \addplot table[x index = 0, y expr = {(90.73-\thisrow{AMCK})/90.73}] {\pgdresnettwentycifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\pgdresnettwentycifarfixedepsilon}; 
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\pgdresnettwentycifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\pgdresnettwentycifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\pgdresnettwentycifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\pgdresnettwentycifarfixedepsilon};  
       %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\pgdresnettwentycifarfixedepsilon};  
       
       %\addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\pgdresnettwentycifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\pgdresnettwentycifarfixedepsilon};   
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		%\addlegendentry{ABC($7\times7$)};
		%\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
		%		\node[align=center, text width=2cm] (N) at (axis cs: 4,0.3) %{ductile};
		%\draw[->] (N) -- (axis cs: 3.5,0.45);
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/PGD_ResNet20_stress_strain_fixediter.tex <==
\pgfplotstableread[col sep=space]{%
epsilon	Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3 ABC4
0   92.46	92.70   93.25	89.76	89.91   90.73  91.99  82.71	83.42   88.94   90.64   91.34
0.1	74.69   74.24   80.39   69.60   70.86   72.69  74.49  76.47   76.48   82.40   83.35   83.32
0.5	15.61   14.12   39.40   12.30   13.57   12.93  15.92  47.01   41.54   44.47   39.93   38.76
1	1.92    1.97    20.06   1.41    1.49    1.36   1.97  18.93   13.27   13.19   11.82   12.79
2	0.09    0.11    7.42    0.04    0.07    0.04   0.04  1.86    1.03    1.37    1.54    1.82
}\pgdresnettwentycifarfixediter

\begin{tikzpicture}
    \begin{axis}[
          height=0.22\textwidth,
          width=0.25\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=2,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(1,0.32)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.45, transform shape}, column sep=5pt},
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(92.46-\thisrow{Vanilla})/92.46}] {\pgdresnettwentycifarfixediter};
       
       \addplot table[x index = 0, y expr = {(89.76-\thisrow{AMCCH})/89.76}] {\pgdresnettwentycifarfixediter};  
       
       %\addplot table[x index = 0, y expr = {(89.91-\thisrow{AMCF})/89.91}] {\pgdresnettwentycifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(90.73-\thisrow{AMCK})/90.73}] {\pgdresnettwentycifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(91.99-\thisrow{AMCW})/91.99}] {\pgdresnettwentycifarfixediter}; 
       
       \addplot table[x index = 0, y expr = {(82.71-\thisrow{XNOR})/82.71}] {\pgdresnettwentycifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(83.42-\thisrow{ABC1})/83.42}] {\pgdresnettwentycifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(88.94-\thisrow{ABC2})/88.94}] {\pgdresnettwentycifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(90.64-\thisrow{ABC3})/90.64}] {\pgdresnettwentycifarfixediter};  
       %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(91.34-\thisrow{ABC4})/91.34}] {\pgdresnettwentycifarfixediter};  
       
       %\addplot table[x index = 0, y expr = {(92.70-\thisrow{KDCE})/92.70}] {\pgdresnettwentycifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(93.25-\thisrow{KDKL})/93.25}] {\pgdresnettwentycifarfixediter};   
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		%\addlegendentry{ABC($7\times7$)};
		%\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};

    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/PGD_ResNet56_stress_strain_fixedamp.tex <==
\pgfplotstableread[col sep=space]{%
iter Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88   93.68 94.24	92.93   93.08   93.04    93.54	83.24	86.29	92.48	92.82
2	51.89   73.88 76.83	49.46   50.87   47.97    51.06	70.29	57.50   61.74	61.71
3	33.65   72.35 74.23	32.58   32.64   29.38    32.45	62.97	39.41   43.47	43.75
4	20.92   73.13 73.49	20.40   20.07   16.86    19.98	55.16	24.86   28.99	29.22
5	12.19   72.40 73.11	12.53   12.38   9.29     11.35	47.95 	14.20   18.48	18.77
}\pgdresnetcifarfixedepsilon

\begin{tikzpicture}
    \begin{axis}[
          height=0.18\textwidth,
          width=0.2\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=5,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(0.48,0.7)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.5, transform shape}, column sep=5pt},
		  %enlargelimits=false,
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\pgdresnetcifarfixedepsilon};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\pgdresnetcifarfixedepsilon};  
       
       %\addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\pgdresnetcifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\pgdresnetcifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\pgdresnetcifarfixedepsilon};
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\pgdresnetcifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\pgdresnetcifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\pgdresnetcifarfixedepsilon};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\pgdresnetcifarfixedepsilon};
       %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(93.68-\thisrow{KDCE})/93.68}] {\pgdresnetcifarfixedepsilon};  
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\pgdresnetcifarfixedepsilon};
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
        \addlegendentry{AMC-K};
        \addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		%\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
	\node[align=center] (N) at (axis cs: 4,0.07) {\tiny strong};
	\draw[->] (axis cs: 4,0.085) -- (axis cs: 4,0.2);
	
	\node[align=center] (N2) at (axis cs: 4,0.55) {\tiny ductile};
	\draw[->] (N2) -- (axis cs: 4,0.37);
	
	\node[align=center] (N3) at (axis cs: 3,0.88) {\tiny brittle};
	\draw[->] (axis cs: 3.45,0.86) -- (axis cs: 3.8,0.8);
    \end{axis}
\end{tikzpicture} 

==> img/stress_strain_wacv/PGD_ResNet56_stress_strain_fixediter.tex <==
\pgfplotstableread[col sep=space]{%
epsilon Vanilla KDCE KDKL AMCCH AMCF AMCK AMCW XNOR ABC1 ABC2 ABC3
0	93.88   93.68  94.24	92.93   93.08   93.04  93.54	83.24	86.29	92.48	92.82
0.1	80.44   89.96  90.78	77.59   78.35   78.71  80.01	78.94	78.21   85.33	85.56
0.5	33.65   72.35  74.23	32.58   32.64   29.38  32.45	62.97	39.41   43.47	43.75
1	13.19   53.40  55.81	13.88   13.08   9.28   12.10	41.65	10.31   15.35	16.35
2	3.21    25.14  35.33	4.03    3.51    1.74    2.59    13.30 	0.74    2.29	2.69
}\pgdresnetcifarfixediter

\begin{tikzpicture}
    \begin{axis}[
          height=0.22\textwidth,
          width=0.25\textwidth, % Scale the plot to \linewidth
          grid=major, 
          grid style={dashed,gray!30},
          xlabel= Attack Stress ($\sigma$), % Set the labels
          ylabel= Strain ($\varepsilon$),
          xmin=0,
          xmax=2,
          ymin=0,
          ymax=1,
          smooth,
          tension=0.2,
          yticklabel style = {font=\tiny, rotate=90, yshift=-0.3ex},
          xticklabel style = {font=\tiny},
		  ylabel style = {font=\tiny, yshift=-5.75ex},
		  xlabel style = {font=\tiny, yshift=2ex},
		  legend style={at={(0.98,0.24)},anchor=east, legend columns=1, fill=none ,draw = none, nodes={scale=0.45, transform shape}, column sep=5pt},
		  %enlargelimits=false,
		  scale only axis,
		  every axis plot/.append style={line width=0.7pt, mark options={scale=1}},
          cycle list name=mycolorlist,
        ]
       \addplot table[x index = 0, y expr = {(93.88-\thisrow{Vanilla})/93.88}] {\pgdresnetcifarfixediter};
       
       \addplot table[x index = 0, y expr = {(92.93-\thisrow{AMCCH})/92.93}] {\pgdresnetcifarfixediter};  
       
       %\addplot table[x index = 0, y expr = {(93.08-\thisrow{AMCF})/93.08}] {\pgdresnetcifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(93.04-\thisrow{AMCK})/93.04}] {\pgdresnetcifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(93.54-\thisrow{AMCW})/93.54}] {\pgdresnetcifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(83.24-\thisrow{XNOR})/83.24}] {\pgdresnetcifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(86.29-\thisrow{ABC1})/86.29}] {\pgdresnetcifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(92.48-\thisrow{ABC2})/92.48}] {\pgdresnetcifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(92.82-\thisrow{ABC3})/92.82}] {\pgdresnetcifarfixediter}; 
        %\pgfplotsset{cycle list shift=3}
       %\addplot table[x index = 0, y expr = {(93.68-\thisrow{KDCE})/93.68}] {\pgdresnetcifarfixediter};  
       
       \addplot table[x index = 0, y expr = {(94.24-\thisrow{KDKL})/94.24}] {\pgdresnetcifarfixediter};  
       
       	\addlegendentry{Vanilla};
		\addlegendentry{AMC-CH};
		%\addlegendentry{AMC-F};
		\addlegendentry{AMC-K};
		\addlegendentry{AMC-W};
		\addlegendentry{XNOR};
		\addlegendentry{ABC($1\times1$)};
		\addlegendentry{ABC($3\times3$)};
		\addlegendentry{ABC($5\times5$)};
		%\addlegendentry{KD-CE};
		\addlegendentry{KD-KL};
		\legend{};
	\node[align=center] (N) at (axis cs: 0.5,0.9) {\footnotesize brittle};
	\draw[->] (axis cs: 0.5,0.83) -- (axis cs: 0.5,0.72);
	\node[align=center] (N) at (axis cs: 1.5,0.30) {\footnotesize ductile};
	\draw[->] (axis cs: 1.5,0.38) -- (axis cs: 1.5,0.50);
    \end{axis}

\end{tikzpicture} 

==> img/stress_strain_wacv/plot_legend.tex <==
\begin{tikzpicture}	
	\begin{axis}[
		name=legend,
		width=\textwidth,
		height=20ex,
		hide axis,
        legend style={at={(0,0)},anchor=west, legend columns=-1, draw = none, nodes={scale=0.75, transform shape}, column sep=2pt},
		ymin=0,
        ymax=1,
        xmin=0,
        xmax=1,
		]
		\addlegendimage{Pal_1, mark=x,mark options={scale=1.25}, line width=1pt, only marks}
       	\addlegendentry{Vanilla};
       	\addlegendimage{Pal_2, mark=square,mark options={scale=1.25}, line width=1pt, only marks}
		\addlegendentry{Ch.Prune};
		%\addlegendimage{Pal_7, mark=square,mark options={scale=1}, line width=1pt, only marks}
		%\addlegendentry{F.Prune};
		\addlegendimage{Pal_7,mark=square,mark options={scale=1.25}, line width=1pt, only marks}
        \addlegendentry{K.Prune};
        \addlegendimage{Pal_6,mark=square,mark options={scale=1.25}, line width=1pt, only marks}
		\addlegendentry{W.Prune};
		\addlegendimage{Pal_4, mark=diamond,mark options={scale=1.25}, line width=1pt, only marks}
		\addlegendentry{XNOR};
		\addlegendimage{Pal_5, mark=triangle,mark options={scale=1.25}, line width=1pt, only marks}
		\addlegendentry{ABC($1\times1$)};
		\addlegendimage{Pal_6,mark=triangle,mark options={scale=1.25}, line width=1pt, only marks}
		\addlegendentry{ABC($3\times3$)};
		\addlegendimage{Pal_8,mark=triangle,mark options={scale=1.25}, line width=1pt, only marks}
		\addlegendentry{ABC($5\times5$)};
		%\addlegendimage{Pal_3,mark=triangle,mark options={scale=1}, line width=1pt, only marks }
		%\addlegendentry{ABC($7\times7$)};
		%\addlegendimage{Pal_1 ,mark=o,mark options={scale=1}, line width=1pt, only marks}
		%\addlegendentry{KD-CE};
		\addlegendimage{Pal_2,mark=o,mark options={scale=1.25}, line width=1pt, only marks}
		\addlegendentry{KD-KL};
	\end{axis}
\end{tikzpicture}
